Giant planets: good neighbors for habitable worlds?

The presence of giant planets influences potentially habitable worlds in numerous ways. Massive celestial neighbors can facilitate the formation of planetary cores and modify the influx of asteroids and comets towards Earth-analogs later on. Furthermore, giant planets can indirectly change the climate of terrestrial worlds by gravitationally altering their orbits. Investigating 147 well characterized exoplanetary systems known to date that host a main sequence star and a giant planet we show that the presence of 'giant neighbors' can reduce a terrestrial planet's chances to remain habitable, even if both planets have stable orbits. In a small fraction of systems, however, giant planets slightly increase the extent of habitable zones provided the terrestrial world has a high climate inertia. In providing constraints on where giant planets cease to affect the habitable zone size in a detrimental fashion, we identify prime targets in the search for habitable worlds.

==> (inline-0) <==
\begin{longtable}{@{\extracolsep{\fill}}l l l l l l l l l l l@{}}
\begin{longtable}{l l l l l l l l l l l}
\caption{Exoplanetary systems with a giant planet.\label{tab:exop}}
\renewcommand{\arraystretch}{1.}\\
\hline\\
Name & $P_g (d)$&$a_{g}(\text{au})$ & $e_{g}$ & $m_{g}(M_J)$ & Mass type & $R_{g}(R_J)$ & $T_{eff} (K)$ & $m_*(M_{\odot})$ & $R_*(R_{\odot})$ & $V_*\sin{i} (km/s)$ \\
\hline\\
BD-114672  &$ 1667.000^{+   33.000}_{   -31.000}$&$ 2.280^{+ .070}_{ -.070}$&$      .050^{+ .060}_{ -.040}$&$     .530^{+  .050}_{ -.050}$&Msini&$ -$&$  4475^{+  100}_{  -100}$&$ .570^{+ .010}_{ -.010}$&$ .520^{+ .020}_{ -.020}$&$  <2.000^{}_{}$\\
CoRoT-10   &$   13.241^{+     .000}_{      .000}$&$  .105^{+ .002}_{ -.002}$&$      .530^{+ .040}_{ -.040}$&$    2.750^{+  .160}_{ -.160}$&Mass &$ .970^{+ .070}_{ -.070}$&$  5075^{+   75}_{   -75}$&$ .890^{+ .050}_{ -.050}$&$ .790^{+ .050}_{ -.050}$&$  <2.000^{+  .500}_{  -.500}$\\
CoRoT-12   &$    2.828^{+     .000}_{      .000}$&$  .040^{+ .001}_{ -.001}$&$      .070^{+ .063}_{ -.042}$&$     .917^{+  .070}_{ -.065}$&Mass &$1.440^{+ .130}_{ -.130}$&$  5675^{+   80}_{   -80}$&$1.080^{+ .080}_{ -.070}$&$1.120^{+ .100}_{ -.090}$&$     1.000^{+ 1.000}_{ -1.000}$\\
CoRoT-13   &$    4.035^{+     .000}_{      .000}$&$  .051^{+ .003}_{ -.003}$&$      .000^{}_{}$&$    1.308^{+  .066}_{ -.066}$&Mass &$ .885^{+ .014}_{ -.014}$&$  5945^{+   90}_{   -90}$&$1.090^{+ .020}_{ -.020}$&$1.010^{+ .030}_{ -.030}$&$     4.000^{+ 1.000}_{ -1.000}$\\
CoRoT-14   &$    1.512^{+     .000}_{      .000}$&$  .027^{+ .002}_{ -.002}$&$      .000^{}_{}$&$    7.600^{+  .600}_{ -.600}$&Mass &$1.090^{+ .070}_{ -.070}$&$  6035^{+  100}_{  -100}$&$1.130^{+ .090}_{ -.090}$&$1.210^{+ .080}_{ -.080}$&$     9.000^{+  .500}_{  -.500}$\\
CoRoT-16   &$    5.352^{+     .000}_{      .000}$&$  .062^{+ .002}_{ -.002}$&$      .330^{+ .090}_{ -.100}$&$     .535^{+  .085}_{ -.083}$&Mass &$1.170^{+ .160}_{ -.140}$&$  5650^{+  100}_{  -100}$&$1.100^{+ .080}_{ -.080}$&$1.190^{+ .140}_{ -.130}$&$     1.000^{}_{}$\\
CoRoT-18   &$    1.900^{+     .000}_{      .000}$&$  .029^{+ .002}_{ -.002}$&$  <0.080^{}_{}$&$    3.470^{+  .380}_{ -.380}$&Mass &$1.310^{+ .180}_{ -.180}$&$  5440^{+  100}_{  -100}$&$ .950^{+ .150}_{ -.150}$&$1.000^{+ .130}_{ -.130}$&$     8.000^{+ 1.000}_{ -1.000}$\\
CoRoT-2    &$    1.743^{+     .000}_{      .000}$&$  .028^{+ .001}_{ -.001}$&$      .014^{+ .008}_{ -.008}$&$    3.470^{+  .220}_{ -.220}$&Mass &$1.466^{+ .042}_{ -.044}$&$  5625^{+  120}_{  -120}$&$ .960^{+ .080}_{ -.080}$&$ .910^{+ .030}_{ -.030}$&$    10.870^{+  .320}_{  -.320}$\\
CoRoT-25   &$    4.861^{+     .000}_{      .000}$&$  .058^{+ .002}_{ -.001}$&$      .000^{}_{}$&$     .270^{+  .040}_{ -.040}$&Mass &$1.080^{+ .300}_{ -.100}$&$  6040^{+   90}_{   -90}$&$1.090^{+ .110}_{ -.050}$&$1.190^{+ .140}_{ -.030}$&$     4.300^{+  .500}_{  -.500}$\\
CoRoT-27   &$    3.575^{+     .000}_{      .000}$&$  .048^{+ .007}_{ -.007}$&$  <0.065^{}_{}$&$   10.390^{+  .550}_{ -.550}$&Mass &$1.007^{+ .044}_{ -.044}$&$  5900^{+  120}_{  -120}$&$1.050^{+ .110}_{ -.110}$&$1.080^{+ .180}_{ -.060}$&$     4.000^{+ 1.000}_{ -1.000}$\\
CoRoT-29   &$    2.851^{+     .000}_{      .000}$&$  .039^{+ .006}_{ -.006}$&$      .082^{+ .081}_{ -.081}$&$     .850^{+  .200}_{ -.200}$&Mass &$ .900^{+ .160}_{ -.160}$&$  5260^{+  100}_{  -100}$&$ .970^{+ .140}_{ -.140}$&$ .900^{+ .120}_{ -.120}$&$     3.500^{+  .500}_{  -.500}$\\
CoRoT-4    &$    9.202^{+     .000}_{      .000}$&$  .090^{+ .001}_{ -.001}$&$      .000^{+ .100}_{ -.100}$&$     .720^{+  .080}_{ -.080}$&Mass &$1.190^{+ .060}_{ -.050}$&$  6190^{+   60}_{   -60}$&$1.160^{+ .030}_{ -.020}$&$1.170^{+ .010}_{ -.030}$&$     6.400^{+ 1.000}_{ -1.000}$\\
CoRoT-5    &$    4.038^{+     .000}_{      .000}$&$  .049^{+ .000}_{  .000}$&$      .090^{+ .090}_{ -.040}$&$     .467^{+  .047}_{ -.024}$&Mass &$1.388^{+ .046}_{ -.047}$&$  6100^{+   65}_{   -65}$&$1.000^{+ .020}_{ -.020}$&$1.190^{+ .040}_{ -.040}$&$     1.000^{+ 1.000}_{ -1.000}$\\
CoRoT-6    &$    8.887^{+     .000}_{      .000}$&$  .086^{+ .002}_{ -.002}$&$  <0.100^{}_{}$&$    2.960^{+  .340}_{ -.340}$&Mass &$1.166^{+ .035}_{ -.035}$&$  6090^{+   70}_{   -70}$&$1.050^{+ .050}_{ -.050}$&$1.020^{+ .030}_{ -.030}$&$     7.600^{+ 1.000}_{ -1.000}$\\
CoRoT-8    &$    6.212^{+     .000}_{      .000}$&$  .063^{+ .001}_{ -.001}$&$      .000^{}_{}$&$     .220^{+  .030}_{ -.030}$&Mass &$ .570^{+ .020}_{ -.020}$&$  5080^{+   80}_{   -80}$&$ .880^{+ .040}_{ -.040}$&$ .770^{+ .020}_{ -.020}$&$     2.000^{+ 1.000}_{ -1.000}$\\
CoRoT-9    &$   95.274^{+     .001}_{     -.001}$&$  .407^{+ .005}_{ -.005}$&$      .110^{+ .040}_{ -.040}$&$     .840^{+  .070}_{ -.070}$&Mass &$1.050^{+ .040}_{ -.040}$&$  5625^{+   80}_{   -80}$&$ .990^{+ .040}_{ -.040}$&$ .940^{+ .040}_{ -.040}$&$     3.500^{}_{}$\\
GJ179      &$ 2288.000^{+   59.000}_{   -59.000}$&$ 2.410^{+ .040}_{ -.040}$&$      .210^{+ .080}_{ -.080}$&$     .820^{+  .070}_{ -.070}$&Msini&$ -$&$  3370^{+  100}_{  -100}$&$ .360^{+ .030}_{ -.030}$&$ .380^{+ .020}_{ -.020}$&$     1.500^{}_{}$\\
GJ3021     &$  133.710^{+     .200}_{     -.200}$&$  .490^{}_{}$&$      .511^{+ .017}_{ -.017}$&$    3.370^{+  .090}_{ -.090}$&Msini&$ -$&$  5540^{+   75}_{   -75}$&$ .900^{}_{}$&$ .900^{}_{}$&$     5.500^{+ 1.000}_{ -1.000}$\\
HAT-P-12   &$    3.213^{+     .000}_{      .000}$&$  .038^{+ .000}_{  .000}$&$      .000^{}_{}$&$     .211^{+  .012}_{ -.012}$&Mass &$ .959^{+ .029}_{ -.021}$&$  4650^{+   60}_{   -60}$&$ .730^{+ .020}_{ -.020}$&$ .700^{+ .020}_{ -.010}$&$      .500^{+  .400}_{  -.400}$\\
HAT-P-18   &$    5.508^{+     .000}_{      .000}$&$  .056^{+ .001}_{ -.001}$&$      .084^{+ .048}_{ -.048}$&$     .197^{+  .013}_{ -.013}$&Mass &$ .995^{+ .052}_{ -.052}$&$  4803^{+   80}_{   -80}$&$ .770^{+ .030}_{ -.030}$&$ .750^{+ .040}_{ -.040}$&$      .500^{+  .500}_{  -.500}$\\
HAT-P-19   &$    4.009^{+     .000}_{      .000}$&$  .047^{+ .001}_{ -.001}$&$      .067^{+ .042}_{ -.042}$&$     .292^{+  .018}_{ -.018}$&Mass &$1.132^{+ .072}_{ -.072}$&$  4990^{+  130}_{  -130}$&$ .840^{+ .040}_{ -.040}$&$ .820^{+ .050}_{ -.050}$&$      .700^{+  .500}_{  -.500}$\\
HAT-P-21   &$    4.124^{+     .000}_{      .000}$&$  .049^{+ .001}_{ -.001}$&$      .228^{+ .016}_{ -.016}$&$    4.063^{+  .161}_{ -.161}$&Mass &$1.024^{+ .092}_{ -.092}$&$  5588^{+   80}_{   -80}$&$ .950^{+ .040}_{ -.040}$&$1.100^{+ .080}_{ -.080}$&$     3.500^{+  .500}_{  -.500}$\\
HAT-P-22   &$    3.212^{+     .000}_{      .000}$&$  .041^{+ .001}_{ -.001}$&$      .016^{+ .009}_{ -.009}$&$    2.147^{+  .061}_{ -.061}$&Mass &$1.080^{+ .058}_{ -.058}$&$  5302^{+   80}_{   -80}$&$ .920^{+ .040}_{ -.040}$&$1.040^{+ .040}_{ -.040}$&$      .500^{+  .500}_{  -.500}$\\
HAT-P-23   &$    1.213^{+     .000}_{      .000}$&$  .023^{+ .000}_{  .000}$&$      .000^{}_{}$&$    2.070^{+  .120}_{ -.120}$&Mass &$1.224^{+ .037}_{ -.037}$&$  5885^{+   72}_{   -72}$&$1.100^{+ .050}_{ -.050}$&$1.090^{+ .030}_{ -.030}$&$     8.100^{+  .500}_{  -.500}$\\
HAT-P-25   &$    3.653^{+     .000}_{      .000}$&$  .047^{+ .001}_{ -.001}$&$      .032^{+ .022}_{ -.022}$&$     .567^{+  .022}_{ -.022}$&Mass &$1.190^{+ .081}_{ -.056}$&$  5500^{+   80}_{   -80}$&$1.010^{+ .030}_{ -.030}$&$ .960^{+ .050}_{ -.040}$&$      .500^{+  .500}_{  -.500}$\\
HAT-P-27   &$    3.040^{+     .000}_{      .000}$&$  .040^{+ .001}_{ -.001}$&$      .000^{}_{}$&$     .620^{+  .030}_{ -.030}$&Mass &$1.020^{+ .070}_{ -.060}$&$  5300^{+   90}_{   -90}$&$ .940^{+ .040}_{ -.040}$&$ .900^{+ .050}_{ -.040}$&$      .400^{+  .400}_{  -.400}$\\
HAT-P-28   &$    3.257^{+     .000}_{      .000}$&$  .043^{+ .001}_{ -.001}$&$      .051^{+ .033}_{ -.033}$&$     .626^{+  .037}_{ -.037}$&Mass &$1.212^{+ .113}_{ -.082}$&$  5680^{+   90}_{   -90}$&$1.020^{+ .050}_{ -.050}$&$1.100^{+ .090}_{ -.070}$&$      .200^{+  .500}_{  -.200}$\\
HAT-P-29   &$    5.723^{+     .000}_{      .000}$&$  .067^{+ .001}_{ -.001}$&$      .095^{+ .047}_{ -.047}$&$     .778^{+  .076}_{ -.040}$&Mass &$1.107^{+ .136}_{ -.082}$&$  6087^{+   88}_{   -88}$&$1.210^{+ .050}_{ -.050}$&$1.220^{+ .130}_{ -.070}$&$     3.900^{+  .500}_{  -.500}$\\
HAT-P-3    &$    2.900^{+     .000}_{      .000}$&$  .039^{+ .000}_{  .000}$&$      .000^{}_{}$&$     .591^{+  .018}_{ -.018}$&Mass &$ .827^{+ .055}_{ -.055}$&$  5185^{+   80}_{   -80}$&$ .920^{+ .030}_{ -.030}$&$ .800^{+ .040}_{ -.040}$&$      .500^{+  .500}_{  -.500}$\\
HAT-P-36   &$    1.327^{+     .000}_{      .000}$&$  .024^{+ .000}_{  .000}$&$      .063^{+ .032}_{ -.032}$&$    1.832^{+  .099}_{ -.099}$&Mass &$1.264^{+ .071}_{ -.071}$&$  5560^{+  100}_{  -100}$&$1.020^{+ .050}_{ -.050}$&$1.100^{+ .060}_{ -.060}$&$     3.580^{+  .500}_{  -.500}$\\
HAT-P-37   &$    2.797^{+     .000}_{      .000}$&$  .038^{+ .001}_{ -.001}$&$      .058^{+ .038}_{ -.038}$&$    1.169^{+  .103}_{ -.103}$&Mass &$1.178^{+ .077}_{ -.077}$&$  5500^{+  100}_{  -100}$&$ .930^{+ .040}_{ -.040}$&$ .880^{+ .060}_{ -.060}$&$     3.070^{+  .500}_{  -.500}$\\
HAT-P-38   &$    4.640^{+     .000}_{      .000}$&$  .052^{+ .001}_{ -.001}$&$      .067^{+ .047}_{ -.047}$&$     .267^{+  .020}_{ -.020}$&Mass &$ .825^{+ .092}_{ -.063}$&$  5330^{+  100}_{  -100}$&$ .890^{+ .040}_{ -.040}$&$ .920^{+ .100}_{ -.100}$&$      .400^{+  .500}_{  -.500}$\\
HAT-P-43   &$    3.333^{+     .000}_{      .000}$&$  .044^{+ .000}_{ -.001}$&$      .000^{}_{}$&$     .662^{+  .060}_{ -.060}$&Mass &$1.281^{+ .062}_{ -.033}$&$  5645^{+   74}_{   -74}$&$1.050^{+ .030}_{ -.040}$&$1.100^{+ .040}_{ -.020}$&$     2.400^{+  .500}_{  -.500}$\\
HAT-P-5    &$    2.788^{+     .000}_{      .000}$&$  .041^{+ .001}_{ -.001}$&$      .000^{}_{}$&$    1.060^{+  .110}_{ -.110}$&Mass &$1.260^{+ .050}_{ -.050}$&$  5960^{+  100}_{  -100}$&$1.160^{+ .060}_{ -.060}$&$1.170^{+ .050}_{ -.050}$&$     2.600^{+ 1.500}_{ -1.500}$\\
HAT-P-51   &$    4.218^{+     .000}_{      .000}$&$  .051^{+ .000}_{  .000}$&$  <0.123^{}_{}$&$     .309^{+  .018}_{ -.018}$&Mass &$1.293^{+ .054}_{ -.054}$&$  5449^{+   50}_{   -50}$&$ .980^{+ .030}_{ -.030}$&$1.040^{+ .040}_{ -.030}$&$     1.700^{+  .500}_{  -.500}$\\
HAT-P-52   &$    2.754^{+     .000}_{      .000}$&$  .037^{+ .000}_{  .000}$&$  <0.047^{}_{}$&$     .818^{+  .029}_{ -.029}$&Mass &$1.009^{+ .072}_{ -.072}$&$  5131^{+   50}_{   -50}$&$ .890^{+ .030}_{ -.030}$&$ .890^{+ .050}_{ -.050}$&$      .600^{+  .500}_{  -.500}$\\
HAT-P-53   &$    1.962^{+     .000}_{      .000}$&$  .032^{+ .000}_{  .000}$&$  <0.134^{}_{}$&$    1.484^{+  .056}_{ -.056}$&Mass &$1.318^{+ .091}_{ -.091}$&$  5956^{+   50}_{   -50}$&$1.090^{+ .040}_{ -.040}$&$1.210^{+ .080}_{ -.060}$&$     4.100^{+  .500}_{  -.500}$\\
HAT-P-54   &$    3.800^{+     .000}_{      .000}$&$  .041^{+ .000}_{  .000}$&$  <0.074^{}_{}$&$     .760^{+  .032}_{ -.032}$&Mass &$ .944^{+ .028}_{ -.028}$&$  4390^{+   50}_{   -50}$&$ .650^{+ .020}_{ -.020}$&$ .620^{+ .010}_{ -.010}$&$     2.350^{+  .500}_{  -.500}$\\
HAT-P-55   &$    3.585^{+     .000}_{      .000}$&$  .046^{+ .001}_{ -.001}$&$  <0.139^{}_{}$&$     .582^{+  .056}_{ -.056}$&Mass &$1.182^{+ .055}_{ -.055}$&$  5808^{+   50}_{   -50}$&$1.010^{+ .040}_{ -.040}$&$1.010^{+ .040}_{ -.040}$&$     1.800^{+  .500}_{  -.500}$\\
HATS-1     &$    3.446^{+     .000}_{      .000}$&$  .044^{+ .001}_{ -.001}$&$      .120^{+ .092}_{ -.092}$&$    1.855^{+  .262}_{ -.196}$&Mass &$1.302^{+ .162}_{ -.098}$&$  5870^{+  100}_{  -100}$&$ .990^{+ .050}_{ -.050}$&$1.040^{+ .130}_{ -.130}$&$     2.520^{+  .500}_{  -.500}$\\
HATS-10    &$    3.313^{+     .000}_{      .000}$&$  .045^{+ .001}_{ -.001}$&$  <0.501^{}_{}$&$     .526^{+  .081}_{ -.081}$&Mass &$ .969^{+ .061}_{ -.045}$&$  5880^{+  120}_{  -120}$&$1.100^{+ .050}_{ -.050}$&$1.100^{+ .060}_{ -.040}$&$     5.680^{+  .700}_{  -.700}$\\
HATS-13    &$    3.044^{+     .000}_{      .000}$&$  .041^{+ .000}_{  .000}$&$  <0.181^{}_{}$&$     .543^{+  .072}_{ -.072}$&Mass &$1.212^{+ .035}_{ -.035}$&$  5523^{+   69}_{   -69}$&$ .960^{+ .030}_{ -.030}$&$ .890^{+ .020}_{ -.020}$&$     2.820^{+  .300}_{  -.300}$\\
HATS-14    &$    2.767^{+     .000}_{      .000}$&$  .038^{+ .000}_{  .000}$&$  <0.142^{}_{}$&$    1.071^{+  .070}_{ -.070}$&Mass &$1.039^{+ .032}_{ -.022}$&$  5346^{+   60}_{   -60}$&$ .970^{+ .020}_{ -.020}$&$ .930^{+ .020}_{ -.010}$&$     3.800^{+ 1.200}_{ -1.200}$\\
HATS-15    &$    1.747^{+     .000}_{      .000}$&$  .027^{+ .000}_{  .000}$&$  <0.126^{}_{}$&$    2.170^{+  .150}_{ -.150}$&Mass &$1.105^{+ .040}_{ -.040}$&$  5311^{+   77}_{   -77}$&$ .870^{+ .020}_{ -.020}$&$ .920^{+ .030}_{ -.030}$&$     4.180^{+  .500}_{  -.500}$\\
HATS-16    &$    2.687^{+     .000}_{      .000}$&$  .037^{+ .000}_{  .000}$&$      .000^{}_{}$&$    3.270^{+  .190}_{ -.190}$&Mass &$1.300^{+ .150}_{ -.150}$&$  5738^{+   79}_{   -79}$&$ .970^{+ .040}_{ -.040}$&$1.240^{+ .100}_{ -.130}$&$     6.170^{+  .220}_{  -.220}$\\
HATS-18    &$     .838^{+     .000}_{      .000}$&$  .018^{+ .000}_{  .000}$&$  <0.166^{}_{}$&$    1.980^{+  .077}_{ -.077}$&Mass &$1.337^{+ .102}_{ -.049}$&$  5600^{+  120}_{  -120}$&$1.040^{+ .050}_{ -.050}$&$1.020^{+ .060}_{ -.030}$&$     6.230^{+  .470}_{  -.470}$\\
HATS-2     &$    1.354^{+     .000}_{      .000}$&$  .023^{+ .000}_{  .000}$&$      .000^{}_{}$&$    1.345^{+  .150}_{ -.150}$&Mass &$1.168^{+ .030}_{ -.030}$&$  5227^{+   95}_{   -95}$&$ .880^{+ .040}_{ -.040}$&$ .900^{+ .020}_{ -.020}$&$     1.500^{+  .500}_{  -.500}$\\
HATS-25    &$    4.299^{+     .000}_{      .000}$&$  .052^{+ .001}_{ -.001}$&$  <0.176^{}_{}$&$     .613^{+  .042}_{ -.042}$&Mass &$1.260^{+ .100}_{ -.100}$&$  5715^{+   73}_{   -73}$&$ .990^{+ .040}_{ -.040}$&$1.110^{+ .070}_{ -.070}$&$     3.880^{+  .500}_{  -.500}$\\
HATS-28    &$    3.181^{+     .000}_{      .000}$&$  .041^{+ .001}_{ -.001}$&$  <0.202^{}_{}$&$     .672^{+  .087}_{ -.087}$&Mass &$1.194^{+ .070}_{ -.070}$&$  5498^{+   84}_{   -84}$&$ .930^{+ .040}_{ -.040}$&$ .920^{+ .040}_{ -.040}$&$     2.600^{+ 1.000}_{ -1.000}$\\
HATS-29    &$    4.606^{+     .000}_{      .000}$&$  .055^{+ .001}_{ -.001}$&$  <0.158^{}_{}$&$     .653^{+  .063}_{ -.063}$&Mass &$1.251^{+ .061}_{ -.061}$&$  5670^{+  110}_{  -110}$&$1.030^{+ .050}_{ -.050}$&$1.070^{+ .040}_{ -.040}$&$     2.350^{+  .800}_{  -.800}$\\
HATS-30    &$    3.174^{+     .000}_{      .000}$&$  .044^{+ .000}_{  .000}$&$  <0.096^{}_{}$&$     .706^{+  .039}_{ -.039}$&Mass &$1.175^{+ .052}_{ -.052}$&$  5943^{+   70}_{   -70}$&$1.090^{+ .030}_{ -.030}$&$1.060^{+ .040}_{ -.040}$&$     4.110^{+  .500}_{  -.500}$\\
HATS-32    &$    2.813^{+     .000}_{      .000}$&$  .040^{+ .001}_{ -.001}$&$  <0.471^{}_{}$&$     .920^{+  .100}_{ -.100}$&Mass &$1.249^{+ .144}_{ -.096}$&$  5700^{+  110}_{  -110}$&$1.100^{+ .040}_{ -.040}$&$1.100^{+ .100}_{ -.060}$&$     3.560^{+  .690}_{  -.690}$\\
HATS-33    &$    2.550^{+     .000}_{      .000}$&$  .037^{+ .000}_{  .000}$&$  <0.080^{}_{}$&$    1.192^{+  .053}_{ -.053}$&Mass &$1.230^{+ .112}_{ -.081}$&$  5659^{+   85}_{   -85}$&$1.060^{+ .030}_{ -.030}$&$1.020^{+ .050}_{ -.040}$&$     3.870^{+  .420}_{  -.420}$\\
HATS-34    &$    2.106^{+     .000}_{      .000}$&$  .032^{+ .000}_{  .000}$&$  <0.108^{}_{}$&$     .941^{+  .072}_{ -.072}$&Mass &$1.430^{+ .190}_{ -.190}$&$  5380^{+   73}_{   -73}$&$ .950^{+ .030}_{ -.030}$&$ .980^{+ .050}_{ -.050}$&$     4.070^{+  .580}_{  -.580}$\\
HATS-4     &$    2.517^{+     .000}_{      .000}$&$  .036^{+ .000}_{  .000}$&$      .013^{+ .016}_{ -.016}$&$    1.323^{+  .028}_{ -.028}$&Mass &$1.020^{+ .037}_{ -.037}$&$  5403^{+   50}_{   -50}$&$1.000^{+ .020}_{ -.020}$&$ .930^{+ .020}_{ -.020}$&$      .700^{+  .500}_{  -.500}$\\
HATS-5     &$    4.763^{+     .000}_{      .000}$&$  .054^{+ .001}_{ -.001}$&$      .019^{+ .019}_{ -.019}$&$     .237^{+  .012}_{ -.012}$&Mass &$ .912^{+ .025}_{ -.025}$&$  5304^{+   50}_{   -50}$&$ .940^{+ .030}_{ -.030}$&$ .870^{+ .020}_{ -.020}$&$      .800^{+  .500}_{  -.500}$\\
HATS-8     &$    3.584^{+     .000}_{      .000}$&$  .047^{+ .001}_{ -.001}$&$  <0.376^{}_{}$&$     .138^{+  .019}_{ -.019}$&Mass &$ .873^{+ .123}_{ -.075}$&$  5679^{+   50}_{   -50}$&$1.060^{+ .040}_{ -.040}$&$1.090^{+ .150}_{ -.060}$&$     2.000^{+  .500}_{  -.500}$\\
HD109246   &$   68.270^{+     .130}_{     -.130}$&$  .330^{+ .080}_{ -.080}$&$      .120^{+ .040}_{ -.040}$&$     .770^{+  .090}_{ -.090}$&Msini&$ -$&$  5844^{+   21}_{   -21}$&$1.010^{+ .110}_{ -.110}$&$1.020^{+ .070}_{ -.070}$&$     3.000^{+ 1.000}_{ -1.000}$\\
HD13931    &$ 4218.000^{+  388.000}_{  -388.000}$&$ 5.150^{+ .290}_{ -.290}$&$      .020^{+ .050}_{ -.050}$&$    1.880^{+  .150}_{ -.150}$&Msini&$ -$&$  5829^{+   44}_{   -44}$&$1.020^{+ .020}_{ -.020}$&$1.230^{+ .060}_{ -.060}$&$     2.000^{+  .500}_{  -.500}$\\
HD143361   &$ 1046.200^{+    3.200}_{    -3.200}$&$ 1.980^{+ .070}_{ -.070}$&$      .193^{+ .015}_{ -.015}$&$    3.480^{+  .240}_{ -.240}$&Msini&$ -$&$  5505^{+  100}_{  -100}$&$ .950^{+ .050}_{ -.050}$&$ .990^{+ .080}_{ -.080}$&$     1.500^{+  .100}_{  -.100}$\\
HD145377   &$  103.950^{+     .130}_{     -.130}$&$  .450^{+ .004}_{ -.004}$&$      .307^{+ .017}_{ -.017}$&$    5.760^{+  .100}_{ -.100}$&Msini&$ -$&$  6046^{+   15}_{   -15}$&$1.120^{+ .030}_{ -.030}$&$1.140^{}_{}$&$     5.000^{}_{}$\\
HD150706   &$ 5894.000^{+ 5584.000}_{ -1498.000}$&$ 6.700^{+4.000}_{-1.400}$&$      .380^{+ .280}_{ -.320}$&$    2.710^{+ 1.140}_{ -.660}$&Msini&$ -$&$  5961^{+   27}_{   -27}$&$1.170^{+ .120}_{ -.120}$&$ .960^{+ .020}_{ -.020}$&$     3.700^{+ 1.000}_{ -1.000}$\\
HD152079   &$ 2899.000^{+   52.000}_{   -52.000}$&$ 3.980^{+ .150}_{ -.150}$&$      .520^{+ .020}_{ -.020}$&$    2.180^{+  .170}_{ -.170}$&Msini&$ -$&$  5726^{+  100}_{  -100}$&$1.100^{+ .050}_{ -.050}$&$1.150^{+ .130}_{ -.130}$&$     1.800^{+  .100}_{  -.100}$\\
HD204941   &$ 1733.000^{+   74.000}_{   -74.000}$&$ 2.560^{+ .080}_{ -.080}$&$      .370^{+ .080}_{ -.080}$&$     .266^{+  .032}_{ -.032}$&Msini&$ -$&$  5056^{+   52}_{   -52}$&$ .740^{}_{}$&$ .720^{}_{}$&$ -$\\
HD220689   &$ 2209.000^{+  103.000}_{   -81.000}$&$ 3.360^{+ .090}_{ -.090}$&$      .160^{+ .100}_{ -.070}$&$    1.060^{+  .090}_{ -.090}$&Msini&$ -$&$  5921^{+   26}_{   -26}$&$1.040^{+ .030}_{ -.030}$&$1.070^{+ .040}_{ -.040}$&$     2.300^{}_{}$\\
HD25171    &$ 1845.000^{+  167.000}_{  -167.000}$&$ 3.020^{+ .160}_{ -.160}$&$      .080^{+ .060}_{ -.060}$&$     .950^{+  .100}_{ -.100}$&Msini&$ -$&$  6160^{+   65}_{   -65}$&$1.090^{+ .030}_{ -.030}$&$1.180^{+ .040}_{ -.040}$&$     1.000^{}_{}$\\
HD27631    &$ 2208.000^{+   66.000}_{   -66.000}$&$ 3.250^{+ .070}_{ -.070}$&$      .120^{+ .060}_{ -.060}$&$    1.450^{+  .140}_{ -.140}$&Msini&$ -$&$  5737^{+   36}_{   -36}$&$ .940^{+ .040}_{ -.040}$&$1.000^{}_{}$&$     1.340^{}_{}$\\
HD290327   &$ 2443.000^{+  205.000}_{  -117.000}$&$ 3.430^{+ .200}_{ -.120}$&$      .080^{+ .080}_{ -.030}$&$    2.540^{+  .170}_{ -.140}$&Msini&$ -$&$  5552^{+   21}_{   -21}$&$ .900^{}_{}$&$1.000^{+ .010}_{ -.010}$&$     1.440^{+ 1.000}_{ -1.000}$\\
HD30669    &$ 1684.000^{+   61.000}_{   -61.000}$&$ 2.690^{+ .080}_{ -.080}$&$      .180^{+ .150}_{ -.150}$&$     .470^{+  .060}_{ -.060}$&Msini&$ -$&$  5400^{+   74}_{   -74}$&$ .920^{+ .030}_{ -.030}$&$ .910^{+ .040}_{ -.040}$&$  <1.700^{}_{}$\\
HD52265    &$  119.600^{+     .420}_{     -.420}$&$  .500^{}_{}$&$      .350^{+ .030}_{ -.030}$&$    1.050^{+  .030}_{ -.030}$&Msini&$ -$&$  6060^{+   50}_{   -50}$&$1.180^{}_{}$&$1.100^{}_{}$&$     5.200^{+ 1.000}_{ -1.000}$\\
HD63454    &$    2.818^{+     .000}_{      .000}$&$  .037^{}_{}$&$      .000^{+ .022}_{ -.022}$&$     .398^{}_{}$&Msini&$1.098^{}_{}$&$  4840^{+   66}_{   -66}$&$ .840^{}_{}$&$1.050^{}_{}$&$     1.900^{}_{}$\\
HD6718     &$ 2496.000^{+  176.000}_{  -176.000}$&$ 3.560^{+ .240}_{ -.150}$&$      .100^{+ .110}_{ -.040}$&$    1.560^{+  .110}_{ -.100}$&Msini&$ -$&$  5746^{+   19}_{   -19}$&$ .960^{}_{}$&$1.020^{+ .030}_{ -.030}$&$     1.760^{+ 1.000}_{ -1.000}$\\
HD68402    &$ 1103.000^{+   33.000}_{   -33.000}$&$ 2.180^{+ .090}_{ -.090}$&$      .030^{+ .060}_{ -.060}$&$    3.070^{+  .350}_{ -.350}$&Msini&$ -$&$  5950^{+  100}_{  -100}$&$1.120^{+ .050}_{ -.050}$&$1.020^{+ .050}_{ -.050}$&$     2.900^{+  .200}_{  -.200}$\\
HD73267    &$ 1260.000^{+    7.000}_{    -7.000}$&$ 2.198^{+ .025}_{ -.025}$&$      .256^{+ .009}_{ -.009}$&$    3.060^{+  .070}_{ -.070}$&Msini&$ -$&$  5317^{+   34}_{   -34}$&$ .890^{+ .030}_{ -.030}$&$1.040^{}_{}$&$     1.650^{}_{}$\\
HD86226    &$ 1695.000^{+   58.000}_{   -58.000}$&$ 2.840^{+ .060}_{ -.060}$&$      .150^{+ .090}_{ -.090}$&$     .920^{+  .100}_{ -.100}$&Msini&$ -$&$  5903^{+   31}_{   -31}$&$1.060^{+ .030}_{ -.030}$&$1.020^{+ .030}_{ -.030}$&$     2.400^{}_{}$\\
K2-29      &$    3.259^{+     .000}_{      .000}$&$  .042^{+ .000}_{  .000}$&$      .066^{+ .022}_{ -.022}$&$     .730^{+  .040}_{ -.040}$&Mass &$1.190^{+ .020}_{ -.020}$&$  5358^{+   38}_{   -38}$&$ .940^{+ .020}_{ -.020}$&$ .860^{+ .010}_{ -.010}$&$     3.700^{+  .500}_{  -.500}$\\
K2-30      &$    4.099^{+     .000}_{      .000}$&$  .048^{+ .001}_{ -.001}$&$      .000^{}_{}$&$     .579^{+  .028}_{ -.027}$&Mass &$1.039^{+ .050}_{ -.051}$&$  5425^{+   40}_{   -40}$&$ .900^{+ .040}_{ -.040}$&$ .840^{+ .030}_{ -.030}$&$     1.400^{+  .300}_{  -.300}$\\
K2-31      &$    1.258^{+     .000}_{      .000}$&$  .022^{+ .002}_{ -.002}$&$      .000^{}_{}$&$    1.774^{+  .079}_{ -.079}$&Mass &$1.060^{+ .350}_{ -.350}$&$  5280^{+   70}_{   -70}$&$ .910^{+ .060}_{ -.060}$&$ .780^{+ .070}_{ -.070}$&$     2.600^{+  .500}_{  -.500}$\\
Kepler-15  &$    4.943^{+     .000}_{      .000}$&$  .057^{+ .001}_{ -.001}$&$      .060^{}_{}$&$     .660^{+  .080}_{ -.090}$&Mass &$ .960^{+ .060}_{ -.070}$&$  5515^{+  122}_{  -130}$&$1.020^{+ .040}_{ -.050}$&$ .990^{+ .060}_{ -.070}$&$     2.000^{+ 2.000}_{ -2.000}$\\
Kepler-17  &$    1.486^{+     .000}_{      .000}$&$  .026^{+ .000}_{  .000}$&$  <0.011^{}_{}$&$    2.450^{+  .110}_{ -.110}$&Mass &$1.310^{+ .020}_{ -.020}$&$  5781^{+   85}_{   -85}$&$1.160^{+ .060}_{ -.060}$&$1.050^{+ .030}_{ -.030}$&$     6.000^{+ 2.000}_{ -2.000}$\\
Kepler-22  &$  289.862^{+     .002}_{     -.002}$&$  .849^{+ .018}_{ -.017}$&$      .000^{}_{}$&$ <0.113^{}_{}$&Mass &$ .212^{+ .012}_{ -.012}$&$  5518^{+   44}_{   -44}$&$ .970^{+ .060}_{ -.060}$&$ .980^{+ .020}_{ -.020}$&$      .600^{+ 1.000}_{ -1.000}$\\
Kepler-41  &$    1.856^{+     .000}_{      .000}$&$  .031^{+ .000}_{  .000}$&$      .000^{}_{}$&$     .560^{+  .080}_{ -.080}$&Mass &$1.290^{+ .020}_{ -.020}$&$  5750^{+  100}_{  -100}$&$1.150^{+ .040}_{ -.040}$&$1.290^{+ .020}_{ -.020}$&$     6.000^{+ 2.000}_{ -2.000}$\\
Kepler-420 &$   86.648^{+     .000}_{      .000}$&$  .382^{+ .006}_{ -.006}$&$      .772^{+ .045}_{ -.045}$&$    1.450^{+  .350}_{ -.350}$&Mass &$ .940^{+ .120}_{ -.120}$&$  5520^{+   80}_{   -80}$&$ .990^{+ .050}_{ -.050}$&$1.130^{+ .140}_{ -.140}$&$     4.600^{+  .200}_{  -.200}$\\
Kepler-423 &$    2.684^{+     .000}_{      .000}$&$  .036^{+ .001}_{ -.001}$&$      .019^{+ .028}_{ -.014}$&$     .595^{+  .081}_{ -.081}$&Mass &$1.192^{+ .052}_{ -.052}$&$  5560^{+   80}_{   -80}$&$ .850^{+ .040}_{ -.040}$&$ .950^{+ .040}_{ -.040}$&$     2.500^{+  .500}_{  -.500}$\\
Kepler-425 &$    3.797^{+     .000}_{      .000}$&$  .046^{+ .001}_{ -.001}$&$  <0.330^{}_{}$&$     .250^{+  .080}_{ -.080}$&Mass &$ .978^{+ .022}_{ -.022}$&$  5170^{+   70}_{   -70}$&$ .930^{+ .050}_{ -.050}$&$ .860^{+ .020}_{ -.020}$&$     3.000^{+ 1.000}_{ -1.000}$\\
Kepler-426 &$    3.218^{+     .000}_{      .000}$&$  .041^{+ .001}_{ -.001}$&$  <0.180^{}_{}$&$     .340^{+  .080}_{ -.080}$&Mass &$1.090^{+ .030}_{ -.030}$&$  5725^{+   90}_{   -90}$&$ .910^{+ .060}_{ -.060}$&$ .920^{+ .020}_{ -.020}$&$     3.000^{+ 1.000}_{ -1.000}$\\
Kepler-428 &$    3.526^{+     .000}_{      .000}$&$  .043^{+ .001}_{ -.001}$&$  <0.220^{}_{}$&$    1.270^{+  .190}_{ -.190}$&Mass &$1.080^{+ .030}_{ -.030}$&$  5150^{+  100}_{  -100}$&$ .870^{+ .050}_{ -.050}$&$ .800^{+ .020}_{ -.020}$&$     2.000^{+ 2.000}_{ -2.000}$\\
Kepler-63  &$    9.434^{+     .000}_{      .000}$&$  .080^{+ .002}_{ -.002}$&$  <0.450^{}_{}$&$ <0.378^{}_{}$&Mass &$ .545^{+ .018}_{ -.018}$&$  5576^{+   50}_{   -50}$&$ .980^{+ .040}_{ -.040}$&$ .900^{+ .030}_{ -.020}$&$     5.600^{+  .800}_{  -.800}$\\
Kepler-74  &$    7.341^{+     .000}_{      .000}$&$  .078^{+ .001}_{ -.001}$&$      .000^{}_{}$&$     .630^{+  .120}_{ -.120}$&Mass &$ .960^{+ .020}_{ -.020}$&$  6000^{+  100}_{  -100}$&$1.180^{+ .040}_{ -.040}$&$1.120^{+ .040}_{ -.040}$&$     5.000^{+ 1.000}_{ -1.000}$\\
Kepler-75  &$    8.885^{+     .000}_{      .000}$&$  .082^{+ .001}_{ -.001}$&$      .570^{+ .010}_{ -.010}$&$   10.100^{+  .400}_{ -.400}$&Mass &$1.050^{+ .030}_{ -.030}$&$  5200^{+  100}_{  -100}$&$ .910^{+ .040}_{ -.040}$&$ .890^{+ .020}_{ -.020}$&$     3.500^{+ 1.500}_{ -1.500}$\\
Kepler-77  &$    3.579^{+     .000}_{      .000}$&$  .045^{+ .001}_{ -.001}$&$      .000^{}_{}$&$     .430^{+  .032}_{ -.032}$&Mass &$ .960^{+ .016}_{ -.016}$&$  5520^{+   60}_{   -60}$&$ .950^{+ .040}_{ -.040}$&$ .990^{+ .020}_{ -.020}$&$     1.800^{+ 1.000}_{ -1.000}$\\
Qatar-1    &$    1.420^{+     .000}_{      .000}$&$  .023^{+ .000}_{  .000}$&$      .000^{}_{}$&$    1.294^{+  .052}_{ -.049}$&Mass &$1.143^{+ .026}_{ -.025}$&$  5013^{+   93}_{   -88}$&$ .840^{+ .040}_{ -.040}$&$ .800^{+ .020}_{ -.020}$&$     1.760^{+  .210}_{  -.210}$\\
Qatar-2    &$    1.337^{+     .000}_{      .000}$&$  .022^{+ .000}_{  .000}$&$      .000^{}_{}$&$    2.494^{+  .054}_{ -.054}$&Mass &$1.254^{+ .013}_{ -.013}$&$  4645^{+   50}_{   -50}$&$ .740^{+ .020}_{ -.020}$&$ .780^{+ .010}_{ -.010}$&$     3.280^{+  .040}_{  -.040}$\\
TrES-3     &$    1.306^{}_{}$&$  .023^{+ .000}_{  .000}$&$      .000^{}_{}$&$    1.910^{+  .075}_{ -.080}$&Mass &$1.336^{+ .031}_{ -.037}$&$  5650^{+   75}_{   -75}$&$ .930^{+ .050}_{ -.050}$&$ .830^{+ .020}_{ -.020}$&$     1.500^{+ 1.000}_{ -1.000}$\\
WASP-101   &$    3.586^{+     .000}_{      .000}$&$  .051^{+ .001}_{ -.001}$&$      .000^{}_{}$&$     .500^{+  .040}_{ -.040}$&Mass &$1.410^{+ .050}_{ -.050}$&$  6400^{+  110}_{  -110}$&$1.340^{+ .070}_{ -.070}$&$1.290^{+ .040}_{ -.040}$&$    12.400^{+  .500}_{  -.500}$\\
WASP-104   &$    1.755^{+     .000}_{      .000}$&$  .029^{+ .000}_{  .000}$&$      .000^{}_{}$&$    1.272^{+  .047}_{ -.047}$&Mass &$1.137^{+ .037}_{ -.037}$&$  5475^{+  127}_{  -127}$&$1.080^{+ .050}_{ -.050}$&$ .960^{+ .030}_{ -.030}$&$      .400^{+  .700}_{  -.700}$\\
WASP-117   &$   10.022^{+     .001}_{     -.001}$&$  .095^{+ .001}_{ -.001}$&$      .302^{+ .023}_{ -.023}$&$     .276^{+  .009}_{ -.009}$&Mass &$1.021^{+ .076}_{ -.065}$&$  6038^{+   88}_{   -88}$&$1.130^{+ .030}_{ -.030}$&$1.170^{+ .070}_{ -.060}$&$     1.670^{+  .310}_{  -.240}$\\
WASP-119   &$    2.500^{+     .000}_{      .000}$&$  .036^{+ .001}_{ -.001}$&$  <0.058^{}_{}$&$    1.230^{+  .080}_{ -.080}$&Mass &$1.400^{+ .200}_{ -.200}$&$  5650^{+  100}_{  -100}$&$1.020^{+ .060}_{ -.060}$&$1.200^{+ .100}_{ -.100}$&$      .700^{+  .900}_{  -.900}$\\
WASP-123   &$    2.978^{+     .000}_{      .000}$&$  .043^{+ .001}_{ -.001}$&$      .000^{}_{}$&$     .899^{+  .036}_{ -.036}$&Mass &$1.318^{+ .065}_{ -.065}$&$  5740^{+  130}_{  -130}$&$1.170^{+ .060}_{ -.060}$&$1.280^{+ .050}_{ -.050}$&$     1.000^{+  .700}_{  -.700}$\\
WASP-124   &$    3.373^{+     .000}_{      .000}$&$  .045^{+ .001}_{ -.001}$&$  <0.017^{}_{}$&$     .600^{+  .070}_{ -.070}$&Mass &$1.240^{+ .030}_{ -.030}$&$  6050^{+  100}_{  -100}$&$1.070^{+ .050}_{ -.050}$&$1.020^{+ .020}_{ -.020}$&$     3.200^{+  .900}_{  -.900}$\\
WASP-126   &$    3.289^{+     .000}_{      .000}$&$  .045^{+ .001}_{ -.001}$&$  <0.180^{}_{}$&$     .280^{+  .040}_{ -.040}$&Mass &$ .960^{+ .100}_{ -.050}$&$  5800^{+  100}_{  -100}$&$1.120^{+ .060}_{ -.060}$&$1.270^{+ .100}_{ -.050}$&$      .500^{+  .500}_{  -.500}$\\
WASP-129   &$    5.748^{+     .000}_{      .000}$&$  .063^{+ .001}_{ -.001}$&$  <0.096^{}_{}$&$    1.000^{+  .100}_{ -.100}$&Mass &$ .930^{+ .030}_{ -.030}$&$  5900^{+  100}_{  -100}$&$1.000^{+ .030}_{ -.030}$&$ .900^{+ .020}_{ -.020}$&$     2.700^{+  .600}_{  -.600}$\\
WASP-132   &$    7.134^{+     .000}_{      .000}$&$  .067^{+ .001}_{ -.001}$&$      .000^{}_{}$&$     .410^{+  .030}_{ -.030}$&Mass &$ .870^{+ .030}_{ -.030}$&$  4775^{+  100}_{  -100}$&$ .800^{+ .040}_{ -.040}$&$ .740^{+ .020}_{ -.020}$&$      .900^{+  .800}_{  -.800}$\\
WASP-135   &$    1.401^{+     .000}_{      .000}$&$  .024^{+ .001}_{ -.001}$&$      .000^{}_{}$&$    1.900^{+  .080}_{ -.080}$&Mass &$1.300^{+ .090}_{ -.090}$&$  5675^{+   60}_{   -60}$&$ .980^{+ .060}_{ -.060}$&$ .960^{+ .050}_{ -.050}$&$     4.670^{+  .890}_{  -.890}$\\
WASP-139   &$    5.924^{+     .000}_{      .000}$&$  .062^{+ .002}_{ -.002}$&$      .000^{}_{}$&$     .117^{+  .017}_{ -.017}$&Mass &$ .800^{+ .050}_{ -.050}$&$  5310^{+   90}_{   -90}$&$ .920^{+ .100}_{ -.100}$&$ .800^{+ .040}_{ -.040}$&$     4.200^{+ 1.100}_{ -1.100}$\\
WASP-140   &$    2.236^{+     .000}_{      .000}$&$  .032^{+ .001}_{ -.001}$&$      .047^{+ .004}_{ -.004}$&$    2.440^{+  .070}_{ -.070}$&Mass &$1.440^{+ .420}_{ -.180}$&$  5260^{+  100}_{  -100}$&$ .900^{+ .040}_{ -.040}$&$ .870^{+ .040}_{ -.040}$&$     3.100^{+  .800}_{  -.800}$\\
WASP-157   &$    3.952^{+     .000}_{      .000}$&$  .053^{+ .002}_{ -.002}$&$      .000^{}_{}$&$     .574^{+  .093}_{ -.093}$&Mass &$1.065^{+ .047}_{ -.047}$&$  5838^{+  140}_{  -140}$&$1.260^{+ .120}_{ -.120}$&$1.130^{+ .050}_{ -.050}$&$     1.000^{+  .900}_{  -.900}$\\
WASP-16    &$    3.119^{+     .000}_{      .000}$&$  .042^{+ .001}_{ -.002}$&$      .000^{}_{}$&$     .855^{+  .043}_{ -.076}$&Mass &$1.008^{+ .083}_{ -.060}$&$  5700^{+  150}_{  -150}$&$1.020^{+ .130}_{ -.130}$&$ .950^{+ .060}_{ -.060}$&$     3.000^{+ 1.000}_{ -1.000}$\\
WASP-18    &$     .941^{+     .000}_{      .000}$&$  .020^{+ .001}_{ -.001}$&$      .009^{+ .003}_{ -.003}$&$   10.430^{+  .380}_{ -.380}$&Mass &$1.165^{+ .057}_{ -.057}$&$  6400^{+  100}_{  -100}$&$1.280^{+ .070}_{ -.070}$&$1.230^{+ .050}_{ -.050}$&$    11.000^{+ 1.500}_{ -1.500}$\\
WASP-19    &$     .789^{+     .000}_{      .000}$&$  .016^{+ .000}_{  .000}$&$      .002^{+ .014}_{ -.002}$&$    1.069^{+  .038}_{ -.037}$&Mass &$1.392^{+ .040}_{ -.040}$&$  5568^{+   71}_{   -71}$&$ .900^{+ .040}_{ -.040}$&$1.000^{+ .020}_{ -.020}$&$     4.630^{+  .260}_{  -.260}$\\
WASP-21    &$    4.322^{+     .000}_{      .000}$&$  .052^{+ .000}_{  .000}$&$      .000^{}_{}$&$     .300^{+  .011}_{ -.011}$&Mass &$1.070^{+ .060}_{ -.060}$&$  5800^{+  100}_{  -100}$&$ .890^{+ .080}_{ -.080}$&$1.140^{+ .050}_{ -.050}$&$     1.500^{+  .600}_{  -.600}$\\
WASP-23    &$    2.944^{+     .000}_{      .000}$&$  .038^{+ .002}_{ -.002}$&$  <0.062^{}_{}$&$     .884^{+  .088}_{ -.099}$&Mass &$ .962^{+ .047}_{ -.056}$&$  5150^{+  100}_{  -100}$&$ .780^{+ .130}_{ -.130}$&$ .770^{+ .050}_{ -.050}$&$     2.200^{+  .300}_{  -.300}$\\
WASP-25    &$    3.765^{+     .000}_{      .000}$&$  .047^{+ .000}_{  .000}$&$      .000^{}_{}$&$     .580^{+  .040}_{ -.040}$&Mass &$1.220^{+ .060}_{ -.050}$&$  5703^{+  100}_{  -100}$&$1.000^{+ .030}_{ -.030}$&$ .920^{+ .040}_{ -.040}$&$     3.000^{+ 1.000}_{ -1.000}$\\
WASP-26    &$    2.757^{+     .000}_{      .000}$&$  .040^{+ .000}_{  .000}$&$      .000^{}_{}$&$    1.028^{+  .021}_{ -.021}$&Mass &$1.281^{+ .075}_{ -.075}$&$  5939^{+  100}_{  -100}$&$1.110^{+ .030}_{ -.030}$&$1.300^{+ .060}_{ -.060}$&$     3.900^{+  .400}_{  -.400}$\\
WASP-28    &$    3.409^{+     .000}_{      .000}$&$  .045^{+ .001}_{ -.001}$&$      .000^{}_{}$&$     .907^{+  .043}_{ -.043}$&Mass &$1.213^{+ .042}_{ -.042}$&$  6150^{+  140}_{  -140}$&$1.020^{+ .050}_{ -.050}$&$1.090^{+ .030}_{ -.030}$&$     3.250^{+  .340}_{  -.340}$\\
WASP-29    &$    3.923^{+     .000}_{      .000}$&$  .046^{+ .001}_{ -.001}$&$      .030^{+ .050}_{ -.030}$&$     .244^{+  .020}_{ -.020}$&Mass &$ .792^{+ .056}_{ -.035}$&$  4800^{+  150}_{  -150}$&$ .820^{+ .030}_{ -.030}$&$ .810^{+ .040}_{ -.040}$&$     1.500^{+  .600}_{  -.600}$\\
WASP-31    &$    3.406^{+     .000}_{      .000}$&$  .047^{+ .000}_{  .000}$&$      .000^{}_{}$&$     .478^{+  .029}_{ -.029}$&Mass &$1.549^{+ .050}_{ -.050}$&$  6302^{+  102}_{  -102}$&$1.160^{+ .030}_{ -.030}$&$1.250^{+ .030}_{ -.030}$&$     7.900^{+  .600}_{  -.600}$\\
WASP-32    &$    2.719^{+     .000}_{      .000}$&$  .039^{+ .000}_{  .000}$&$      .018^{+ .006}_{ -.006}$&$    3.600^{+  .070}_{ -.070}$&Mass &$1.180^{+ .070}_{ -.070}$&$  6100^{+  100}_{  -100}$&$1.100^{+ .030}_{ -.030}$&$1.110^{+ .050}_{ -.050}$&$     4.800^{+  .800}_{  -.800}$\\
WASP-34    &$    4.318^{+     .000}_{      .000}$&$  .052^{+ .000}_{  .000}$&$      .038^{+ .012}_{ -.012}$&$     .590^{+  .010}_{ -.010}$&Mass &$1.220^{+ .110}_{ -.080}$&$  5700^{+  100}_{  -100}$&$1.010^{+ .070}_{ -.070}$&$ .930^{+ .120}_{ -.120}$&$     1.400^{+  .600}_{  -.600}$\\
WASP-35    &$    3.162^{+     .000}_{      .000}$&$  .043^{+ .000}_{  .000}$&$      .000^{}_{}$&$     .720^{+  .060}_{ -.060}$&Mass &$1.320^{+ .050}_{ -.050}$&$  5990^{+   90}_{   -90}$&$1.070^{+ .030}_{ -.030}$&$1.090^{+ .030}_{ -.030}$&$     3.900^{+  .400}_{  -.400}$\\
WASP-37    &$    3.577^{+     .000}_{      .000}$&$  .045^{+ .002}_{ -.002}$&$      .000^{}_{}$&$    1.800^{+  .170}_{ -.170}$&Mass &$1.160^{+ .070}_{ -.060}$&$  5800^{+  150}_{  -150}$&$ .930^{+ .120}_{ -.120}$&$1.000^{+ .050}_{ -.050}$&$     2.400^{+ 1.600}_{ -1.600}$\\
WASP-39    &$    4.055^{+     .000}_{      .000}$&$  .049^{+ .001}_{ -.001}$&$      .000^{}_{}$&$     .280^{+  .030}_{ -.030}$&Mass &$1.270^{+ .040}_{ -.040}$&$  5400^{+  150}_{  -150}$&$ .930^{+ .030}_{ -.030}$&$ .900^{+ .020}_{ -.020}$&$     1.400^{+  .600}_{  -.600}$\\
WASP-43    &$     .813^{+     .000}_{      .000}$&$  .014^{+ .000}_{  .000}$&$      .000^{}_{}$&$    1.780^{+  .100}_{ -.100}$&Mass &$ .930^{+ .070}_{ -.090}$&$  4400^{+  200}_{  -200}$&$ .580^{+ .050}_{ -.050}$&$ .600^{+ .040}_{ -.040}$&$     4.000^{+  .400}_{  -.400}$\\
WASP-44    &$    2.424^{+     .000}_{      .000}$&$  .035^{+ .000}_{  .000}$&$      .000^{}_{}$&$     .889^{+  .062}_{ -.062}$&Mass &$1.140^{+ .110}_{ -.110}$&$  5410^{+  150}_{  -150}$&$ .950^{+ .030}_{ -.030}$&$ .930^{+ .070}_{ -.070}$&$     3.200^{+  .900}_{  -.900}$\\
WASP-49    &$    2.782^{+     .000}_{      .000}$&$  .038^{+ .001}_{ -.001}$&$      .000^{}_{}$&$     .378^{+  .027}_{ -.027}$&Mass &$1.115^{+ .047}_{ -.047}$&$  5600^{+  150}_{  -150}$&$ .940^{+ .080}_{ -.080}$&$ .980^{+ .030}_{ -.030}$&$      .900^{+  .300}_{  -.300}$\\
WASP-5     &$    1.628^{+     .000}_{      .000}$&$  .027^{+ .001}_{ -.001}$&$      .038^{+ .026}_{ -.018}$&$    1.580^{+  .130}_{ -.100}$&Mass &$1.087^{+ .068}_{ -.071}$&$  5700^{+  100}_{  -100}$&$ .960^{+ .130}_{ -.090}$&$1.030^{+ .060}_{ -.070}$&$     3.050^{+  .410}_{  -.410}$\\
WASP-50    &$    1.955^{+     .000}_{      .000}$&$  .029^{+ .001}_{ -.001}$&$      .009^{+ .011}_{ -.006}$&$    1.468^{+  .091}_{ -.086}$&Mass &$1.153^{+ .048}_{ -.048}$&$  5400^{+  100}_{  -100}$&$ .890^{+ .080}_{ -.080}$&$ .840^{+ .030}_{ -.030}$&$     2.600^{+  .500}_{  -.500}$\\
WASP-52    &$    1.750^{+     .000}_{      .000}$&$  .027^{+ .000}_{  .000}$&$      .000^{}_{}$&$     .460^{+  .020}_{ -.020}$&Mass &$1.270^{+ .030}_{ -.030}$&$  5000^{+  100}_{  -100}$&$ .870^{+ .030}_{ -.030}$&$ .790^{+ .020}_{ -.020}$&$     3.600^{+  .900}_{  -.900}$\\
WASP-56    &$    4.617^{+     .000}_{      .000}$&$  .055^{+ .000}_{  .000}$&$      .000^{}_{}$&$     .571^{+  .034}_{ -.035}$&Mass &$1.092^{+ .035}_{ -.033}$&$  5600^{+  100}_{  -100}$&$1.020^{+ .020}_{ -.020}$&$1.110^{+ .030}_{ -.020}$&$     1.500^{+  .900}_{  -.900}$\\
WASP-58    &$    5.017^{+     .000}_{      .000}$&$  .056^{+ .002}_{ -.002}$&$      .000^{}_{}$&$     .890^{+  .070}_{ -.070}$&Mass &$1.370^{+ .200}_{ -.200}$&$  5800^{+  150}_{  -150}$&$ .940^{+ .100}_{ -.100}$&$1.170^{+ .130}_{ -.130}$&$     2.800^{+  .900}_{  -.900}$\\
WASP-6     &$    3.361^{+     .000}_{      .000}$&$  .041^{+ .001}_{ -.001}$&$      .054^{+ .018}_{ -.015}$&$     .485^{+  .027}_{ -.027}$&Mass &$1.230^{+ .035}_{ -.035}$&$  5375^{+   65}_{   -65}$&$ .840^{+ .060}_{ -.060}$&$ .860^{+ .020}_{ -.020}$&$     1.600^{+  .270}_{  -.270}$\\
WASP-60    &$    4.305^{+     .000}_{      .000}$&$  .053^{+ .001}_{ -.001}$&$      .000^{}_{}$&$     .514^{+  .034}_{ -.034}$&Mass &$ .860^{+ .120}_{ -.120}$&$  5900^{+  100}_{  -100}$&$1.080^{+ .040}_{ -.040}$&$1.140^{+ .130}_{ -.130}$&$     3.400^{+  .800}_{  -.800}$\\
WASP-62    &$    4.412^{+     .000}_{      .000}$&$  .057^{+ .001}_{ -.001}$&$  <0.210^{}_{}$&$     .570^{+  .040}_{ -.040}$&Mass &$1.390^{+ .060}_{ -.060}$&$  6280^{+   80}_{   -80}$&$1.250^{+ .050}_{ -.050}$&$1.280^{+ .050}_{ -.050}$&$     8.700^{+  .400}_{  -.400}$\\
WASP-64    &$    1.573^{+     .000}_{      .000}$&$  .026^{+ .000}_{  .000}$&$      .000^{}_{}$&$    1.271^{+  .068}_{ -.068}$&Mass &$1.271^{+ .039}_{ -.039}$&$  5400^{+  100}_{  -100}$&$1.000^{+ .030}_{ -.030}$&$1.060^{+ .030}_{ -.030}$&$     3.400^{+  .800}_{  -.800}$\\
WASP-65    &$    2.311^{+     .000}_{      .000}$&$  .033^{+ .002}_{ -.002}$&$      .000^{}_{}$&$    1.550^{+  .160}_{ -.160}$&Mass &$1.112^{+ .059}_{ -.059}$&$  5600^{+  100}_{  -100}$&$ .930^{+ .140}_{ -.140}$&$1.010^{+ .050}_{ -.050}$&$     3.600^{+  .500}_{  -.500}$\\
WASP-67    &$    4.614^{+     .000}_{      .000}$&$  .052^{+ .001}_{ -.001}$&$  <0.200^{}_{}$&$     .420^{+  .040}_{ -.040}$&Mass &$1.400^{+ .300}_{ -.200}$&$  5240^{+   10}_{   -10}$&$ .870^{+ .040}_{ -.040}$&$ .870^{+ .040}_{ -.040}$&$     2.100^{+  .400}_{  -.400}$\\
WASP-69    &$    3.868^{+     .000}_{      .000}$&$  .045^{+ .001}_{ -.001}$&$      .000^{}_{}$&$     .260^{+  .017}_{ -.017}$&Mass &$1.057^{+ .047}_{ -.047}$&$  4715^{+   50}_{   -50}$&$ .830^{+ .030}_{ -.030}$&$ .810^{+ .030}_{ -.030}$&$     2.200^{+  .400}_{  -.400}$\\
WASP-75    &$    2.484^{+     .000}_{      .000}$&$  .037^{+ .001}_{ -.001}$&$      .000^{}_{}$&$    1.070^{+  .050}_{ -.050}$&Mass &$1.270^{+ .048}_{ -.048}$&$  6100^{+  100}_{  -100}$&$1.140^{+ .070}_{ -.070}$&$1.260^{+ .040}_{ -.040}$&$     4.300^{+  .800}_{  -.800}$\\
WASP-80    &$    3.068^{+     .000}_{      .000}$&$  .034^{+ .001}_{ -.001}$&$      .002^{+ .010}_{ -.002}$&$     .538^{+  .035}_{ -.036}$&Mass &$ .999^{+ .030}_{ -.031}$&$  4143^{+   92}_{   -94}$&$ .580^{+ .050}_{ -.050}$&$ .590^{+ .020}_{ -.020}$&$     1.270^{+  .140}_{  -.170}$\\
WASP-83    &$    4.971^{+     .000}_{      .000}$&$  .059^{+ .001}_{ -.001}$&$      .000^{}_{}$&$     .300^{+  .030}_{ -.030}$&Mass &$1.040^{+ .080}_{ -.050}$&$  5510^{+  110}_{  -110}$&$1.110^{+ .090}_{ -.090}$&$1.050^{+ .060}_{ -.040}$&$  <0.500^{}_{}$\\
WASP-89    &$    3.356^{+     .000}_{      .000}$&$  .043^{+ .001}_{ -.001}$&$      .193^{+ .009}_{ -.009}$&$    5.900^{+  .400}_{ -.400}$&Mass &$1.040^{+ .040}_{ -.040}$&$  5130^{+   90}_{   -90}$&$ .920^{+ .080}_{ -.080}$&$ .880^{+ .030}_{ -.030}$&$     2.500^{+  .900}_{  -.900}$\\
WASP-95    &$    2.185^{+     .000}_{      .000}$&$  .034^{+ .001}_{ -.001}$&$      .000^{}_{}$&$    1.130^{+  .100}_{ -.040}$&Mass &$1.210^{+ .060}_{ -.060}$&$  5630^{+  130}_{  -130}$&$1.110^{+ .090}_{ -.090}$&$1.130^{+ .080}_{ -.040}$&$     3.100^{+  .600}_{  -.600}$\\
WASP-96    &$    3.425^{+     .000}_{      .000}$&$  .045^{+ .001}_{ -.001}$&$      .000^{}_{}$&$     .480^{+  .030}_{ -.030}$&Mass &$1.200^{+ .060}_{ -.060}$&$  5540^{+  140}_{  -140}$&$1.060^{+ .090}_{ -.090}$&$1.050^{+ .050}_{ -.050}$&$     1.500^{+ 1.300}_{ -1.300}$\\
WASP-97    &$    2.073^{+     .000}_{      .000}$&$  .033^{+ .001}_{ -.001}$&$      .000^{}_{}$&$    1.320^{+  .050}_{ -.050}$&Mass &$1.130^{+ .060}_{ -.060}$&$  5640^{+  100}_{  -100}$&$1.120^{+ .060}_{ -.060}$&$1.060^{+ .040}_{ -.040}$&$     1.100^{+  .500}_{  -.500}$\\
WTS-1      &$    3.352^{+     .000}_{      .000}$&$  .047^{+ .001}_{ -.001}$&$  <0.100^{}_{}$&$    4.010^{+  .350}_{ -.350}$&Mass &$1.490^{+ .160}_{ -.180}$&$  6250^{+  200}_{  -200}$&$1.200^{+ .100}_{ -.100}$&$1.150^{+ .100}_{ -.120}$&$     7.000^{+ 2.000}_{ -2.000}$\\
WTS-2      &$    1.019^{+     .000}_{      .000}$&$  .019^{+ .001}_{ -.001}$&$      .000^{}_{}$&$    1.120^{+  .160}_{ -.160}$&Mass &$1.363^{+ .061}_{ -.061}$&$  5000^{+  250}_{  -250}$&$ .820^{+ .080}_{ -.080}$&$ .750^{+ .030}_{ -.030}$&$     2.200^{+ 1.000}_{ -1.000}$\\
XO-5       &$    4.188^{+     .000}_{      .000}$&$  .051^{+ .001}_{ -.001}$&$      .000^{}_{}$&$    1.190^{+  .030}_{ -.030}$&Mass &$1.140^{+ .030}_{ -.030}$&$  5430^{+   70}_{   -70}$&$1.040^{+ .030}_{ -.030}$&$1.130^{+ .030}_{ -.030}$&$      .700^{+  .500}_{  -.500}$\\
\hline
\end{longtable}}

\begin{longtable}{l l l l l l l l l}
\caption{Habitable zone borders for systems with $e_{0}=0$.\label{tab:hzbe0}}
\renewcommand{\arraystretch}{1.}\\
\hline\\
Name  & $ HZ_I [\text{au}]  $ & $  HZ_O [\text{au}] $ & $ PHZ_I [\text{au}] $ & $ PHZ_O [\text{au}] $ & $  EHZ_I [\text{au}] $ & $ EHZ_O [\text{au}] $ & $ AHZ_I [\text{au}] $ & $ AHZ_O [\text{au}] $\\
\hline\\
BD-114672   &$ 0.32^{+ 0.03}_{ -0.02}$&$ 0.59^{+ 0.04}_{ -0.04}$&$ 0.32^{+ 0.04}_{ -0.03}$&$ 0.57^{+ 0.06}_{ -0.06}$&$ 0.32^{+ 0.03}_{ -0.03}$&$ 0.58^{+ 0.05}_{ -0.05}$&$ 0.32^{+ 0.03}_{ -0.02}$&$ 0.59^{+ 0.05}_{ -0.04}$\\
CoRoT-10    &$ 0.60^{+ 0.05}_{ -0.05}$&$ 1.09^{+ 0.10}_{ -0.09}$&$ 0.73^{+ 0.07}_{ -0.07}$&$ 0.94^{+ 0.10}_{ -0.10}$&$ 0.66^{+ 0.06}_{ -0.06}$&$ 1.00^{+ 0.10}_{ -0.09}$&$ 0.61^{+ 0.06}_{ -0.05}$&$ 1.09^{+ 0.10}_{ -0.09}$\\
CoRoT-12      &$      1.03_{ -0.11}^{+  0.12} $&$      1.83_{ -0.18}^{+  0.21} $&$      1.03_{ -0.11}^{+  0.12} $&$      1.83_{ -0.18}^{+  0.21} $&$      1.03_{ -0.11}^{+  0.12} $&$      1.83_{ -0.18}^{+  0.21} $&$      1.03_{ -0.11}^{+  0.12} $&$      1.83_{ -0.18}^{+  0.21} $\\ 
CoRoT-13      &$      1.01_{ -0.05}^{+  0.06} $&$      1.77_{ -0.09}^{+  0.09} $&$      1.01_{ -0.05}^{+  0.06} $&$      1.77_{ -0.09}^{+  0.09} $&$      1.01_{ -0.05}^{+  0.06} $&$      1.77_{ -0.09}^{+  0.09} $&$      1.01_{ -0.05}^{+  0.06} $&$      1.77_{ -0.09}^{+  0.09} $\\ 
CoRoT-14      &$      1.23_{ -0.11}^{+  0.12} $&$      2.16_{ -0.19}^{+  0.20} $&$      1.23_{ -0.11}^{+  0.12} $&$      2.16_{ -0.19}^{+  0.20} $&$      1.23_{ -0.11}^{+  0.12} $&$      2.16_{ -0.19}^{+  0.20} $&$      1.23_{ -0.11}^{+  0.12} $&$      2.16_{ -0.19}^{+  0.20} $\\ 
CoRoT-16      &$      1.09_{ -0.15}^{+  0.16} $&$      1.93_{ -0.26}^{+  0.28} $&$      1.09_{ -0.15}^{+  0.16} $&$      1.93_{ -0.26}^{+  0.28} $&$      1.09_{ -0.15}^{+  0.16} $&$      1.93_{ -0.26}^{+  0.28} $&$      1.09_{ -0.15}^{+  0.16} $&$      1.93_{ -0.26}^{+  0.28} $\\ 
CoRoT-18      &$      0.86_{ -0.13}^{+  0.14} $&$      1.53_{ -0.24}^{+  0.25} $&$      0.86_{ -0.13}^{+  0.14} $&$      1.53_{ -0.24}^{+  0.25} $&$      0.86_{ -0.13}^{+  0.14} $&$      1.53_{ -0.24}^{+  0.25} $&$      0.86_{ -0.13}^{+  0.14} $&$      1.53_{ -0.24}^{+  0.25} $\\ 
CoRoT-2       &$      0.83_{ -0.06}^{+  0.06} $&$      1.46_{ -0.09}^{+  0.10} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.46_{ -0.09}^{+  0.10} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.46_{ -0.09}^{+  0.10} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.46_{ -0.09}^{+  0.10} $\\ 
CoRoT-25      &$      1.22_{ -0.06}^{+  0.18} $&$      2.13_{ -0.10}^{+  0.30} $&$      1.22_{ -0.06}^{+  0.18} $&$      2.13_{ -0.10}^{+  0.30} $&$      1.22_{ -0.06}^{+  0.18} $&$      2.13_{ -0.10}^{+  0.30} $&$      1.22_{ -0.06}^{+  0.18} $&$      2.13_{ -0.10}^{+  0.30} $\\ 
CoRoT-27      &$      1.06_{ -0.09}^{+  0.22} $&$      1.87_{ -0.16}^{+  0.38} $&$      1.06_{ -0.09}^{+  0.22} $&$      1.87_{ -0.16}^{+  0.38} $&$      1.06_{ -0.09}^{+  0.22} $&$      1.87_{ -0.16}^{+  0.38} $&$      1.06_{ -0.09}^{+  0.22} $&$      1.87_{ -0.16}^{+  0.38} $\\ 
CoRoT-29      &$      0.73_{ -0.12}^{+  0.12} $&$      1.31_{ -0.21}^{+  0.22} $&$      0.73_{ -0.12}^{+  0.12} $&$      1.31_{ -0.21}^{+  0.22} $&$      0.73_{ -0.12}^{+  0.12} $&$      1.31_{ -0.21}^{+  0.22} $&$      0.73_{ -0.12}^{+  0.12} $&$      1.31_{ -0.21}^{+  0.22} $\\ 
CoRoT-4       &$      1.24_{ -0.05}^{+  0.03} $&$      2.17_{ -0.09}^{+  0.05} $&$      1.24_{ -0.05}^{+  0.03} $&$      2.17_{ -0.09}^{+  0.05} $&$      1.24_{ -0.05}^{+  0.03} $&$      2.17_{ -0.09}^{+  0.05} $&$      1.24_{ -0.05}^{+  0.03} $&$      2.17_{ -0.09}^{+  0.05} $\\ 
CoRoT-5       &$      1.24_{ -0.06}^{+  0.06} $&$      2.16_{ -0.11}^{+  0.11} $&$      1.24_{ -0.06}^{+  0.06} $&$      2.16_{ -0.11}^{+  0.11} $&$      1.24_{ -0.06}^{+  0.06} $&$      2.16_{ -0.11}^{+  0.11} $&$      1.24_{ -0.06}^{+  0.06} $&$      2.16_{ -0.11}^{+  0.11} $\\ 
CoRoT-6       &$      1.06_{ -0.05}^{+  0.05} $&$      1.85_{ -0.09}^{+  0.09} $&$      1.09_{ -0.09}^{+  0.02} $&$      1.85_{ -0.08}^{+  0.09} $&$      1.08_{ -0.07}^{+  0.03} $&$      1.85_{ -0.08}^{+  0.09} $&$      1.06_{ -0.05}^{+  0.05} $&$      1.85_{ -0.09}^{+  0.09} $\\ 
CoRoT-8       &$      0.59_{ -0.03}^{+  0.03} $&$      1.06_{ -0.05}^{+  0.05} $&$      0.59_{ -0.03}^{+  0.03} $&$      1.06_{ -0.05}^{+  0.05} $&$      0.59_{ -0.03}^{+  0.03} $&$      1.06_{ -0.05}^{+  0.05} $&$      0.59_{ -0.03}^{+  0.03} $&$      1.06_{ -0.05}^{+  0.05} $\\ 
CoRoT-9       &$      0.85_{ -0.06}^{+  0.06} $&$      1.51_{ -0.10}^{+  0.10} $&$      0.96_{ -0.09}^{+  0.02} $&$      1.40_{ -0.06}^{+  0.14} $&$      0.90_{ -0.07}^{+  0.04} $&$      1.46_{ -0.07}^{+  0.12} $&$      0.86_{ -0.06}^{+  0.06} $&$      1.51_{ -0.10}^{+  0.10} $\\ 
GJ179       &$ 0.13^{+ 0.02}_{ -0.01}$&$ 0.26^{+ 0.03}_{ -0.03}$&$ 0.14^{+ 0.02}_{ -0.02}$&$ 0.25^{+ 0.03}_{ -0.03}$&$ 0.14^{+ 0.02}_{ -0.02}$&$ 0.25^{+ 0.03}_{ -0.03}$&$ 0.13^{+ 0.02}_{ -0.01}$&$ 0.26^{+ 0.03}_{ -0.03}$\\
GJ3021      &$ 0.80^{+ 0.02}_{ -0.02}$&$ 1.42^{+ 0.03}_{ -0.03}$& * &  * & * & * &$ 1.21^{+ 0.18}_{ -0.07}$&$ 1.43^{+ 0.03}_{ -0.03}$\\
HAT-P-12      &$      0.46_{ -0.02}^{+  0.02} $&$      0.84_{ -0.03}^{+  0.04} $&$      0.46_{ -0.02}^{+  0.02} $&$      0.84_{ -0.03}^{+  0.04} $&$      0.46_{ -0.02}^{+  0.02} $&$      0.84_{ -0.03}^{+  0.04} $&$      0.46_{ -0.02}^{+  0.02} $&$      0.84_{ -0.03}^{+  0.04} $\\ 
HAT-P-18      &$      0.52_{ -0.04}^{+  0.04} $&$      0.95_{ -0.07}^{+  0.08} $&$      0.52_{ -0.04}^{+  0.04} $&$      0.95_{ -0.07}^{+  0.08} $&$      0.52_{ -0.04}^{+  0.04} $&$      0.95_{ -0.07}^{+  0.08} $&$      0.52_{ -0.04}^{+  0.04} $&$      0.95_{ -0.07}^{+  0.08} $\\ 
HAT-P-19      &$      0.61_{ -0.06}^{+  0.07} $&$      1.10_{ -0.11}^{+  0.11} $&$      0.61_{ -0.06}^{+  0.07} $&$      1.10_{ -0.11}^{+  0.11} $&$      0.61_{ -0.06}^{+  0.07} $&$      1.10_{ -0.11}^{+  0.11} $&$      0.61_{ -0.06}^{+  0.07} $&$      1.10_{ -0.11}^{+  0.11} $\\ 
HAT-P-21      &$      0.99_{ -0.09}^{+  0.10} $&$      1.75_{ -0.16}^{+  0.17} $&$      0.99_{ -0.10}^{+  0.09} $&$      1.75_{ -0.16}^{+  0.17} $&$      0.99_{ -0.10}^{+  0.10} $&$      1.75_{ -0.16}^{+  0.17} $&$      0.99_{ -0.09}^{+  0.10} $&$      1.75_{ -0.16}^{+  0.17} $\\ 
HAT-P-22      &$      0.85_{ -0.05}^{+  0.06} $&$      1.53_{ -0.09}^{+  0.10} $&$      0.85_{ -0.05}^{+  0.06} $&$      1.53_{ -0.09}^{+  0.10} $&$      0.85_{ -0.05}^{+  0.06} $&$      1.53_{ -0.09}^{+  0.10} $&$      0.85_{ -0.05}^{+  0.06} $&$      1.53_{ -0.09}^{+  0.10} $\\ 
HAT-P-23      &$      1.07_{ -0.05}^{+  0.05} $&$      1.88_{ -0.08}^{+  0.09} $&$      1.07_{ -0.05}^{+  0.05} $&$      1.88_{ -0.08}^{+  0.09} $&$      1.07_{ -0.05}^{+  0.05} $&$      1.88_{ -0.08}^{+  0.09} $&$      1.07_{ -0.05}^{+  0.05} $&$      1.88_{ -0.08}^{+  0.09} $\\ 
HAT-P-25      &$      0.84_{ -0.05}^{+  0.07} $&$      1.49_{ -0.09}^{+  0.11} $&$      0.84_{ -0.05}^{+  0.07} $&$      1.49_{ -0.09}^{+  0.11} $&$      0.84_{ -0.05}^{+  0.07} $&$      1.49_{ -0.09}^{+  0.11} $&$      0.84_{ -0.05}^{+  0.07} $&$      1.49_{ -0.09}^{+  0.11} $\\ 
HAT-P-27      &$      0.74_{ -0.05}^{+  0.06} $&$      1.32_{ -0.09}^{+  0.11} $&$      0.74_{ -0.05}^{+  0.06} $&$      1.32_{ -0.09}^{+  0.11} $&$      0.74_{ -0.05}^{+  0.06} $&$      1.32_{ -0.09}^{+  0.11} $&$      0.74_{ -0.05}^{+  0.06} $&$      1.32_{ -0.09}^{+  0.11} $\\ 
HAT-P-28      &$      1.02_{ -0.09}^{+  0.11} $&$      1.80_{ -0.15}^{+  0.19} $&$      1.02_{ -0.09}^{+  0.11} $&$      1.80_{ -0.15}^{+  0.19} $&$      1.02_{ -0.09}^{+  0.11} $&$      1.80_{ -0.15}^{+  0.19} $&$      1.02_{ -0.09}^{+  0.11} $&$      1.80_{ -0.15}^{+  0.19} $\\ 
HAT-P-29      &$      1.26_{ -0.10}^{+  0.17} $&$      2.21_{ -0.17}^{+  0.29} $&$      1.26_{ -0.10}^{+  0.17} $&$      2.21_{ -0.17}^{+  0.29} $&$      1.26_{ -0.10}^{+  0.17} $&$      2.21_{ -0.17}^{+  0.29} $&$      1.26_{ -0.10}^{+  0.17} $&$      2.21_{ -0.17}^{+  0.29} $\\ 
HAT-P-3       &$      0.63_{ -0.05}^{+  0.05} $&$      1.14_{ -0.08}^{+  0.09} $&$      0.63_{ -0.05}^{+  0.05} $&$      1.14_{ -0.08}^{+  0.09} $&$      0.63_{ -0.05}^{+  0.05} $&$      1.14_{ -0.08}^{+  0.09} $&$      0.63_{ -0.05}^{+  0.05} $&$      1.14_{ -0.08}^{+  0.09} $\\ 
HAT-P-36      &$      0.98_{ -0.08}^{+  0.08} $&$      1.74_{ -0.14}^{+  0.14} $&$      0.98_{ -0.08}^{+  0.08} $&$      1.74_{ -0.14}^{+  0.14} $&$      0.98_{ -0.08}^{+  0.08} $&$      1.74_{ -0.14}^{+  0.14} $&$      0.98_{ -0.08}^{+  0.08} $&$      1.74_{ -0.14}^{+  0.14} $\\ 
HAT-P-37      &$      0.77_{ -0.07}^{+  0.08} $&$      1.37_{ -0.13}^{+  0.13} $&$      0.77_{ -0.07}^{+  0.08} $&$      1.37_{ -0.13}^{+  0.13} $&$      0.77_{ -0.07}^{+  0.08} $&$      1.37_{ -0.13}^{+  0.13} $&$      0.77_{ -0.07}^{+  0.08} $&$      1.37_{ -0.13}^{+  0.13} $\\ 
HAT-P-38      &$      0.76_{ -0.10}^{+  0.11} $&$      1.36_{ -0.18}^{+  0.19} $&$      0.76_{ -0.10}^{+  0.11} $&$      1.36_{ -0.18}^{+  0.19} $&$      0.76_{ -0.10}^{+  0.11} $&$      1.36_{ -0.18}^{+  0.19} $&$      0.76_{ -0.10}^{+  0.11} $&$      1.36_{ -0.18}^{+  0.19} $\\ 
HAT-P-43      &$      1.01_{ -0.04}^{+  0.06} $&$      1.78_{ -0.07}^{+  0.10} $&$      1.01_{ -0.04}^{+  0.06} $&$      1.78_{ -0.07}^{+  0.10} $&$      1.01_{ -0.04}^{+  0.06} $&$      1.78_{ -0.07}^{+  0.10} $&$      1.01_{ -0.04}^{+  0.06} $&$      1.78_{ -0.07}^{+  0.10} $\\ 
HAT-P-5       &$      1.17_{ -0.08}^{+  0.08} $&$      2.05_{ -0.14}^{+  0.14} $&$      1.17_{ -0.08}^{+  0.08} $&$      2.05_{ -0.14}^{+  0.14} $&$      1.17_{ -0.08}^{+  0.08} $&$      2.05_{ -0.14}^{+  0.14} $&$      1.17_{ -0.08}^{+  0.08} $&$      2.05_{ -0.14}^{+  0.14} $\\ 
HAT-P-51      &$      0.90_{ -0.04}^{+  0.05} $&$      1.59_{ -0.07}^{+  0.08} $&$      0.90_{ -0.04}^{+  0.05} $&$      1.59_{ -0.07}^{+  0.08} $&$      0.90_{ -0.04}^{+  0.05} $&$      1.59_{ -0.07}^{+  0.08} $&$      0.90_{ -0.04}^{+  0.05} $&$      1.59_{ -0.07}^{+  0.08} $\\ 
HAT-P-52      &$      0.69_{ -0.05}^{+  0.05} $&$      1.24_{ -0.09}^{+  0.09} $&$      0.69_{ -0.05}^{+  0.05} $&$      1.24_{ -0.09}^{+  0.09} $&$      0.69_{ -0.05}^{+  0.05} $&$      1.24_{ -0.09}^{+  0.09} $&$      0.69_{ -0.05}^{+  0.05} $&$      1.24_{ -0.09}^{+  0.09} $\\ 
HAT-P-53      &$      1.21_{ -0.08}^{+  0.10} $&$      2.12_{ -0.13}^{+  0.17} $&$      1.21_{ -0.08}^{+  0.10} $&$      2.12_{ -0.13}^{+  0.17} $&$      1.21_{ -0.08}^{+  0.10} $&$      2.12_{ -0.13}^{+  0.17} $&$      1.21_{ -0.08}^{+  0.10} $&$      2.12_{ -0.13}^{+  0.17} $\\ 
HAT-P-54      &$      0.36_{ -0.01}^{+  0.01} $&$      0.68_{ -0.02}^{+  0.02} $&$      0.37_{ -0.02}^{+  0.01} $&$      0.68_{ -0.02}^{+  0.02} $&$      0.37_{ -0.02}^{+  0.01} $&$      0.68_{ -0.02}^{+  0.02} $&$      0.36_{ -0.01}^{+  0.01} $&$      0.68_{ -0.02}^{+  0.02} $\\ 
HAT-P-55      &$      0.97_{ -0.05}^{+  0.05} $&$      1.71_{ -0.09}^{+  0.09} $&$      0.97_{ -0.05}^{+  0.05} $&$      1.71_{ -0.09}^{+  0.09} $&$      0.97_{ -0.05}^{+  0.05} $&$      1.71_{ -0.09}^{+  0.09} $&$      0.97_{ -0.05}^{+  0.05} $&$      1.71_{ -0.09}^{+  0.09} $\\ 
HATS-1        &$      1.01_{ -0.15}^{+  0.16} $&$      1.78_{ -0.26}^{+  0.27} $&$      1.01_{ -0.15}^{+  0.16} $&$      1.78_{ -0.26}^{+  0.27} $&$      1.01_{ -0.15}^{+  0.16} $&$      1.78_{ -0.26}^{+  0.27} $&$      1.01_{ -0.15}^{+  0.16} $&$      1.78_{ -0.26}^{+  0.27} $\\ 
HATS-10       &$      1.08_{ -0.07}^{+  0.10} $&$      1.89_{ -0.12}^{+  0.16} $&$      1.08_{ -0.07}^{+  0.10} $&$      1.89_{ -0.12}^{+  0.16} $&$      1.08_{ -0.07}^{+  0.10} $&$      1.89_{ -0.12}^{+  0.16} $&$      1.08_{ -0.07}^{+  0.10} $&$      1.89_{ -0.12}^{+  0.16} $\\ 
HATS-13       &$      0.78_{ -0.03}^{+  0.03} $&$      1.39_{ -0.06}^{+  0.06} $&$      0.78_{ -0.03}^{+  0.03} $&$      1.39_{ -0.06}^{+  0.06} $&$      0.78_{ -0.03}^{+  0.03} $&$      1.39_{ -0.06}^{+  0.06} $&$      0.78_{ -0.03}^{+  0.03} $&$      1.39_{ -0.06}^{+  0.06} $\\ 
HATS-14       &$      0.78_{ -0.02}^{+  0.03} $&$      1.39_{ -0.04}^{+  0.05} $&$      0.78_{ -0.02}^{+  0.03} $&$      1.39_{ -0.04}^{+  0.05} $&$      0.78_{ -0.02}^{+  0.03} $&$      1.39_{ -0.04}^{+  0.05} $&$      0.78_{ -0.02}^{+  0.03} $&$      1.39_{ -0.04}^{+  0.05} $\\ 
HATS-15       &$      0.76_{ -0.04}^{+  0.04} $&$      1.36_{ -0.07}^{+  0.08} $&$      0.76_{ -0.04}^{+  0.04} $&$      1.36_{ -0.07}^{+  0.08} $&$      0.76_{ -0.04}^{+  0.04} $&$      1.36_{ -0.07}^{+  0.08} $&$      0.76_{ -0.04}^{+  0.04} $&$      1.36_{ -0.07}^{+  0.08} $\\ 
HATS-16       &$      1.16_{ -0.15}^{+  0.12} $&$      2.06_{ -0.25}^{+  0.21} $&$      1.16_{ -0.15}^{+  0.12} $&$      2.06_{ -0.25}^{+  0.21} $&$      1.16_{ -0.15}^{+  0.12} $&$      2.06_{ -0.25}^{+  0.21} $&$      1.16_{ -0.15}^{+  0.12} $&$      2.06_{ -0.25}^{+  0.21} $\\ 
HATS-18       &$      0.92_{ -0.06}^{+  0.09} $&$      1.63_{ -0.10}^{+  0.15} $&$      0.92_{ -0.06}^{+  0.09} $&$      1.63_{ -0.10}^{+  0.15} $&$      0.92_{ -0.06}^{+  0.09} $&$      1.63_{ -0.10}^{+  0.15} $&$      0.92_{ -0.06}^{+  0.09} $&$      1.63_{ -0.10}^{+  0.15} $\\ 
HATS-2        &$      0.72_{ -0.04}^{+  0.04} $&$      1.30_{ -0.06}^{+  0.07} $&$      0.72_{ -0.04}^{+  0.04} $&$      1.30_{ -0.06}^{+  0.07} $&$      0.72_{ -0.04}^{+  0.04} $&$      1.30_{ -0.06}^{+  0.07} $&$      0.72_{ -0.04}^{+  0.04} $&$      1.30_{ -0.06}^{+  0.07} $\\ 
HATS-25       &$      1.04_{ -0.09}^{+  0.09} $&$      1.83_{ -0.15}^{+  0.15} $&$      1.04_{ -0.09}^{+  0.09} $&$      1.83_{ -0.15}^{+  0.15} $&$      1.04_{ -0.09}^{+  0.09} $&$      1.83_{ -0.15}^{+  0.15} $&$      1.04_{ -0.09}^{+  0.09} $&$      1.83_{ -0.15}^{+  0.15} $\\ 
HATS-28       &$      0.80_{ -0.05}^{+  0.06} $&$      1.43_{ -0.09}^{+  0.10} $&$      0.80_{ -0.05}^{+  0.06} $&$      1.43_{ -0.09}^{+  0.10} $&$      0.80_{ -0.05}^{+  0.06} $&$      1.43_{ -0.09}^{+  0.10} $&$      0.80_{ -0.05}^{+  0.06} $&$      1.43_{ -0.09}^{+  0.10} $\\ 
HATS-29       &$      0.99_{ -0.07}^{+  0.07} $&$      1.74_{ -0.11}^{+  0.12} $&$      0.99_{ -0.07}^{+  0.07} $&$      1.74_{ -0.11}^{+  0.12} $&$      0.99_{ -0.07}^{+  0.07} $&$      1.74_{ -0.11}^{+  0.12} $&$      0.99_{ -0.07}^{+  0.07} $&$      1.74_{ -0.11}^{+  0.12} $\\ 
HATS-30       &$      1.05_{ -0.06}^{+  0.06} $&$      1.85_{ -0.10}^{+  0.10} $&$      1.05_{ -0.06}^{+  0.06} $&$      1.85_{ -0.10}^{+  0.10} $&$      1.05_{ -0.06}^{+  0.06} $&$      1.85_{ -0.10}^{+  0.10} $&$      1.05_{ -0.06}^{+  0.06} $&$      1.85_{ -0.10}^{+  0.10} $\\ 
HATS-32       &$      1.02_{ -0.09}^{+  0.13} $&$      1.81_{ -0.15}^{+  0.22} $&$      1.02_{ -0.09}^{+  0.13} $&$      1.81_{ -0.15}^{+  0.22} $&$      1.02_{ -0.09}^{+  0.13} $&$      1.81_{ -0.15}^{+  0.22} $&$      1.02_{ -0.09}^{+  0.13} $&$      1.81_{ -0.15}^{+  0.22} $\\ 
HATS-33       &$      0.94_{ -0.06}^{+  0.07} $&$      1.66_{ -0.10}^{+  0.12} $&$      0.94_{ -0.06}^{+  0.07} $&$      1.66_{ -0.10}^{+  0.12} $&$      0.94_{ -0.06}^{+  0.07} $&$      1.66_{ -0.10}^{+  0.12} $&$      0.94_{ -0.06}^{+  0.07} $&$      1.66_{ -0.10}^{+  0.12} $\\ 
HATS-34       &$      0.83_{ -0.06}^{+  0.06} $&$      1.47_{ -0.10}^{+  0.11} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.47_{ -0.10}^{+  0.11} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.47_{ -0.10}^{+  0.11} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.47_{ -0.10}^{+  0.11} $\\ 
HATS-4        &$      0.79_{ -0.03}^{+  0.03} $&$      1.41_{ -0.05}^{+  0.05} $&$      0.79_{ -0.03}^{+  0.03} $&$      1.41_{ -0.05}^{+  0.05} $&$      0.79_{ -0.03}^{+  0.03} $&$      1.41_{ -0.05}^{+  0.05} $&$      0.79_{ -0.03}^{+  0.03} $&$      1.41_{ -0.05}^{+  0.05} $\\ 
HATS-5        &$      0.72_{ -0.03}^{+  0.03} $&$      1.28_{ -0.05}^{+  0.05} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.28_{ -0.05}^{+  0.05} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.28_{ -0.05}^{+  0.05} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.28_{ -0.05}^{+  0.05} $\\ 
HATS-8        &$      1.01_{ -0.07}^{+  0.16} $&$      1.78_{ -0.12}^{+  0.27} $&$      1.01_{ -0.07}^{+  0.16} $&$      1.78_{ -0.12}^{+  0.27} $&$      1.01_{ -0.07}^{+  0.16} $&$      1.78_{ -0.12}^{+  0.27} $&$      1.01_{ -0.07}^{+  0.16} $&$      1.78_{ -0.12}^{+  0.27} $\\ 
HD109246      &$      0.99_{ -0.07}^{+  0.07} $&$      1.74_{ -0.13}^{+  0.13} $&$      1.08_{ -0.12}^{+  0.03} $&$      1.64_{ -0.08}^{+  0.18} $&$      1.03_{ -0.10}^{+  0.05} $&$      1.69_{ -0.10}^{+  0.15} $&$      0.99_{ -0.07}^{+  0.08} $&$      1.74_{ -0.13}^{+  0.13} $\\ 
HD13931     &$ 1.19^{+ 0.07}_{ -0.07}$&$ 2.09^{+ 0.13}_{ -0.12}$&$ 1.20^{+ 0.12}_{ -0.09}$&$ 2.05^{+ 0.17}_{ -0.20}$&$ 1.19^{+ 0.10}_{ -0.08}$&$ 2.07^{+ 0.14}_{ -0.17}$&$ 1.19^{+ 0.07}_{ -0.07}$&$ 2.09^{+ 0.13}_{ -0.12}$\\
HD143361    &$ 0.87^{+ 0.07}_{ -0.09}$&$ 1.54^{+ 0.12}_{ -0.16}$& * & * &$ 0.96^{+ 0.08}_*$&$ 0.97^{+ 0.12}_*$&$ 0.87^{+ 0.07}_*$&$ 0.97^{+ 0.12}_*$\\
HD145377      &$      1.17_{ -0.00}^{+  0.00} $&$      2.04_{ -0.01}^{+  0.01} $&$      1.47_{ -0.02}^{+ 0.02} $&$      1.73_{ -0.03}^{+  0.03} $&$      1.30_{ -0.01}^{+ 0.02} $&$      1.87_{ -0.02}^{+  0.02} $&$      1.18_{ -0.01}^{+  0.01} $&$      2.04_{ -0.01}^{+  0.02} $\\ 
HD150706    &$ 0.96^{+ 0.03}_{ -0.03}$&$ 1.68^{+ 0.05}_{ -0.05}$&$ 1.18^{+ 0.14}_*$&$ 1.38^{+ 0.31}_*$&$ 1.04^{+ 0.18}_*$&$ 1.49^{+ 0.22}*$&$ 0.96^{+ 0.05}_{ -0.03}$&$ 1.70^{+ 0.08}_{ -0.68}$\\
HD152079    &$ 1.08^{+ 0.09}_{ -0.15}$&$ 1.90^{+ 0.16}_{ -0.26}$& * & * & * & * &$ 1.10^{+ 0.10}_*$&$ 1.27^{+ 0.19}_*$\\
HD204941    &$ 0.55^{+ 0.01}_{ -0.01}$&$ 0.98^{+ 0.02}_{ -0.02}$&$ 0.76^{+ 0.01}_*$&$ 0.77^{+ 0.05}_*$&$ 0.61^{+ 0.03}_{ -0.03}$&$ 0.83^{+ 0.05}_{ -0.11}$&$ 0.55^{+ 0.01}_{ -0.01}$&$ 1.00^{+ 0.02}_{ -0.28}$\\
HD220689    &$ 1.06^{+ 0.05}_{ -0.05}$&$ 1.86^{+ 0.08}_{ -0.08}$&$ 1.24^{+ 0.28}_*$&$ 1.58^{+ 0.17}_*$&$ 1.13^{+ 0.11}_{ -0.08}$&$ 1.68^{+ 0.15}_{ -0.37}$&$ 1.06^{+ 0.05}_{ -0.05}$&$ 1.87^{+ 0.08}_{ -0.56}$\\
HD25171     &$ 1.24^{+ 0.06}_{ -0.06}$&$ 2.18^{+ 0.11}_{ -0.11}$&$ 1.36^{+ 0.23}_*$&$ 1.85^{+ 0.36}_*$&$ 1.30^{+ 0.12}_*$&$ 1.85^{+ 0.37}_*$&$ 1.25^{+ 0.07}_{ -0.06}$&$ 1.85^{+ 0.37}_{ -0.53}$\\
HD27631     &$ 0.94^{+ 0.01}_{ -0.01}$&$ 1.66^{+ 0.02}_{ -0.02}$&$ 1.04^{+ 0.09}_{ -0.07}$&$ 1.47^{+ 0.10}_{ -0.10}$&$ 0.98^{+ 0.04}_{ -0.03}$&$ 1.54^{+ 0.07}_{ -0.17}$&$ 0.94^{+ 0.01}_{ -0.01}$&$ 1.66^{+ 0.02}_{ -0.29}$\\
HD290327    &$ 0.89^{+ 0.01}_{ -0.01}$&$ 1.58^{+ 0.02}_{ -0.02}$&$ 0.94^{+ 0.09}_{ -0.04}$&$ 1.46^{+ 0.07}_{ -0.12}$&$ 0.91^{+ 0.04}_{ -0.02}$&$ 1.51^{+ 0.05}_{ -0.09}$&$ 0.89^{+ 0.02}_{ -0.01}$&$ 1.58^{+ 0.03}_{ -0.12}$\\
HD30669     &$ 0.77^{+ 0.05}_{ -0.05}$&$ 1.38^{+ 0.09}_{ -0.09}$&$ 0.91^{+ 0.20}_{ -0.91}$&$ 1.16^{+ 0.25}_{ -1.16}$&$ 0.83^{+ 0.12}_{ -0.83}$&$ 1.24^{+ 0.20}_{ -1.24}$&$ 0.77^{+ 0.06}_{ -0.05}$&$ 1.38^{+ 0.10}_{ -0.45}$\\
HD52265       &$      1.13_{ -0.02}^{+  0.02} $&$      1.98_{ -0.02}^{+  0.02} $&$      1.49_{ -0.04}^{+ -0.01} $&$      1.61_{ -0.00}^{+  0.05} $&$      1.28_{ -0.03}^{+  0.01} $&$      1.77_{ -0.01}^{+  0.04} $&$      1.14_{ -0.02}^{+  0.02} $&$      1.99_{ -0.03}^{+  0.03} $\\ 
HD63454       &$      0.74_{ -0.02}^{+  0.02} $&$      1.34_{ -0.03}^{+  0.03} $&$      0.74_{ -0.02}^{+  0.02} $&$      1.34_{ -0.03}^{+  0.03} $&$      0.74_{ -0.02}^{+  0.02} $&$      1.34_{ -0.03}^{+  0.03} $&$      0.74_{ -0.02}^{+  0.02} $&$      1.34_{ -0.03}^{+  0.03} $\\ 
HD6718      &$ 0.96^{+ 0.03}_{ -0.03}$&$ 1.69^{+ 0.06}_{ -0.06}$&$ 1.04^{+ 0.18}_{ -0.07}$&$ 1.53^{+ 0.11}_{ -0.17}$&$ 0.99^{+ 0.08}_{ -0.05}$&$ 1.60^{+ 0.09}_{ -0.16}$&$ 0.96^{+ 0.04}_{ -0.03}$&$ 1.70^{+ 0.07}_{ -0.26}$\\
HD68402     &$ 1.02^{+ 0.08}_{ -0.08}$&$ 1.79^{+ 0.13}_{ -0.13}$&$ 1.05^{+ 0.20}_*$&$ 1.29^{+ 0.23}_*$&$ 1.03^{+ 0.13}_*$&$ 1.29^{+ 0.23}_*$&$ 1.02^{+ 0.08}_*$&$ 1.29^{+ 0.23}_*$\\
HD73267     &$ 0.86^{+ 0.01}_{ -0.01}$&$ 1.54^{+ 0.02}_{ -0.01}$& * & * &$ 0.97^{+ 0.02}_*$&$ 1.00^{+ 0.08}_*$&$ 0.87^{+ 0.01}_*$&$ 1.00^{+ 0.08}_*$\\
HD86226     &$ 1.00^{+ 0.04}_{ -0.04}$&$ 1.76^{+ 0.07}_{ -0.07}$&$ 1.18^{+ 0.25}_*$&$ 1.49^{+ 0.20}_*$&$ 1.07^{+ 0.09}_*$&$ 1.59^{+ 0.16}_*$&$ 1.01^{+ 0.04}_{ -0.04}$&$ 1.71^{+ 0.13}_{ -0.56}$\\
K2-29         &$      0.72_{ -0.02}^{+  0.02} $&$      1.29_{ -0.03}^{+  0.03} $&$      0.72_{ -0.02}^{+  0.02} $&$      1.29_{ -0.03}^{+  0.03} $&$      0.72_{ -0.02}^{+  0.02} $&$      1.29_{ -0.03}^{+  0.03} $&$      0.72_{ -0.02}^{+  0.02} $&$      1.29_{ -0.03}^{+  0.03} $\\ 
K2-30         &$      0.72_{ -0.03}^{+  0.03} $&$      1.28_{ -0.06}^{+  0.06} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.28_{ -0.06}^{+  0.06} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.28_{ -0.06}^{+  0.06} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.28_{ -0.06}^{+  0.06} $\\ 
K2-31         &$      0.64_{ -0.07}^{+  0.07} $&$      1.14_{ -0.12}^{+  0.13} $&$      0.64_{ -0.07}^{+  0.07} $&$      1.14_{ -0.12}^{+  0.13} $&$      0.64_{ -0.07}^{+  0.07} $&$      1.14_{ -0.12}^{+  0.13} $&$      0.64_{ -0.07}^{+  0.07} $&$      1.14_{ -0.12}^{+  0.13} $\\ 
Kepler-15     &$      0.87_{ -0.09}^{+  0.09} $&$      1.55_{ -0.16}^{+  0.15} $&$      0.87_{ -0.09}^{+  0.09} $&$      1.55_{ -0.16}^{+  0.15} $&$      0.87_{ -0.09}^{+  0.09} $&$      1.55_{ -0.16}^{+  0.15} $&$      0.87_{ -0.09}^{+  0.09} $&$      1.55_{ -0.16}^{+  0.15} $\\ 
Kepler-17     &$      1.00_{ -0.05}^{+  0.05} $&$      1.76_{ -0.09}^{+  0.09} $&$      1.00_{ -0.05}^{+  0.05} $&$      1.76_{ -0.09}^{+  0.09} $&$      1.00_{ -0.05}^{+  0.05} $&$      1.76_{ -0.09}^{+  0.09} $&$      1.00_{ -0.05}^{+  0.05} $&$      1.76_{ -0.09}^{+  0.09} $\\ 
Kepler-22   &$ 0.86^{+ 0.03}_{ -0.03}$&$ 1.53^{+ 0.05}_{ -0.05}$&$ 1.09^{+ 0.03}_{ -0.02}$&$ 1.53^{+ 0.05}_{ -0.05}$&$ 1.09^{+ 0.03}_{ -0.02}$&$ 1.53^{+ 0.05}_{ -0.05}$&$ 1.09^{+ 0.03}_{ -0.02}$&$ 1.53^{+ 0.05}_{ -0.05}$\\
Kepler-41     &$      1.22_{ -0.05}^{+  0.05} $&$      2.15_{ -0.09}^{+  0.09} $&$      1.22_{ -0.05}^{+  0.05} $&$      2.15_{ -0.09}^{+  0.09} $&$      1.22_{ -0.05}^{+  0.05} $&$      2.15_{ -0.09}^{+  0.09} $&$      1.22_{ -0.05}^{+  0.05} $&$      2.15_{ -0.09}^{+  0.09} $\\ 
Kepler-420  &$ 0.99^{+ 0.15}_{ -0.14}$&$ 1.77^{+ 0.26}_{ -0.25}$& * & * &$ 1.17^{+ 0.17}_{ -0.17}$&$ 1.48^{+ 0.27}_{ -0.24}$&$ 1.01^{+ 0.15}_{ -0.11}$&$ 1.78^{+ 0.26}_{ -0.25}$\\
Kepler-423    &$      0.85_{ -0.06}^{+  0.06} $&$      1.50_{ -0.09}^{+  0.10} $&$      0.85_{ -0.06}^{+  0.06} $&$      1.50_{ -0.09}^{+  0.10} $&$      0.85_{ -0.06}^{+  0.06} $&$      1.50_{ -0.09}^{+  0.10} $&$      0.85_{ -0.06}^{+  0.06} $&$      1.50_{ -0.09}^{+  0.10} $\\ 
Kepler-425    &$      0.68_{ -0.03}^{+  0.03} $&$      1.22_{ -0.05}^{+  0.05} $&$      0.68_{ -0.03}^{+  0.03} $&$      1.22_{ -0.05}^{+  0.05} $&$      0.68_{ -0.03}^{+  0.03} $&$      1.22_{ -0.05}^{+  0.05} $&$      0.68_{ -0.03}^{+  0.03} $&$      1.22_{ -0.05}^{+  0.05} $\\ 
Kepler-426    &$      0.86_{ -0.04}^{+  0.04} $&$      1.52_{ -0.07}^{+  0.07} $&$      0.86_{ -0.04}^{+  0.04} $&$      1.52_{ -0.07}^{+  0.07} $&$      0.86_{ -0.04}^{+  0.04} $&$      1.52_{ -0.07}^{+  0.07} $&$      0.86_{ -0.04}^{+  0.04} $&$      1.52_{ -0.07}^{+  0.07} $\\ 
Kepler-428    &$      0.63_{ -0.04}^{+  0.04} $&$      1.13_{ -0.06}^{+  0.06} $&$      0.63_{ -0.04}^{+  0.04} $&$      1.13_{ -0.06}^{+  0.06} $&$      0.63_{ -0.04}^{+  0.04} $&$      1.13_{ -0.06}^{+  0.06} $&$      0.63_{ -0.04}^{+  0.04} $&$      1.13_{ -0.06}^{+  0.06} $\\ 
Kepler-63     &$      0.81_{ -0.03}^{+  0.04} $&$      1.43_{ -0.05}^{+  0.07} $&$      0.83_{ -0.05}^{+  0.01} $&$      1.43_{ -0.05}^{+  0.07} $&$      0.82_{ -0.04}^{+  0.03} $&$      1.43_{ -0.05}^{+  0.07} $&$      0.81_{ -0.03}^{+  0.04} $&$      1.43_{ -0.05}^{+  0.07} $\\ 
Kepler-74     &$      1.13_{ -0.07}^{+  0.07} $&$      1.99_{ -0.12}^{+  0.12} $&$      1.13_{ -0.07}^{+  0.07} $&$      1.99_{ -0.12}^{+  0.12} $&$      1.13_{ -0.07}^{+  0.07} $&$      1.99_{ -0.12}^{+  0.12} $&$      1.13_{ -0.07}^{+  0.07} $&$      1.99_{ -0.12}^{+  0.12} $\\ 
Kepler-75   &$ 0.71^{+ 0.04}_{ -0.04}$&$ 1.27^{+ 0.07}_{ -0.07}$&$ 0.81^{+ 0.05}_{ -0.04}$&$ 1.13^{+ 0.07}_{ -0.07}$&$ 0.76^{+ 0.04}_{ -0.04}$&$ 1.19^{+ 0.07}_{ -0.07}$&$ 0.71^{+ 0.04}_{ -0.04}$&$ 1.27^{+ 0.22}_{ -0.07}$\\
Kepler-77     &$      0.87_{ -0.03}^{+  0.03} $&$      1.55_{ -0.06}^{+  0.06} $&$      0.87_{ -0.03}^{+  0.03} $&$      1.55_{ -0.06}^{+  0.06} $&$      0.87_{ -0.03}^{+  0.03} $&$      1.55_{ -0.06}^{+  0.06} $&$      0.87_{ -0.03}^{+  0.03} $&$      1.55_{ -0.06}^{+  0.06} $\\ 
Qatar-1       &$      0.60_{ -0.03}^{+  0.03} $&$      1.08_{ -0.06}^{+  0.06} $&$      0.60_{ -0.03}^{+  0.03} $&$      1.08_{ -0.06}^{+  0.06} $&$      0.60_{ -0.03}^{+  0.03} $&$      1.08_{ -0.06}^{+  0.06} $&$      0.60_{ -0.03}^{+  0.03} $&$      1.08_{ -0.06}^{+  0.06} $\\ 
Qatar-2       &$      0.51_{ -0.02}^{+  0.02} $&$      0.93_{ -0.03}^{+  0.03} $&$      0.51_{ -0.02}^{+  0.02} $&$      0.93_{ -0.03}^{+  0.03} $&$      0.51_{ -0.02}^{+  0.02} $&$      0.93_{ -0.03}^{+  0.03} $&$      0.51_{ -0.02}^{+  0.02} $&$      0.93_{ -0.03}^{+  0.03} $\\ 
TrES-3        &$      0.76_{ -0.03}^{+  0.04} $&$      1.34_{ -0.06}^{+  0.06} $&$      0.76_{ -0.03}^{+  0.04} $&$      1.34_{ -0.06}^{+  0.06} $&$      0.76_{ -0.03}^{+  0.04} $&$      1.34_{ -0.06}^{+  0.06} $&$      0.76_{ -0.03}^{+  0.04} $&$      1.34_{ -0.06}^{+  0.06} $\\ 
WASP-101      &$      1.45_{ -0.08}^{+  0.09} $&$      2.52_{ -0.14}^{+  0.15} $&$      1.45_{ -0.08}^{+  0.09} $&$      2.52_{ -0.14}^{+  0.15} $&$      1.45_{ -0.08}^{+  0.09} $&$      2.52_{ -0.14}^{+  0.15} $&$      1.45_{ -0.08}^{+  0.09} $&$      2.52_{ -0.14}^{+  0.15} $\\ 
WASP-104      &$      0.83_{ -0.06}^{+  0.06} $&$      1.48_{ -0.10}^{+  0.10} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.48_{ -0.10}^{+  0.10} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.48_{ -0.10}^{+  0.10} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.48_{ -0.10}^{+  0.10} $\\ 
WASP-117      &$      1.19_{ -0.09}^{+  0.10} $&$      2.09_{ -0.15}^{+  0.17} $&$      1.20_{ -0.09}^{+  0.10} $&$      2.09_{ -0.15}^{+  0.17} $&$      1.20_{ -0.09}^{+  0.10} $&$      2.09_{ -0.15}^{+  0.17} $&$      1.19_{ -0.09}^{+  0.10} $&$      2.09_{ -0.15}^{+  0.17} $\\
WASP-119      &$      1.10_{ -0.12}^{+  0.13} $&$      1.94_{ -0.21}^{+  0.22} $&$      1.10_{ -0.12}^{+  0.13} $&$      1.94_{ -0.21}^{+  0.22} $&$      1.10_{ -0.12}^{+  0.13} $&$      1.94_{ -0.21}^{+  0.22} $&$      1.10_{ -0.12}^{+  0.13} $&$      1.94_{ -0.21}^{+  0.22} $\\ 
WASP-123      &$      1.20_{ -0.09}^{+  0.09} $&$      2.12_{ -0.15}^{+  0.16} $&$      1.20_{ -0.09}^{+  0.09} $&$      2.12_{ -0.15}^{+  0.16} $&$      1.20_{ -0.09}^{+  0.09} $&$      2.12_{ -0.15}^{+  0.16} $&$      1.20_{ -0.09}^{+  0.09} $&$      2.12_{ -0.15}^{+  0.16} $\\ 
WASP-124      &$      1.04_{ -0.05}^{+  0.05} $&$      1.83_{ -0.08}^{+  0.08} $&$      1.04_{ -0.05}^{+  0.05} $&$      1.83_{ -0.08}^{+  0.08} $&$      1.04_{ -0.05}^{+  0.05} $&$      1.83_{ -0.08}^{+  0.08} $&$      1.04_{ -0.05}^{+  0.05} $&$      1.83_{ -0.08}^{+  0.08} $\\ 
WASP-126      &$      1.21_{ -0.08}^{+  0.13} $&$      2.14_{ -0.14}^{+  0.23} $&$      1.21_{ -0.08}^{+  0.13} $&$      2.14_{ -0.14}^{+  0.23} $&$      1.21_{ -0.08}^{+  0.13} $&$      2.14_{ -0.14}^{+  0.23} $&$      1.21_{ -0.08}^{+  0.13} $&$      2.14_{ -0.14}^{+  0.23} $\\ 
WASP-129      &$      0.88_{ -0.04}^{+  0.04} $&$      1.56_{ -0.07}^{+  0.08} $&$      0.89_{ -0.05}^{+  0.04} $&$      1.56_{ -0.07}^{+  0.08} $&$      0.89_{ -0.04}^{+  0.04} $&$      1.56_{ -0.07}^{+  0.08} $&$      0.88_{ -0.04}^{+  0.04} $&$      1.56_{ -0.07}^{+  0.08} $\\ 
WASP-132      &$      0.51_{ -0.03}^{+  0.03} $&$      0.92_{ -0.05}^{+  0.06} $&$      0.51_{ -0.03}^{+  0.03} $&$      0.92_{ -0.05}^{+  0.06} $&$      0.51_{ -0.03}^{+  0.03} $&$      0.92_{ -0.05}^{+  0.06} $&$      0.51_{ -0.03}^{+  0.03} $&$      0.92_{ -0.05}^{+  0.06} $\\ 
WASP-135      &$      0.89_{ -0.06}^{+  0.06} $&$      1.57_{ -0.11}^{+  0.11} $&$      0.89_{ -0.06}^{+  0.06} $&$      1.57_{ -0.11}^{+  0.11} $&$      0.89_{ -0.06}^{+  0.06} $&$      1.57_{ -0.11}^{+  0.11} $&$      0.89_{ -0.06}^{+  0.06} $&$      1.57_{ -0.11}^{+  0.11} $\\ 
WASP-139      &$      0.66_{ -0.05}^{+  0.05} $&$      1.18_{ -0.09}^{+  0.09} $&$      0.66_{ -0.05}^{+  0.05} $&$      1.18_{ -0.09}^{+  0.09} $&$      0.66_{ -0.05}^{+  0.05} $&$      1.18_{ -0.09}^{+  0.09} $&$      0.66_{ -0.05}^{+  0.05} $&$      1.18_{ -0.09}^{+  0.09} $\\ 
WASP-140      &$      0.71_{ -0.05}^{+  0.06} $&$      1.26_{ -0.09}^{+  0.10} $&$      0.71_{ -0.05}^{+  0.06} $&$      1.26_{ -0.09}^{+  0.10} $&$      0.71_{ -0.05}^{+  0.06} $&$      1.26_{ -0.09}^{+  0.10} $&$      0.71_{ -0.05}^{+  0.06} $&$      1.26_{ -0.09}^{+  0.10} $\\ 
WASP-157      &$      1.09_{ -0.09}^{+  0.09} $&$      1.92_{ -0.15}^{+  0.16} $&$      1.09_{ -0.09}^{+  0.09} $&$      1.92_{ -0.15}^{+  0.16} $&$      1.09_{ -0.09}^{+  0.09} $&$      1.92_{ -0.15}^{+  0.16} $&$      1.09_{ -0.09}^{+  0.09} $&$      1.92_{ -0.15}^{+  0.16} $\\ 
WASP-16       &$      0.88_{ -0.09}^{+  0.10} $&$      1.56_{ -0.16}^{+  0.16} $&$      0.88_{ -0.09}^{+  0.10} $&$      1.56_{ -0.16}^{+  0.16} $&$      0.88_{ -0.09}^{+  0.10} $&$      1.56_{ -0.16}^{+  0.16} $&$      0.88_{ -0.09}^{+  0.10} $&$      1.56_{ -0.16}^{+  0.16} $\\ 
WASP-18       &$      1.38_{ -0.09}^{+  0.09} $&$      2.40_{ -0.15}^{+  0.16} $&$      1.38_{ -0.09}^{+  0.09} $&$      2.40_{ -0.15}^{+  0.16} $&$      1.38_{ -0.09}^{+  0.09} $&$      2.40_{ -0.15}^{+  0.16} $&$      1.38_{ -0.09}^{+  0.09} $&$      2.40_{ -0.15}^{+  0.16} $\\ 
WASP-19       &$      0.89_{ -0.04}^{+  0.04} $&$      1.58_{ -0.06}^{+  0.06} $&$      0.89_{ -0.04}^{+  0.04} $&$      1.58_{ -0.06}^{+  0.06} $&$      0.89_{ -0.04}^{+  0.04} $&$      1.58_{ -0.06}^{+  0.06} $&$      0.89_{ -0.04}^{+  0.04} $&$      1.58_{ -0.06}^{+  0.06} $\\ 
WASP-21       &$      1.09_{ -0.08}^{+  0.08} $&$      1.92_{ -0.13}^{+  0.14} $&$      1.09_{ -0.08}^{+  0.08} $&$      1.92_{ -0.13}^{+  0.14} $&$      1.09_{ -0.08}^{+  0.08} $&$      1.92_{ -0.13}^{+  0.14} $&$      1.09_{ -0.08}^{+  0.08} $&$      1.92_{ -0.13}^{+  0.14} $\\ 
WASP-23       &$      0.60_{ -0.06}^{+  0.06} $&$      1.08_{ -0.10}^{+  0.10} $&$      0.60_{ -0.06}^{+  0.06} $&$      1.08_{ -0.10}^{+  0.11} $&$      0.60_{ -0.06}^{+  0.06} $&$      1.08_{ -0.10}^{+  0.11} $&$      0.60_{ -0.06}^{+  0.06} $&$      1.08_{ -0.10}^{+  0.10} $\\ 
WASP-25       &$      0.86_{ -0.06}^{+  0.06} $&$      1.51_{ -0.10}^{+  0.11} $&$      0.86_{ -0.06}^{+  0.06} $&$      1.51_{ -0.10}^{+  0.11} $&$      0.86_{ -0.06}^{+  0.06} $&$      1.51_{ -0.10}^{+  0.11} $&$      0.86_{ -0.06}^{+  0.06} $&$      1.51_{ -0.10}^{+  0.11} $\\ 
WASP-26       &$      1.29_{ -0.09}^{+  0.10} $&$      2.27_{ -0.16}^{+  0.16} $&$      1.29_{ -0.09}^{+  0.10} $&$      2.27_{ -0.16}^{+  0.16} $&$      1.29_{ -0.09}^{+  0.10} $&$      2.27_{ -0.16}^{+  0.16} $&$      1.29_{ -0.09}^{+  0.10} $&$      2.27_{ -0.16}^{+  0.16} $\\ 
WASP-28       &$      1.15_{ -0.07}^{+  0.08} $&$      2.00_{ -0.12}^{+  0.13} $&$      1.15_{ -0.07}^{+  0.08} $&$      2.00_{ -0.12}^{+  0.13} $&$      1.15_{ -0.07}^{+  0.08} $&$      2.00_{ -0.12}^{+  0.13} $&$      1.15_{ -0.07}^{+  0.08} $&$      2.00_{ -0.12}^{+  0.13} $\\ 
WASP-29       &$      0.56_{ -0.06}^{+  0.06} $&$      1.02_{ -0.10}^{+  0.10} $&$      0.56_{ -0.06}^{+  0.06} $&$      1.02_{ -0.10}^{+  0.10} $&$      0.56_{ -0.06}^{+  0.06} $&$      1.02_{ -0.10}^{+  0.10} $&$      0.56_{ -0.06}^{+  0.06} $&$      1.02_{ -0.10}^{+  0.10} $\\ 
WASP-31       &$      1.37_{ -0.07}^{+  0.07} $&$      2.39_{ -0.11}^{+  0.12} $&$      1.37_{ -0.07}^{+  0.07} $&$      2.39_{ -0.11}^{+  0.12} $&$      1.37_{ -0.07}^{+  0.07} $&$      2.39_{ -0.11}^{+  0.12} $&$      1.37_{ -0.07}^{+  0.07} $&$      2.39_{ -0.11}^{+  0.12} $\\ 
WASP-32       &$      1.15_{ -0.08}^{+  0.08} $&$      2.02_{ -0.14}^{+  0.14} $&$      1.15_{ -0.08}^{+  0.08} $&$      2.02_{ -0.14}^{+  0.14} $&$      1.15_{ -0.08}^{+  0.08} $&$      2.02_{ -0.14}^{+  0.14} $&$      1.15_{ -0.08}^{+  0.08} $&$      2.02_{ -0.14}^{+  0.14} $\\ 
WASP-34       &$      0.86_{ -0.13}^{+  0.14} $&$      1.53_{ -0.23}^{+  0.24} $&$      0.86_{ -0.13}^{+  0.14} $&$      1.53_{ -0.23}^{+  0.24} $&$      0.86_{ -0.13}^{+  0.14} $&$      1.53_{ -0.23}^{+  0.24} $&$      0.86_{ -0.13}^{+  0.14} $&$      1.53_{ -0.23}^{+  0.24} $\\ 
WASP-35       &$      1.10_{ -0.06}^{+  0.06} $&$      1.93_{ -0.10}^{+  0.10} $&$      1.10_{ -0.06}^{+  0.06} $&$      1.93_{ -0.10}^{+  0.10} $&$      1.10_{ -0.06}^{+  0.06} $&$      1.93_{ -0.10}^{+  0.10} $&$      1.10_{ -0.06}^{+  0.06} $&$      1.93_{ -0.10}^{+  0.10} $\\ 
WASP-37       &$      0.96_{ -0.09}^{+  0.09} $&$      1.68_{ -0.15}^{+  0.15} $&$      0.96_{ -0.09}^{+  0.09} $&$      1.68_{ -0.15}^{+  0.15} $&$      0.96_{ -0.09}^{+  0.09} $&$      1.68_{ -0.15}^{+  0.15} $&$      0.96_{ -0.09}^{+  0.09} $&$      1.68_{ -0.15}^{+  0.15} $\\ 
WASP-39       &$      0.76_{ -0.05}^{+  0.05} $&$      1.36_{ -0.09}^{+  0.09} $&$      0.76_{ -0.05}^{+  0.05} $&$      1.36_{ -0.09}^{+  0.09} $&$      0.76_{ -0.05}^{+  0.05} $&$      1.36_{ -0.09}^{+  0.09} $&$      0.76_{ -0.05}^{+  0.05} $&$      1.36_{ -0.09}^{+  0.09} $\\ 
WASP-43       &$      0.35_{ -0.05}^{+  0.06} $&$      0.66_{ -0.09}^{+  0.10} $&$      0.35_{ -0.05}^{+  0.06} $&$      0.66_{ -0.09}^{+  0.10} $&$      0.35_{ -0.05}^{+  0.06} $&$      0.66_{ -0.09}^{+  0.10} $&$      0.35_{ -0.05}^{+  0.06} $&$      0.66_{ -0.09}^{+  0.10} $\\ 
WASP-44       &$      0.79_{ -0.09}^{+  0.10} $&$      1.41_{ -0.16}^{+  0.17} $&$      0.79_{ -0.09}^{+  0.10} $&$      1.41_{ -0.16}^{+  0.17} $&$      0.79_{ -0.09}^{+  0.10} $&$      1.41_{ -0.16}^{+  0.17} $&$      0.79_{ -0.09}^{+  0.10} $&$      1.41_{ -0.16}^{+  0.17} $\\ 
WASP-49       &$      0.88_{ -0.07}^{+  0.07} $&$      1.57_{ -0.11}^{+  0.11} $&$      0.88_{ -0.07}^{+  0.07} $&$      1.57_{ -0.11}^{+  0.11} $&$      0.88_{ -0.07}^{+  0.07} $&$      1.57_{ -0.11}^{+  0.11} $&$      0.88_{ -0.07}^{+  0.07} $&$      1.57_{ -0.11}^{+  0.11} $\\ 
WASP-5        &$      0.96_{ -0.09}^{+  0.09} $&$      1.69_{ -0.16}^{+  0.15} $&$      0.96_{ -0.09}^{+  0.09} $&$      1.69_{ -0.16}^{+  0.15} $&$      0.96_{ -0.09}^{+  0.09} $&$      1.69_{ -0.16}^{+  0.15} $&$      0.96_{ -0.09}^{+  0.09} $&$      1.69_{ -0.16}^{+  0.15} $\\ 
WASP-50       &$      0.71_{ -0.05}^{+  0.05} $&$      1.27_{ -0.08}^{+  0.08} $&$      0.71_{ -0.05}^{+  0.05} $&$      1.27_{ -0.08}^{+  0.08} $&$      0.71_{ -0.05}^{+  0.05} $&$      1.27_{ -0.08}^{+  0.08} $&$      0.71_{ -0.05}^{+  0.05} $&$      1.27_{ -0.08}^{+  0.08} $\\ 
WASP-52       &$      0.59_{ -0.03}^{+  0.04} $&$      1.06_{ -0.06}^{+  0.06} $&$      0.59_{ -0.03}^{+  0.04} $&$      1.06_{ -0.06}^{+  0.06} $&$      0.59_{ -0.03}^{+  0.04} $&$      1.06_{ -0.06}^{+  0.06} $&$      0.59_{ -0.03}^{+  0.04} $&$      1.06_{ -0.06}^{+  0.06} $\\ 
WASP-56       &$      1.00_{ -0.05}^{+  0.06} $&$      1.77_{ -0.08}^{+  0.10} $&$      1.00_{ -0.05}^{+  0.06} $&$      1.77_{ -0.08}^{+  0.10} $&$      1.00_{ -0.05}^{+  0.06} $&$      1.77_{ -0.08}^{+  0.10} $&$      1.00_{ -0.05}^{+  0.06} $&$      1.77_{ -0.08}^{+  0.10} $\\ 
WASP-58       &$      1.12_{ -0.17}^{+  0.18} $&$      1.97_{ -0.29}^{+  0.30} $&$      1.12_{ -0.17}^{+  0.18} $&$      1.97_{ -0.29}^{+  0.30} $&$      1.12_{ -0.17}^{+  0.18} $&$      1.97_{ -0.29}^{+  0.30} $&$      1.12_{ -0.17}^{+  0.18} $&$      1.97_{ -0.29}^{+  0.30} $\\ 
WASP-6        &$      0.72_{ -0.03}^{+  0.03} $&$      1.29_{ -0.05}^{+  0.05} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.29_{ -0.05}^{+  0.05} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.29_{ -0.05}^{+  0.05} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.29_{ -0.05}^{+  0.05} $\\ 
WASP-60       &$      1.12_{ -0.16}^{+  0.16} $&$      1.97_{ -0.27}^{+  0.28} $&$      1.12_{ -0.16}^{+  0.16} $&$      1.97_{ -0.27}^{+  0.28} $&$      1.12_{ -0.16}^{+  0.16} $&$      1.97_{ -0.27}^{+  0.28} $&$      1.12_{ -0.16}^{+  0.16} $&$      1.97_{ -0.27}^{+  0.28} $\\ 
WASP-62       &$      1.39_{ -0.08}^{+  0.08} $&$      2.43_{ -0.14}^{+  0.14} $&$      1.39_{ -0.08}^{+  0.08} $&$      2.43_{ -0.14}^{+  0.14} $&$      1.39_{ -0.08}^{+  0.08} $&$      2.43_{ -0.14}^{+  0.14} $&$      1.39_{ -0.08}^{+  0.08} $&$      2.43_{ -0.14}^{+  0.14} $\\ 
WASP-64       &$      0.90_{ -0.05}^{+  0.05} $&$      1.60_{ -0.09}^{+  0.09} $&$      0.90_{ -0.05}^{+  0.05} $&$      1.60_{ -0.09}^{+  0.09} $&$      0.90_{ -0.05}^{+  0.05} $&$      1.60_{ -0.09}^{+  0.09} $&$      0.90_{ -0.05}^{+  0.05} $&$      1.60_{ -0.09}^{+  0.09} $\\ 
WASP-65       &$      0.91_{ -0.07}^{+  0.07} $&$      1.61_{ -0.12}^{+  0.13} $&$      0.91_{ -0.07}^{+  0.07} $&$      1.61_{ -0.12}^{+  0.13} $&$      0.91_{ -0.07}^{+  0.07} $&$      1.61_{ -0.12}^{+  0.13} $&$      0.91_{ -0.07}^{+  0.07} $&$      1.61_{ -0.12}^{+  0.13} $\\ 
WASP-67       &$      0.70_{ -0.03}^{+  0.03} $&$      1.26_{ -0.06}^{+  0.06} $&$      0.70_{ -0.03}^{+  0.03} $&$      1.26_{ -0.06}^{+  0.06} $&$      0.70_{ -0.03}^{+  0.03} $&$      1.26_{ -0.06}^{+  0.06} $&$      0.70_{ -0.03}^{+  0.03} $&$      1.26_{ -0.06}^{+  0.06} $\\ 
WASP-69       &$      0.54_{ -0.03}^{+  0.03} $&$      0.99_{ -0.05}^{+  0.05} $&$      0.54_{ -0.03}^{+  0.03} $&$      0.99_{ -0.05}^{+  0.05} $&$      0.54_{ -0.03}^{+  0.03} $&$      0.99_{ -0.05}^{+  0.05} $&$      0.54_{ -0.03}^{+  0.03} $&$      0.99_{ -0.05}^{+  0.05} $\\ 
WASP-75       &$      1.31_{ -0.08}^{+  0.08} $&$      2.29_{ -0.13}^{+  0.13} $&$      1.31_{ -0.08}^{+  0.08} $&$      2.29_{ -0.13}^{+  0.13} $&$      1.31_{ -0.08}^{+  0.08} $&$      2.29_{ -0.13}^{+  0.13} $&$      1.31_{ -0.08}^{+  0.08} $&$      2.29_{ -0.13}^{+  0.13} $\\ 
WASP-80       &$      0.31_{ -0.02}^{+  0.02} $&$      0.58_{ -0.04}^{+  0.04} $&$      0.31_{ -0.02}^{+  0.02} $&$      0.58_{ -0.04}^{+  0.04} $&$      0.31_{ -0.02}^{+  0.02} $&$      0.58_{ -0.04}^{+  0.04} $&$      0.31_{ -0.02}^{+  0.02} $&$      0.58_{ -0.04}^{+  0.04} $\\ 
WASP-83       &$      0.92_{ -0.06}^{+  0.09} $&$      1.64_{ -0.11}^{+  0.15} $&$      0.92_{ -0.06}^{+  0.09} $&$      1.64_{ -0.11}^{+  0.15} $&$      0.92_{ -0.06}^{+  0.09} $&$      1.64_{ -0.11}^{+  0.15} $&$      0.92_{ -0.06}^{+  0.09} $&$      1.64_{ -0.11}^{+  0.15} $\\ 
WASP-89       &$      0.68_{ -0.04}^{+  0.04} $&$      1.23_{ -0.07}^{+  0.08} $&$      0.69_{ -0.05}^{+  0.04} $&$      1.23_{ -0.07}^{+  0.08} $&$      0.69_{ -0.05}^{+  0.04} $&$      1.23_{ -0.07}^{+  0.08} $&$      0.68_{ -0.04}^{+  0.04} $&$      1.23_{ -0.07}^{+  0.08} $\\ 
WASP-95       &$      1.03_{ -0.07}^{+  0.12} $&$      1.82_{ -0.13}^{+  0.20} $&$      1.03_{ -0.07}^{+  0.12} $&$      1.82_{ -0.13}^{+  0.20} $&$      1.03_{ -0.07}^{+  0.12} $&$      1.82_{ -0.13}^{+  0.20} $&$      1.03_{ -0.07}^{+  0.12} $&$      1.82_{ -0.13}^{+  0.20} $\\ 
WASP-96       &$      0.93_{ -0.08}^{+  0.09} $&$      1.65_{ -0.14}^{+  0.14} $&$      0.93_{ -0.08}^{+  0.09} $&$      1.65_{ -0.14}^{+  0.14} $&$      0.93_{ -0.08}^{+  0.09} $&$      1.65_{ -0.14}^{+  0.14} $&$      0.93_{ -0.08}^{+  0.09} $&$      1.65_{ -0.14}^{+  0.14} $\\ 
WASP-97       &$      0.97_{ -0.06}^{+  0.07} $&$      1.71_{ -0.11}^{+  0.11} $&$      0.97_{ -0.06}^{+  0.07} $&$      1.71_{ -0.11}^{+  0.11} $&$      0.97_{ -0.06}^{+  0.07} $&$      1.71_{ -0.11}^{+  0.11} $&$      0.97_{ -0.06}^{+  0.07} $&$      1.71_{ -0.11}^{+  0.11} $\\ 
WTS-1         &$      1.24_{ -0.19}^{+  0.18} $&$      2.17_{ -0.32}^{+  0.30} $&$      1.24_{ -0.19}^{+  0.18} $&$      2.17_{ -0.32}^{+  0.30} $&$      1.24_{ -0.19}^{+  0.18} $&$      2.17_{ -0.32}^{+  0.30} $&$      1.24_{ -0.19}^{+  0.18} $&$      2.17_{ -0.32}^{+  0.30} $\\ 
WTS-2         &$      0.56_{ -0.07}^{+  0.07} $&$      1.01_{ -0.12}^{+  0.12} $&$      0.56_{ -0.07}^{+  0.07} $&$      1.01_{ -0.12}^{+  0.12} $&$      0.56_{ -0.07}^{+  0.07} $&$      1.01_{ -0.12}^{+  0.12} $&$      0.56_{ -0.07}^{+  0.07} $&$      1.01_{ -0.12}^{+  0.12} $\\ 
XO-5          &$      0.97_{ -0.05}^{+  0.05} $&$      1.72_{ -0.08}^{+  0.08} $&$      0.97_{ -0.05}^{+  0.05} $&$      1.72_{ -0.08}^{+  0.08} $&$      0.97_{ -0.05}^{+  0.05} $&$      1.72_{ -0.08}^{+  0.08} $&$      0.97_{ -0.05}^{+  0.05} $&$      1.72_{ -0.08}^{+  0.08} $\\ 
\hline
\end{longtable}

\begin{longtable}{l l l l}
\caption{Habitable zone shrinkage for systems with $e_{0}=0$.\label{tab:shre0}}
\renewcommand{\arraystretch}{1.}\\
\hline\\
Name   & SHR PHZ $[\%]  $ &  SHR EHZ $[\%]  $ &  SHR AHZ $[\%]  $ \\
\hline\\
BD-114672     &$     8.74E+00_{-7.07E+00}^{+1.17E+01}  $ & $     4.49E+00_{-3.64E+00}^{+6.43E+00}  $ & $    6.00E-02_{-8.00E-02}^{+6.00E-02} $ \\
CoRoT-10      &$     5.65E+01_{-6.20E+00}^{+ 7.71E+00} $ & $     2.90E+01_{-2.96E+00}^{+ 3.86E+00}  $ & $   3.00E-02_{-2.00E-02}^{+ 1.10E-01} $ \\
CoRoT-12      &$     1.33E-03_{-1.01E-03}^{+ 5.86E-03} $&$     5.25E-04_{-3.79E-04}^{+ 2.78E-03} $&$     7.04E-10_{-6.74E-10}^{+ 3.02E-08} $\\
CoRoT-13      &$     9.32E-04_{-2.42E-04}^{+ 3.17E-04} $&$     4.85E-04_{-1.20E-04}^{+ 1.55E-04} $&$     2.95E-10_{-1.24E-10}^{+ 2.16E-10} $\\
CoRoT-14      &$     9.54E-04_{-3.68E-04}^{+ 5.97E-04} $&$     5.17E-04_{-1.81E-04}^{+ 2.78E-04} $&$     3.31E-10_{-1.98E-10}^{+ 4.57E-10} $\\
CoRoT-16      &$     7.69E-02_{-7.27E-02}^{+ 3.12E-01} $&$     3.81E-02_{-3.59E-02}^{+ 1.54E-01} $&$     4.31E-06_{-4.29E-06}^{+ 1.01E-04} $\\
CoRoT-18      &$     4.46E-03_{-3.58E-03}^{+ 3.04E-02} $&$     1.74E-03_{-1.38E-03}^{+ 1.40E-02} $&$     8.07E-09_{-7.89E-09}^{+ 7.76E-07} $\\
CoRoT-2       &$     1.48E-03_{-5.74E-04}^{+ 1.01E-03} $&$     6.02E-04_{-1.59E-04}^{+ 3.65E-04} $&$     4.93E-10_{-2.31E-10}^{+ 1.19E-09} $\\
CoRoT-25      &$     1.70E-04_{-7.26E-05}^{+ 7.12E-05} $&$     8.86E-05_{-3.43E-05}^{+ 3.30E-05} $&$     1.12E-11_{-8.46E-12}^{+ 3.82E-12} $\\
CoRoT-27      &$     2.14E-01_{-2.09E-01}^{+ 1.56E+00} $&$     1.04E-01_{-1.02E-01}^{+ 8.13E-01} $&$     3.29E-05_{-3.29E-05}^{+ 3.20E-03} $\\
CoRoT-29      &$     2.20E-02_{-2.17E-02}^{+ 5.66E-01} $&$     1.06E-02_{-1.05E-02}^{+ 2.39E-01} $&$     3.48E-07_{-3.48E-07}^{+ 3.09E-04} $\\
CoRoT-4       &$     1.01E-03_{-6.44E-06}^{+ 4.85E-01} $&$     5.41E-04_{-6.90E-05}^{+ 2.38E-01} $&$     3.55E-10_{ 1.77E-11}^{+ 1.52E-04} $\\
CoRoT-5       &$     1.62E-03_{-1.21E-03}^{+ 3.23E-03} $&$     7.06E-04_{-5.56E-04}^{+ 1.54E-03} $&$     1.38E-09_{-1.33E-09}^{+ 1.24E-08} $\\
CoRoT-6       &$     4.79E+00_{-4.43E+00}^{+ 1.10E+01} $&$     2.68E+00_{-2.50E+00}^{+ 9.27E+00} $&$     3.75E-02_{-3.74E-02}^{+ 6.28E+00} $\\
CoRoT-8       &$     8.39E-04_{-2.32E-04}^{+ 3.07E-04} $&$     3.65E-04_{-9.22E-05}^{+ 1.16E-04} $&$     1.75E-10_{-6.81E-11}^{+ 1.44E-10} $\\
CoRoT-9       &$     3.27E+01_{-1.30E+01}^{+ 1.41E+01} $&$     1.62E+01_{-6.42E+00}^{+ 6.97E+00} $&$     9.40E-02_{-5.77E-02}^{+ 7.50E-02} $\\
GJ179         &$     1.44E+01_{-6.48E+00}^{+8.30E+00}  $ & $   7.56E+00_{-3.48E+00}^{+4.63E+00}  $ & $  -5.00E-02_{-0.00E+00}^{+1.10E-01} $ \\
GJ3021        &$     1.00E+02_{-0.00E+00}^{+0.00E+00}  $ & $   1.00E+02_{-1.10E+01}^{+0.00E+00}  $ & $   6.35E+01_{-1.54E+01}^{+3.44E+01} $ \\
HAT-P-12      &$     5.62E-04_{-1.02E-04}^{+ 1.04E-04} $&$     2.19E-04_{-3.60E-05}^{+ 3.53E-05} $&$     7.87E-11_{-1.84E-11}^{+ 7.55E-13} $\\
HAT-P-18      &$     2.27E-01_{-2.08E-01}^{+ 5.90E-01} $&$     1.13E-01_{-1.04E-01}^{+ 2.84E-01} $&$     4.26E-05_{-4.24E-05}^{+ 5.42E-04} $\\
HAT-P-19      &$     2.02E-02_{-1.84E-02}^{+ 6.42E-02} $&$     9.83E-03_{-9.08E-03}^{+ 3.64E-02} $&$     3.07E-07_{-3.05E-07}^{+ 6.57E-06} $\\
HAT-P-21      &$     5.24E-01_{-4.92E-01}^{+ 8.21E-01} $&$     2.61E-01_{-2.47E-01}^{+ 4.27E-01} $&$     2.12E-04_{-2.11E-04}^{+ 1.41E-03} $\\
HAT-P-22      &$     1.18E-02_{-1.01E-02}^{+ 2.01E-02} $&$     5.20E-03_{-4.55E-03}^{+ 8.71E-03} $&$     8.17E-08_{-8.10E-08}^{+ 6.25E-07} $\\
HAT-P-23      &$     2.60E-04_{-5.16E-05}^{+ 6.46E-05} $&$     1.38E-04_{-2.41E-05}^{+ 2.90E-05} $&$     3.15E-11_{-1.20E-11}^{+ 1.44E-13} $\\
HAT-P-25      &$     4.78E-03_{-4.11E-03}^{+ 9.94E-03} $&$     2.16E-03_{-1.90E-03}^{+ 4.48E-03} $&$     1.37E-08_{-1.36E-08}^{+ 1.39E-07} $\\
HAT-P-27      &$     5.56E-04_{-1.41E-04}^{+ 1.76E-04} $&$     2.62E-04_{-6.02E-05}^{+ 7.18E-05} $&$     8.90E-11_{-2.38E-11}^{+ 3.22E-11} $\\
HAT-P-28      &$     2.06E-03_{-1.73E-03}^{+ 5.10E-03} $&$     8.83E-04_{-7.50E-04}^{+ 2.74E-03} $&$     2.21E-09_{-2.18E-09}^{+ 3.74E-08} $\\
HAT-P-29      &$     3.96E-02_{-3.77E-02}^{+ 7.34E-02} $&$     1.95E-02_{-1.87E-02}^{+ 4.49E-02} $&$     1.09E-06_{-1.09E-06}^{+ 9.33E-06} $\\
HAT-P-3       &$     6.86E-04_{-1.41E-04}^{+ 1.83E-04} $&$     3.17E-04_{-5.90E-05}^{+ 7.45E-05} $&$     1.41E-10_{-5.99E-11}^{+ 2.81E-11} $\\
HAT-P-36      &$     3.81E-04_{-1.39E-04}^{+ 3.06E-04} $&$     1.60E-04_{-4.07E-05}^{+ 9.07E-05} $&$     2.98E-11_{-4.33E-13}^{+ 1.71E-11} $\\
HAT-P-37      &$     9.25E-03_{-8.18E-03}^{+ 2.45E-02} $&$     4.20E-03_{-3.81E-03}^{+ 1.51E-02} $&$     5.25E-08_{-5.22E-08}^{+ 8.01E-07} $\\
HAT-P-38      &$     3.76E-02_{-3.66E-02}^{+ 1.39E-01} $&$     1.86E-02_{-1.81E-02}^{+ 7.73E-02} $&$     1.06E-06_{-1.06E-06}^{+ 2.47E-05} $\\
HAT-P-43      &$     3.61E-04_{-8.30E-05}^{+ 8.87E-05} $&$     1.84E-04_{-3.94E-05}^{+ 3.91E-05} $&$     3.65E-11_{-6.95E-12}^{+ 1.09E-11} $\\
HAT-P-5       &$     3.33E-04_{-9.37E-05}^{+ 1.28E-04} $&$     1.82E-04_{-4.63E-05}^{+ 5.97E-05} $&$     4.18E-11_{-6.93E-12}^{+ 1.49E-11} $\\
HAT-P-51      &$     6.36E-03_{-4.32E-03}^{+ 5.34E-03} $&$     3.03E-03_{-2.15E-03}^{+ 2.67E-03} $&$     2.75E-08_{-2.49E-08}^{+ 7.01E-08} $\\
HAT-P-52      &$     9.79E-03_{-7.76E-03}^{+ 1.08E-02} $&$     4.54E-03_{-3.74E-03}^{+ 5.38E-03} $&$     6.39E-08_{-6.22E-08}^{+ 2.45E-07} $\\
HAT-P-53      &$     6.47E-04_{-3.37E-04}^{+ 5.60E-04} $&$     2.35E-04_{-1.10E-04}^{+ 2.21E-04} $&$     1.09E-10_{-8.49E-11}^{+ 4.09E-10} $\\
HAT-P-54      &$     1.66E+00_{-1.38E+00}^{+ 1.71E+00} $&$     8.51E-01_{-7.14E-01}^{+ 9.38E-01} $&$     2.95E-03_{-2.88E-03}^{+ 1.41E-02} $\\
HAT-P-55      &$     9.36E-03_{-7.23E-03}^{+ 9.83E-03} $&$     4.47E-03_{-3.56E-03}^{+ 5.12E-03} $&$     5.81E-08_{-5.57E-08}^{+ 1.97E-07} $\\
HATS-1        &$     2.60E-02_{-2.49E-02}^{+ 1.37E-01} $&$     1.24E-02_{-1.20E-02}^{+ 7.27E-02} $&$     4.49E-07_{-4.49E-07}^{+ 1.77E-05} $\\
HATS-10       &$     8.32E-03_{-6.76E-03}^{+ 1.41E-02} $&$     3.86E-03_{-3.26E-03}^{+ 7.09E-03} $&$     4.31E-08_{-4.21E-08}^{+ 2.80E-07} $\\
HATS-13       &$     8.50E-03_{-5.73E-03}^{+ 8.33E-03} $&$     3.99E-03_{-2.80E-03}^{+ 4.02E-03} $&$     4.75E-08_{-4.33E-08}^{+ 1.42E-07} $\\
HATS-14       &$     2.43E-02_{-1.90E-02}^{+ 1.33E-02} $&$     1.17E-02_{-9.39E-03}^{+ 4.20E-03} $&$     4.18E-07_{-4.01E-07}^{+ 6.05E-07} $\\
HATS-15       &$     5.27E-03_{-3.56E-03}^{+ 4.23E-03} $&$     2.20E-03_{-1.60E-03}^{+ 2.00E-03} $&$     1.42E-08_{-1.34E-08}^{+ 3.97E-08} $\\
HATS-16       &$     1.02E-03_{-2.80E-04}^{+ 4.82E-04} $&$     4.98E-04_{-1.26E-04}^{+ 2.13E-04} $&$     3.16E-10_{-1.43E-10}^{+ 3.38E-10} $\\
HATS-18       &$     2.45E-04_{-6.70E-05}^{+ 7.65E-05} $&$     1.08E-04_{-2.49E-05}^{+ 2.53E-05} $&$     1.38E-11_{-2.44E-13}^{+ 1.11E-13} $\\
HATS-2        &$     4.38E-04_{-1.09E-04}^{+ 1.40E-04} $&$     2.00E-04_{-4.51E-05}^{+ 5.57E-05} $&$     5.19E-11_{-1.09E-11}^{+ 4.56E-12} $\\
HATS-25       &$     1.88E-02_{-1.55E-02}^{+ 3.09E-02} $&$     9.14E-03_{-7.72E-03}^{+ 1.22E-02} $&$     2.45E-07_{-2.40E-07}^{+ 1.53E-06} $\\
HATS-28       &$     1.57E-02_{-1.22E-02}^{+ 2.54E-02} $&$     7.53E-03_{-5.99E-03}^{+ 1.26E-02} $&$     1.70E-07_{-1.63E-07}^{+ 1.01E-06} $\\
HATS-29       &$     3.74E-02_{-3.12E-02}^{+ 4.97E-02} $&$     1.84E-02_{-1.55E-02}^{+ 2.52E-02} $&$     9.99E-07_{-9.73E-07}^{+ 4.69E-06} $\\
HATS-30       &$     3.65E-03_{-2.67E-03}^{+ 3.17E-03} $&$     1.66E-03_{-1.27E-03}^{+ 1.58E-03} $&$     7.86E-09_{-7.49E-09}^{+ 2.21E-08} $\\
HATS-32       &$     4.59E-03_{-3.35E-03}^{+ 8.47E-03} $&$     1.89E-03_{-1.53E-03}^{+ 3.86E-03} $&$     1.02E-08_{-9.93E-09}^{+ 9.41E-08} $\\
HATS-33       &$     3.30E-03_{-2.34E-03}^{+ 3.22E-03} $&$     1.42E-03_{-1.06E-03}^{+ 1.59E-03} $&$     5.70E-09_{-5.43E-09}^{+ 2.08E-08} $\\
HATS-34       &$     1.03E-03_{-5.52E-04}^{+ 1.70E-03} $&$     3.69E-04_{-1.93E-04}^{+ 6.81E-04} $&$     3.15E-10_{-2.69E-10}^{+ 3.27E-09} $\\
HATS-4        &$     2.83E-03_{-2.12E-03}^{+ 4.74E-03} $&$     1.12E-03_{-7.60E-04}^{+ 2.22E-03} $&$     3.32E-09_{-3.12E-09}^{+ 2.95E-08} $\\
HATS-5        &$     1.15E-02_{-1.12E-02}^{+ 2.09E-02} $&$     5.57E-03_{-5.40E-03}^{+ 1.19E-02} $&$     9.52E-08_{-9.51E-08}^{+ 8.64E-07} $\\
HATS-8        &$     3.05E-03_{-2.67E-03}^{+ 5.91E-03} $&$     1.45E-03_{-1.30E-03}^{+ 2.88E-03} $&$     6.18E-09_{-6.11E-09}^{+ 5.07E-08} $\\
HD109246      &$     2.57E+01_{-1.34E+01}^{+ 1.93E+01} $&$     1.27E+01_{-6.69E+00}^{+ 9.32E+00} $&$     6.24E-02_{-7.37E+01}^{+ 9.92E-02} $\\
HD13931        & $     6.04E+00_{-6.04E+00}^{+ 1.63E+01}  $ & $     3.11E+00_{-2.42E+00}^{+ 8.64E+00}  $ & $     9.00E-02_{-9.00E-02}^{+ 4.00E-02} $ \\
HD143361       & $     1.00E+02_{-1.96E+01}^{+ 0.00E+00}  $ & $     9.97E+01_{- 3.92E+01}^{+ 3.40E-01}  $ & $     8.61E+01_{-3.66E+01}^{+ 1.39E+01} $ \\
HD145377      &$     7.04E+01_{-4.50E+00}^{+ 4.47E+00} $&$     3.50E+01_{-2.50E+00}^{+ 2.48E+00} $&$     1.97E+00_{-1.47E+00}^{+ 3.20E-01} $\\
HD150706       & $     7.24E+01_{-6.55E+01}^{+ 2.76E+01}  $ & $     3.83E+01_{-3.48E+01}^{+ 6.17E+01}  $ & $     -1.52E+00_{-0.00E+00}^{+ 1.00E+02} $ \\
HD152079       & $     1.00E+02_{-0.00E+00}^{+0.00E+00}  $ & $      1.00E+02_{ -2.88E+01}^{+ 0.00E+00}  $ & $    7.93E+01_{-5.11E+01}^{+ 2.07E+01} $ \\
HD204941       & $     9.91E+01_{-2.96E+01}^{+ 8.50E-01}  $ & $     4.97E+01_{-1.26E+01}^{+ 3.390E+01}  $ & $    -2.47E+00_{-0.00E+00}^{+ 6.71E+01} $ \\
HD220689       & $     5.76E+01_{-2.62E+01}^{+ 4.24E+01}  $ & $     3.09E+01_{-1.41E+01}^{+ 6.03E+01}  $ & $     -8.50E-01_{-0.00E+00}^{+ 7.70E+01} $ \\
HD25171        & $     4.75E+01_{-3.82E+01}^{+ 5.29E+01}  $ & $     4.02E+01_{-3.54E+01}^{+ 5.98E+01}  $ & $     3.48E+01_{-3.48E+01}^{+ 6.45E+01} $ \\
HD27631        & $     4.04E+01_{-1.98E+01}^{+ 2.58E+01}  $ & $     2.18E+01_{-1.10E+01}^{+ 2.94E+01}  $ & $    -4.30E-01_{-0.00E+00}^{+ 4.25E+01} $ \\
HD290327       & $     2.50E+01_{-9.94E+00}^{+ 2.53E+01}  $ & $     1.33E+01_{-5.47E+00}^{+ 1.50E+01}  $ & $     -5.00E-02_{-0.00E+00}^{+ 2.11E+01} $ \\
HD30669        & $     5.85E+01_{-4.86E+01}^{+ 4.15E+01}  $ & $     3.14E+01_{-2.64E+01}^{+ 6.86E+01}  $ & $     -1.01E+00_{-0.00E+01}^{+ 8.46E+01} $ \\
HD52265       &$     8.57E+01_{-6.11E+00}^{+ 6.13E+00} $&$     4.27E+01_{-3.68E+00}^{+ 3.05E+00} $&$     3.34E-01_{-1.78E-02}^{+ 1.04E-02} $\\
HD63454       &$     8.81E-04_{-5.69E-04}^{+ 1.93E-01} $&$     3.86E-04_{-2.49E-04}^{+ 9.21E-02} $&$     2.09E-10_{-1.85E-10}^{+ 3.01E-05} $\\
HD6718         & $     3.21E+01_{-1.39E+01}^{+ 3.91E+01}  $ & $     1.72E+01_{-7.67E+00}^{+ 3.52E+01}  $ & $     -1.90E-01_{-0.00E+00}^{+ 4.21E+01} $ \\
HD68402        & $     6.93E+01_{-4.97E+01}^{+ 3.07E+01}  $ & $     6.68E+01_{-4.51E+01}^{+ 3.32E+01}  $ & $     6.46E+01_{-4.49E+01}^{+ 3.55E+01} $ \\
HD73267        & $     1.00E+02_{-0.00E+00}^{+0.00E+00}  $ & $     9.63E+01_{- 1.490E+01}^{+ 3.7E+00}  $ & $     8.03E+01_{-1.41E+01}^{+ 1.97E+01} $ \\
HD86226        & $     5.96E+01_{-3.56E+01}^{+ 4.04E+01}  $ & $     3.18E+01_{-1.92E+01}^{+ 6.82E+01}  $ & $     8.00E+00_{-8.03E+00}^{+ 7.97E+01} $ \\
K2-29         &$     1.38E-02_{-1.02E-02}^{+ 1.17E-02} $&$     6.51E-03_{-4.98E-03}^{+ 5.24E-03} $&$     1.29E-07_{-1.21E-07}^{+ 3.12E-07} $\\
K2-30         &$     8.57E-04_{-1.67E-04}^{+ 2.12E-04} $&$     3.89E-04_{-6.55E-05}^{+ 8.05E-05} $&$     2.04E-10_{-4.43E-11}^{+ 6.12E-11} $\\
K2-31         &$     6.61E-04_{-2.57E-04}^{+ 4.28E-04} $&$     3.08E-04_{-1.11E-04}^{+ 1.74E-04} $&$     1.26E-10_{-7.38E-11}^{+ 1.71E-10} $\\
Kepler-15     &$     6.86E-02_{-6.21E-02}^{+ 1.10E-01} $&$     3.39E-02_{-3.09E-02}^{+ 5.77E-02} $&$     3.48E-06_{-3.46E-06}^{+ 2.26E-05} $\\
Kepler-17     &$     4.47E-04_{-1.02E-04}^{+ 1.31E-04} $&$     2.31E-04_{-4.01E-05}^{+ 4.91E-05} $&$     7.57E-11_{-1.75E-11}^{+ 3.89E-13} $\\
Kepler-22     & $    3.37E+01_{- 8.73E+00}^{+ 2.80E+00} $ & $     3.37E+01_{- 8.73E+00}^{+ 2.71E+00}  $ & $     3.37E+01_{- 8.82E+00}^{+ 2.71E+00} $ \\
Kepler-41     &$     9.35E-05_{-2.39E-05}^{+ 2.98E-05} $&$     5.10E-05_{-1.21E-05}^{+ 1.47E-05} $&$     3.11E-13_{-1.22E-13}^{+ 2.86E-12} $\\
Kepler-420    & $     1.00E+02_{-0.00E+00}^{+0.00E+00}  $ & $     5.99E+01_{-7.280E+00}^{+ 6.15E+00}  $ & $  1.00E-01_{-1.70E-01}^{+ 2.17E+01} $ \\
Kepler-423    &$     7.41E-04_{-4.67E-04}^{+ 2.15E-03} $&$     2.57E-04_{-1.42E-04}^{+ 9.26E-04} $&$     1.36E-10_{-1.17E-10}^{+ 3.62E-09} $\\
Kepler-425    &$     3.96E-02_{-3.18E-02}^{+ 7.52E-02} $&$     1.95E-02_{-1.61E-02}^{+ 3.74E-02} $&$     1.19E-06_{-1.15E-06}^{+ 9.04E-06} $\\
Kepler-426    &$     4.97E-03_{-3.88E-03}^{+ 9.06E-03} $&$     2.34E-03_{-1.88E-03}^{+ 4.46E-03} $&$     1.60E-08_{-1.54E-08}^{+ 1.20E-07} $\\
Kepler-428    &$     3.67E-01_{-3.13E-01}^{+ 5.10E-01} $&$     1.83E-01_{-1.56E-01}^{+ 2.68E-01} $&$     1.07E-04_{-1.04E-04}^{+ 5.75E-04} $\\
Kepler-63     &$     4.40E+00_{-3.93E+00}^{+ 3.20E+00} $&$     2.30E+00_{-2.06E+00}^{+ 1.84E+00} $&$     1.96E-02_{-1.94E-02}^{+ 5.51E-02} $\\
Kepler-74     &$     7.79E-04_{-2.48E-04}^{+ 3.26E-04} $&$     4.23E-04_{-1.27E-04}^{+ 1.63E-04} $&$     2.20E-10_{-1.11E-10}^{+ 2.10E-10} $\\
Kepler-75     &$     4.40E+01_{-2.40E+00}^{+ 4.56E+00} $&$     2.34E+01_{-1.85E+00}^{+ 4.25E+00} $&$     -1.90E-01_{-0.00E+00}^{+ 1.60E-01} $ \\
Kepler-77     &$     3.54E-04_{-6.98E-05}^{+ 8.56E-05} $&$     1.68E-04_{-2.91E-05}^{+ 3.45E-05} $&$     3.61E-11_{-6.63E-12}^{+ 2.78E-13} $\\
Qatar-1       &$     6.53E-04_{-1.32E-04}^{+ 1.67E-04} $&$     2.88E-04_{-5.05E-05}^{+ 6.13E-05} $&$     1.06E-10_{-1.12E-11}^{+ 1.70E-11} $\\
Qatar-2       &$     1.61E-03_{-1.92E-04}^{+ 2.19E-04} $&$     6.53E-04_{-6.68E-05}^{+ 7.47E-05} $&$     6.33E-10_{-1.14E-10}^{+ 1.52E-10} $\\
TrES-3        &$     5.42E-04_{-1.06E-04}^{+ 1.21E-04} $&$     2.56E-04_{-4.25E-05}^{+ 4.58E-05} $&$     8.50E-11_{-1.75E-11}^{+ 6.88E-12} $\\
WASP-101      &$     1.40E-04_{-3.45E-05}^{+ 4.55E-05} $&$     8.44E-05_{-1.85E-05}^{+ 2.33E-05} $&$     7.29E-12_{-1.78E-13}^{+ 2.33E-13} $\\
WASP-104      &$     4.18E-04_{-9.02E-05}^{+ 1.16E-04} $&$     2.18E-04_{-4.15E-05}^{+ 5.22E-05} $&$     6.35E-11_{-6.72E-12}^{+ 1.08E-11} $\\
WASP-117      &$     5.31E-01_{-4.74E-01}^{+ 4.87E-01} $&$     2.66E-01_{-2.37E-01}^{+ 2.44E-01} $&$     2.09E-04_{-2.06E-04}^{+ 5.92E-04} $\\
WASP-119      &$     9.20E-04_{-5.78E-04}^{+ 2.18E-03} $&$     3.40E-04_{-1.95E-04}^{+ 9.08E-04} $&$     2.55E-10_{-2.25E-10}^{+ 4.57E-09} $\\
WASP-123      &$     2.86E-04_{-6.73E-05}^{+ 9.00E-05} $&$     1.57E-04_{-3.27E-05}^{+ 4.20E-05} $&$     3.46E-11_{-1.09E-11}^{+ 3.66E-13} $\\
WASP-124      &$     8.47E-04_{-4.87E-04}^{+ 6.79E-04} $&$     3.22E-04_{-1.79E-04}^{+ 2.80E-04} $&$     2.33E-10_{-1.96E-10}^{+ 6.88E-10} $\\
WASP-126      &$     1.70E-03_{-1.48E-03}^{+ 2.63E-03} $&$     7.92E-04_{-7.09E-04}^{+ 1.29E-03} $&$     1.82E-09_{-1.80E-09}^{+ 1.04E-08} $\\
WASP-129      &$     3.51E-01_{-3.03E-01}^{+ 2.61E-01} $&$     1.75E-01_{-1.52E-01}^{+ 1.33E-01} $&$     9.25E-05_{-9.09E-05}^{+ 2.04E-04} $\\
WASP-132      &$     2.59E-03_{-6.31E-04}^{+ 8.36E-04} $&$     1.04E-03_{-2.21E-04}^{+ 2.78E-04} $&$     1.57E-09_{-6.12E-10}^{+ 9.92E-10} $\\
WASP-135      &$     4.28E-04_{-1.03E-04}^{+ 1.40E-04} $&$     2.10E-04_{-4.41E-05}^{+ 5.71E-05} $&$     5.78E-11_{-2.15E-11}^{+ 1.74E-11} $\\
WASP-139      &$     3.33E-04_{-1.26E-04}^{+ 2.02E-04} $&$     1.51E-04_{-5.01E-05}^{+ 7.20E-05} $&$     2.95E-11_{-4.33E-13}^{+ 4.00E-13} $\\
WASP-140      &$     5.96E-03_{-4.17E-03}^{+ 1.14E-02} $&$     2.33E-03_{-1.67E-03}^{+ 4.11E-03} $&$     1.51E-08_{-1.43E-08}^{+ 1.71E-07} $\\
WASP-157      &$     3.21E-04_{-1.24E-04}^{+ 1.95E-04} $&$     1.84E-04_{-6.40E-05}^{+ 9.26E-05} $&$     3.70E-11_{-1.76E-11}^{+ 4.85E-11} $\\
WASP-16       &$     5.66E-04_{-2.21E-04}^{+ 3.15E-04} $&$     2.82E-04_{-9.65E-05}^{+ 1.18E-04} $&$     1.02E-10_{-5.48E-11}^{+ 6.57E-11} $\\
WASP-18       &$     5.36E-04_{-1.37E-04}^{+ 1.89E-04} $&$     3.12E-04_{-6.86E-05}^{+ 8.82E-05} $&$     1.17E-10_{-4.00E-11}^{+ 7.42E-11} $\\
WASP-19       &$     1.15E-04_{-1.95E-05}^{+ 2.44E-05} $&$     5.35E-05_{-7.68E-06}^{+ 9.09E-06} $&$     2.99E-12_{-9.99E-14}^{+ 2.55E-13} $\\
WASP-21       &$     2.30E-04_{-5.56E-05}^{+ 7.66E-05} $&$     1.05E-04_{-2.05E-05}^{+ 2.61E-05} $&$     1.39E-11_{-2.44E-13}^{+ 1.55E-13} $\\
WASP-23       &$     4.55E-02_{-4.14E-02}^{+ 1.39E-01} $&$     2.21E-02_{-2.04E-02}^{+ 7.12E-02} $&$     1.54E-06_{-1.53E-06}^{+ 3.11E-05} $\\
WASP-25       &$     5.29E-04_{-1.19E-04}^{+ 1.55E-04} $&$     2.59E-04_{-5.40E-05}^{+ 6.83E-05} $&$     8.53E-11_{-2.71E-11}^{+ 2.89E-11} $\\
WASP-26       &$     2.64E-04_{-4.85E-05}^{+ 6.12E-05} $&$     1.40E-04_{-2.36E-05}^{+ 2.92E-05} $&$     2.46E-11_{-4.51E-12}^{+ 6.71E-12} $\\
WASP-28       &$     4.11E-04_{-9.15E-05}^{+ 1.19E-04} $&$     2.06E-04_{-4.04E-05}^{+ 5.03E-05} $&$     4.59E-11_{-3.44E-13}^{+ 1.39E-11} $\\
WASP-29       &$     2.81E-02_{-2.77E-02}^{+ 1.33E-01} $&$     1.38E-02_{-1.36E-02}^{+ 7.47E-02} $&$     6.19E-07_{-6.19E-07}^{+ 2.36E-05} $\\
WASP-31       &$     1.46E-04_{-2.64E-05}^{+ 3.15E-05} $&$     7.99E-05_{-1.32E-05}^{+ 1.56E-05} $&$     7.29E-12_{-2.33E-13}^{+ 1.78E-13} $\\
WASP-32       &$     3.54E-03_{-2.41E-03}^{+ 4.17E-03} $&$     1.38E-03_{-8.60E-04}^{+ 1.90E-03} $&$     4.50E-09_{-4.15E-09}^{+ 2.12E-08} $\\
WASP-34       &$     1.24E-02_{-1.09E-02}^{+ 3.66E-02} $&$     5.91E-03_{-5.35E-03}^{+ 1.67E-02} $&$     1.03E-07_{-1.02E-07}^{+ 1.90E-06} $\\
WASP-35       &$     3.13E-04_{-6.40E-05}^{+ 7.87E-05} $&$     1.62E-04_{-3.05E-05}^{+ 3.67E-05} $&$     3.07E-11_{-1.10E-11}^{+ 3.00E-13} $\\
WASP-37       &$     1.26E-03_{-4.79E-04}^{+ 7.97E-04} $&$     5.90E-04_{-1.93E-04}^{+ 2.88E-04} $&$     4.36E-10_{-2.43E-10}^{+ 5.47E-10} $\\
WASP-39       &$     3.57E-04_{-9.04E-05}^{+ 1.18E-04} $&$     1.66E-04_{-3.91E-05}^{+ 4.95E-05} $&$     3.57E-11_{-1.09E-11}^{+ 1.71E-11} $\\
WASP-43       &$     1.28E-03_{-4.80E-04}^{+ 8.13E-04} $&$     4.41E-04_{-1.49E-04}^{+ 2.35E-04} $&$     2.81E-10_{-1.65E-10}^{+ 4.05E-10} $\\
WASP-44       &$     5.21E-04_{-1.56E-04}^{+ 2.30E-04} $&$     2.48E-04_{-7.01E-05}^{+ 1.00E-04} $&$     8.35E-11_{-4.74E-11}^{+ 6.49E-11} $\\
WASP-49       &$     2.17E-04_{-6.46E-05}^{+ 9.38E-05} $&$     1.03E-04_{-2.63E-05}^{+ 3.55E-05} $&$     1.37E-11_{-2.44E-13}^{+ 2.78E-13} $\\
WASP-5        &$     5.98E-04_{-3.34E-04}^{+ 1.48E-03} $&$     2.18E-04_{-8.69E-05}^{+ 5.41E-04} $&$     7.52E-11_{-5.60E-11}^{+ 1.81E-09} $\\
WASP-50       &$     1.18E-03_{-5.60E-04}^{+ 1.77E-03} $&$     4.23E-04_{-1.40E-04}^{+ 8.46E-04} $&$     2.86E-10_{-1.48E-10}^{+ 3.40E-09} $\\
WASP-52       &$     3.17E-04_{-6.03E-05}^{+ 7.55E-05} $&$     1.42E-04_{-2.43E-05}^{+ 2.95E-05} $&$     2.86E-11_{-2.44E-13}^{+ 5.33E-13} $\\
WASP-56       &$     4.92E-04_{-9.09E-05}^{+ 9.87E-05} $&$     2.44E-04_{-4.22E-05}^{+ 4.48E-05} $&$     7.40E-11_{-6.71E-12}^{+ 1.15E-11} $\\
WASP-58       &$     7.13E-04_{-2.99E-04}^{+ 5.54E-04} $&$     3.36E-04_{-1.27E-04}^{+ 2.15E-04} $&$     1.48E-10_{-8.94E-11}^{+ 2.31E-10} $\\
WASP-6        &$     5.23E-03_{-3.77E-03}^{+ 8.87E-03} $&$     2.35E-03_{-1.83E-03}^{+ 4.22E-03} $&$     1.66E-08_{-1.58E-08}^{+ 1.20E-07} $\\
WASP-60       &$     3.22E-04_{-1.05E-04}^{+ 1.68E-04} $&$     1.67E-04_{-5.13E-05}^{+ 7.96E-05} $&$     3.05E-11_{-6.71E-12}^{+ 2.88E-11} $\\
WASP-62       &$     4.80E-03_{-3.54E-03}^{+ 5.53E-03} $&$     2.26E-03_{-1.74E-03}^{+ 2.74E-03} $&$     1.44E-08_{-1.36E-08}^{+ 5.64E-08} $\\
WASP-64       &$     3.16E-04_{-6.02E-05}^{+ 7.53E-05} $&$     1.57E-04_{-2.75E-05}^{+ 3.33E-05} $&$     2.93E-11_{-1.04E-11}^{+ 3.89E-13} $\\
WASP-65       &$     6.55E-04_{-2.59E-04}^{+ 4.36E-04} $&$     3.09E-04_{-1.03E-04}^{+ 1.52E-04} $&$     1.18E-10_{-5.04E-11}^{+ 1.00E-10} $\\
WASP-67       &$     5.01E-02_{-4.07E-02}^{+ 1.26E-01} $&$     2.46E-02_{-2.03E-02}^{+ 6.31E-02} $&$     1.86E-06_{-1.81E-06}^{+ 2.05E-05} $\\
WASP-69       &$     6.04E-04_{-1.27E-04}^{+ 1.61E-04} $&$     2.57E-04_{-4.84E-05}^{+ 5.93E-05} $&$     9.31E-11_{-2.63E-11}^{+ 4.22E-11} $\\
WASP-75       &$     2.33E-04_{-5.35E-05}^{+ 6.89E-05} $&$     1.26E-04_{-2.50E-05}^{+ 3.04E-05} $&$     1.81E-11_{-2.55E-13}^{+ 6.97E-12} $\\
WASP-80       &$     1.20E-02_{-9.95E-03}^{+ 1.49E-01} $&$     4.70E-03_{-3.96E-03}^{+ 8.17E-02} $&$     7.58E-08_{-7.50E-08}^{+ 2.93E-05} $\\
WASP-83       &$     3.27E-04_{-1.06E-04}^{+ 1.39E-04} $&$     1.71E-04_{-4.86E-05}^{+ 5.84E-05} $&$     3.61E-11_{-6.93E-12}^{+ 2.11E-11} $\\
WASP-89       &$     1.95E+00_{-1.82E+00}^{+ 4.27E+00} $&$     9.96E-01_{-9.34E-01}^{+ 2.62E+00} $&$     3.63E-03_{-3.62E-03}^{+ 7.50E-02} $\\
WASP-95       &$     3.29E-04_{-1.01E-04}^{+ 1.42E-04} $&$     1.75E-04_{-4.71E-05}^{+ 6.14E-05} $&$     3.65E-11_{-1.74E-11}^{+ 2.14E-11} $\\
WASP-96       &$     3.15E-04_{-9.80E-05}^{+ 1.46E-04} $&$     1.61E-04_{-4.36E-05}^{+ 6.06E-05} $&$     2.97E-11_{-5.22E-13}^{+ 1.71E-11} $\\
WASP-97       &$     4.03E-04_{-8.94E-05}^{+ 1.17E-04} $&$     2.15E-04_{-4.17E-05}^{+ 5.24E-05} $&$     6.42E-11_{-1.74E-11}^{+ 1.08E-11} $\\
WTS-1         &$     2.07E-02_{-1.81E-02}^{+ 6.79E-02} $&$     9.62E-03_{-8.57E-03}^{+ 3.64E-02} $&$     2.60E-07_{-2.57E-07}^{+ 6.08E-06} $\\
WTS-2         &$     4.19E-04_{-1.75E-04}^{+ 3.01E-04} $&$     1.82E-04_{-6.88E-05}^{+ 1.09E-04} $&$     4.49E-11_{-1.17E-12}^{+ 2.76E-11} $\\
XO-5          &$     9.43E-04_{-1.43E-04}^{+ 1.71E-04} $&$     4.75E-04_{-6.38E-05}^{+ 7.43E-05} $&$     2.94E-10_{-6.91E-11}^{+ 1.03E-10} $\\
\hline
\end{longtable}

\begin{longtable}{l l l l l l l l l}
\caption{Habitable zone borders for systems with $e_{0}=e_f$.\label{tab:hzbef}}
\renewcommand{\arraystretch}{1.}\\
\hline\\
Name  & $ HZ_I [\text{au}]  $ & $  HZ_O [\text{au}] $ & $ PHZ_I [\text{au}] $ & $ PHZ_O [\text{au}] $ & $  EHZ_I [\text{au}] $ & $ EHZ_O [\text{au}] $ & $ AHZ_I [\text{au}] $ & $ AHZ_O [\text{au}] $ \\
BD-114672   &$ 0.32^{+ 0.03}_{ -0.02}$&$ 0.59^{+ 0.04}_{ -0.04}$&$ 0.32^{+ 0.03}_{ -0.03}$&$ 0.58^{+ 0.05}_{ -0.05}$&$ 0.32^{+ 0.03}_{ -0.03}$&$ 0.58^{+ 0.05}_{ -0.05}$&$ 0.32^{+ 0.03}_{ -0.02}$&$ 0.59^{+ 0.04}_{ -0.04}$\\
CoRoT-10    &$ 0.60^{+ 0.05}_{ -0.05}$&$ 1.09^{+ 0.10}_{ -0.09}$&$ 0.67^{+ 0.06}_{ -0.06}$&$ 1.01^{+ 0.10}_{ -0.09}$&$ 0.64^{+ 0.06}_{ -0.06}$&$ 1.03^{+ 0.10}_{ -0.09}$&$ 0.60^{+ 0.06}_{ -0.05}$&$ 1.09^{+ 0.33}_{ -0.09}$\\
CoRoT-12      &$      1.03_{ -0.11}^{+  0.12} $&$      1.83_{ -0.18}^{+  0.21} $&$      1.03_{ -0.11}^{+  0.12} $&$      1.83_{ -0.18}^{+  0.21} $&$      1.03_{ -0.11}^{+  0.12} $&$      1.83_{ -0.18}^{+  0.21} $&$      1.03_{ -0.11}^{+  0.12} $&$      1.83_{ -0.18}^{+  0.21} $\\ 
CoRoT-13      &$      1.01_{ -0.05}^{+  0.06} $&$      1.77_{ -0.09}^{+  0.09} $&$      1.01_{ -0.05}^{+  0.06} $&$      1.77_{ -0.09}^{+  0.09} $&$      1.01_{ -0.05}^{+  0.06} $&$      1.77_{ -0.09}^{+  0.09} $&$      1.01_{ -0.05}^{+  0.06} $&$      1.77_{ -0.09}^{+  0.09} $\\ 
CoRoT-14      &$      1.23_{ -0.11}^{+  0.12} $&$      2.16_{ -0.19}^{+  0.20} $&$      1.23_{ -0.11}^{+  0.12} $&$      2.16_{ -0.19}^{+  0.20} $&$      1.23_{ -0.11}^{+  0.12} $&$      2.16_{ -0.19}^{+  0.20} $&$      1.23_{ -0.11}^{+  0.12} $&$      2.16_{ -0.19}^{+  0.20} $\\ 
CoRoT-16      &$      1.09_{ -0.15}^{+  0.16} $&$      1.93_{ -0.26}^{+  0.28} $&$      1.09_{ -0.15}^{+  0.16} $&$      1.93_{ -0.26}^{+  0.28} $&$      1.09_{ -0.15}^{+  0.16} $&$      1.93_{ -0.26}^{+  0.28} $&$      1.09_{ -0.15}^{+  0.16} $&$      1.93_{ -0.26}^{+  0.28} $\\ 
CoRoT-18      &$      0.86_{ -0.13}^{+  0.14} $&$      1.53_{ -0.24}^{+  0.25} $&$      0.86_{ -0.13}^{+  0.14} $&$      1.53_{ -0.24}^{+  0.25} $&$      0.86_{ -0.13}^{+  0.14} $&$      1.53_{ -0.24}^{+  0.25} $&$      0.86_{ -0.13}^{+  0.14} $&$      1.53_{ -0.24}^{+  0.25} $\\ 
CoRoT-2       &$      0.83_{ -0.06}^{+  0.06} $&$      1.46_{ -0.09}^{+  0.10} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.46_{ -0.09}^{+  0.10} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.46_{ -0.09}^{+  0.10} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.46_{ -0.09}^{+  0.10} $\\ 
CoRoT-25      &$      1.22_{ -0.06}^{+  0.18} $&$      2.13_{ -0.10}^{+  0.30} $&$      1.22_{ -0.06}^{+  0.18} $&$      2.13_{ -0.10}^{+  0.30} $&$      1.22_{ -0.06}^{+  0.18} $&$      2.13_{ -0.10}^{+  0.30} $&$      1.22_{ -0.06}^{+  0.18} $&$      2.13_{ -0.10}^{+  0.30} $\\ 
CoRoT-27      &$      1.06_{ -0.09}^{+  0.22} $&$      1.87_{ -0.16}^{+  0.38} $&$      1.06_{ -0.09}^{+  0.22} $&$      1.87_{ -0.16}^{+  0.38} $&$      1.06_{ -0.09}^{+  0.22} $&$      1.87_{ -0.16}^{+  0.38} $&$      1.06_{ -0.09}^{+  0.22} $&$      1.87_{ -0.16}^{+  0.38} $\\ 
CoRoT-29      &$      0.73_{ -0.12}^{+  0.12} $&$      1.31_{ -0.21}^{+  0.22} $&$      0.73_{ -0.12}^{+  0.12} $&$      1.31_{ -0.21}^{+  0.22} $&$      0.73_{ -0.12}^{+  0.12} $&$      1.31_{ -0.21}^{+  0.22} $&$      0.73_{ -0.12}^{+  0.12} $&$      1.31_{ -0.21}^{+  0.22} $\\ 
CoRoT-5       &$      1.24_{ -0.06}^{+  0.06} $&$      2.16_{ -0.11}^{+  0.11} $&$      1.24_{ -0.06}^{+  0.06} $&$      2.16_{ -0.11}^{+  0.11} $&$      1.24_{ -0.06}^{+  0.06} $&$      2.16_{ -0.11}^{+  0.11} $&$      1.24_{ -0.06}^{+  0.06} $&$      2.16_{ -0.11}^{+  0.11} $\\ 
CoRoT-8       &$      0.59_{ -0.03}^{+  0.03} $&$      1.06_{ -0.05}^{+  0.05} $&$      0.59_{ -0.03}^{+  0.03} $&$      1.06_{ -0.05}^{+  0.05} $&$      0.59_{ -0.03}^{+  0.03} $&$      1.06_{ -0.05}^{+  0.05} $&$      0.59_{ -0.03}^{+  0.03} $&$      1.06_{ -0.05}^{+  0.05} $\\ 
CoRoT-9       &$      0.85_{ -0.06}^{+  0.06} $&$      1.51_{ -0.10}^{+  0.10} $&$      0.91_{ -0.07}^{+  0.04} $&$      1.46_{ -0.08}^{+  0.12} $&$      0.89_{ -0.07}^{+  0.05} $&$      1.47_{ -0.08}^{+  0.11} $&$      0.85_{ -0.06}^{+  0.06} $&$      1.51_{ -0.10}^{+  0.10} $\\ 
GJ179       &$ 0.13^{+ 0.02}_{ -0.01}$&$ 0.26^{+ 0.03}_{ -0.03}$&$ 0.14^{+ 0.02}_{ -0.02}$&$ 0.25^{+ 0.03}_{ -0.03}$&$ 0.14^{+ 0.02}_{ -0.02}$&$ 0.26^{+ 0.03}_{ -0.03}$&$ 0.13^{+ 0.02}_{ -0.01}$&$ 0.26^{+ 0.03}_{ -0.03}$\\
GJ3021      &$ 0.80^{+ 0.02}_{ -0.02}$&$ 1.42^{+ 0.03}_{ -0.03}$& * & * & * & * &$ 1.41^{+ 0.02}_*$&$ 1.42^{+ 0.03}_*$\\
HAT-P-12      &$      0.46_{ -0.02}^{+  0.02} $&$      0.84_{ -0.03}^{+  0.04} $&$      0.46_{ -0.02}^{+  0.02} $&$      0.84_{ -0.03}^{+  0.04} $&$      0.46_{ -0.02}^{+  0.02} $&$      0.84_{ -0.03}^{+  0.04} $&$      0.46_{ -0.02}^{+  0.02} $&$      0.84_{ -0.03}^{+  0.04} $\\ 
HAT-P-18      &$      0.52_{ -0.04}^{+  0.04} $&$      0.95_{ -0.07}^{+  0.08} $&$      0.52_{ -0.04}^{+  0.04} $&$      0.95_{ -0.07}^{+  0.08} $&$      0.52_{ -0.04}^{+  0.04} $&$      0.95_{ -0.07}^{+  0.08} $&$      0.52_{ -0.04}^{+  0.04} $&$      0.95_{ -0.07}^{+  0.08} $\\ 
HAT-P-19      &$      0.61_{ -0.06}^{+  0.07} $&$      1.10_{ -0.11}^{+  0.11} $&$      0.61_{ -0.06}^{+  0.07} $&$      1.10_{ -0.11}^{+  0.11} $&$      0.61_{ -0.06}^{+  0.07} $&$      1.10_{ -0.11}^{+  0.11} $&$      0.61_{ -0.06}^{+  0.07} $&$      1.10_{ -0.11}^{+  0.11} $\\ 
HAT-P-21      &$      0.99_{ -0.09}^{+  0.10} $&$      1.75_{ -0.16}^{+  0.17} $&$      0.99_{ -0.10}^{+  0.10} $&$      1.75_{ -0.16}^{+  0.17} $&$      0.99_{ -0.10}^{+  0.10} $&$      1.75_{ -0.16}^{+  0.17} $&$      0.99_{ -0.09}^{+  0.10} $&$      1.75_{ -0.16}^{+  0.17} $\\ 
HAT-P-22      &$      0.85_{ -0.05}^{+  0.06} $&$      1.53_{ -0.09}^{+  0.10} $&$      0.85_{ -0.05}^{+  0.06} $&$      1.53_{ -0.09}^{+  0.10} $&$      0.85_{ -0.05}^{+  0.06} $&$      1.53_{ -0.09}^{+  0.10} $&$      0.85_{ -0.05}^{+  0.06} $&$      1.53_{ -0.09}^{+  0.10} $\\ 
HAT-P-23      &$      1.07_{ -0.05}^{+  0.05} $&$      1.88_{ -0.08}^{+  0.09} $&$      1.07_{ -0.05}^{+  0.05} $&$      1.88_{ -0.08}^{+  0.09} $&$      1.07_{ -0.05}^{+  0.05} $&$      1.88_{ -0.08}^{+  0.09} $&$      1.07_{ -0.05}^{+  0.05} $&$      1.88_{ -0.08}^{+  0.09} $\\ 
HAT-P-25      &$      0.84_{ -0.05}^{+  0.07} $&$      1.49_{ -0.09}^{+  0.11} $&$      0.84_{ -0.05}^{+  0.07} $&$      1.49_{ -0.09}^{+  0.11} $&$      0.84_{ -0.05}^{+  0.07} $&$      1.49_{ -0.09}^{+  0.11} $&$      0.84_{ -0.05}^{+  0.07} $&$      1.49_{ -0.09}^{+  0.11} $\\ 
HAT-P-27      &$      0.74_{ -0.05}^{+  0.06} $&$      1.32_{ -0.09}^{+  0.11} $&$      0.74_{ -0.05}^{+  0.06} $&$      1.32_{ -0.09}^{+  0.11} $&$      0.74_{ -0.05}^{+  0.06} $&$      1.32_{ -0.09}^{+  0.11} $&$      0.74_{ -0.05}^{+  0.06} $&$      1.32_{ -0.09}^{+  0.11} $\\ 
HAT-P-28      &$      1.02_{ -0.09}^{+  0.11} $&$      1.80_{ -0.15}^{+  0.19} $&$      1.02_{ -0.09}^{+  0.11} $&$      1.80_{ -0.15}^{+  0.19} $&$      1.02_{ -0.09}^{+  0.11} $&$      1.80_{ -0.15}^{+  0.19} $&$      1.02_{ -0.09}^{+  0.11} $&$      1.80_{ -0.15}^{+  0.19} $\\ 
HAT-P-29      &$      1.26_{ -0.10}^{+  0.17} $&$      2.21_{ -0.17}^{+  0.29} $&$      1.26_{ -0.10}^{+  0.17} $&$      2.21_{ -0.17}^{+  0.29} $&$      1.26_{ -0.10}^{+  0.17} $&$      2.21_{ -0.17}^{+  0.29} $&$      1.26_{ -0.10}^{+  0.17} $&$      2.21_{ -0.17}^{+  0.29} $\\ 
HAT-P-3       &$      0.63_{ -0.05}^{+  0.05} $&$      1.14_{ -0.08}^{+  0.09} $&$      0.63_{ -0.05}^{+  0.05} $&$      1.14_{ -0.08}^{+  0.09} $&$      0.63_{ -0.05}^{+  0.05} $&$      1.14_{ -0.08}^{+  0.09} $&$      0.63_{ -0.05}^{+  0.05} $&$      1.14_{ -0.08}^{+  0.09} $\\ 
HAT-P-36      &$      0.98_{ -0.08}^{+  0.08} $&$      1.74_{ -0.14}^{+  0.14} $&$      0.98_{ -0.08}^{+  0.08} $&$      1.74_{ -0.14}^{+  0.14} $&$      0.98_{ -0.08}^{+  0.08} $&$      1.74_{ -0.14}^{+  0.14} $&$      0.98_{ -0.08}^{+  0.08} $&$      1.74_{ -0.14}^{+  0.14} $\\ 
HAT-P-37      &$      0.77_{ -0.07}^{+  0.08} $&$      1.37_{ -0.13}^{+  0.13} $&$      0.77_{ -0.07}^{+  0.08} $&$      1.37_{ -0.13}^{+  0.13} $&$      0.77_{ -0.07}^{+  0.08} $&$      1.37_{ -0.13}^{+  0.13} $&$      0.77_{ -0.07}^{+  0.08} $&$      1.37_{ -0.13}^{+  0.13} $\\ 
HAT-P-38      &$      0.76_{ -0.10}^{+  0.11} $&$      1.36_{ -0.18}^{+  0.19} $&$      0.76_{ -0.10}^{+  0.11} $&$      1.36_{ -0.18}^{+  0.19} $&$      0.76_{ -0.10}^{+  0.11} $&$      1.36_{ -0.18}^{+  0.19} $&$      0.76_{ -0.10}^{+  0.11} $&$      1.36_{ -0.18}^{+  0.19} $\\ 
HAT-P-43      &$      1.01_{ -0.04}^{+  0.06} $&$      1.78_{ -0.07}^{+  0.10} $&$      1.01_{ -0.04}^{+  0.06} $&$      1.78_{ -0.07}^{+  0.10} $&$      1.01_{ -0.04}^{+  0.06} $&$      1.78_{ -0.07}^{+  0.10} $&$      1.01_{ -0.04}^{+  0.06} $&$      1.78_{ -0.07}^{+  0.10} $\\ 
HAT-P-5       &$      1.17_{ -0.08}^{+  0.08} $&$      2.05_{ -0.14}^{+  0.14} $&$      1.17_{ -0.08}^{+  0.08} $&$      2.05_{ -0.14}^{+  0.14} $&$      1.17_{ -0.08}^{+  0.08} $&$      2.05_{ -0.14}^{+  0.14} $&$      1.17_{ -0.08}^{+  0.08} $&$      2.05_{ -0.14}^{+  0.14} $\\ 
HAT-P-51      &$      0.90_{ -0.04}^{+  0.05} $&$      1.59_{ -0.07}^{+  0.08} $&$      0.90_{ -0.04}^{+  0.05} $&$      1.59_{ -0.07}^{+  0.08} $&$      0.90_{ -0.04}^{+  0.05} $&$      1.59_{ -0.07}^{+  0.08} $&$      0.90_{ -0.04}^{+  0.05} $&$      1.59_{ -0.07}^{+  0.08} $\\ 
HAT-P-52      &$      0.69_{ -0.05}^{+  0.05} $&$      1.24_{ -0.09}^{+  0.09} $&$      0.69_{ -0.05}^{+  0.05} $&$      1.24_{ -0.09}^{+  0.09} $&$      0.69_{ -0.05}^{+  0.05} $&$      1.24_{ -0.09}^{+  0.09} $&$      0.69_{ -0.05}^{+  0.05} $&$      1.24_{ -0.09}^{+  0.09} $\\ 
HAT-P-53      &$      1.21_{ -0.08}^{+  0.10} $&$      2.12_{ -0.13}^{+  0.17} $&$      1.21_{ -0.08}^{+  0.10} $&$      2.12_{ -0.13}^{+  0.17} $&$      1.21_{ -0.08}^{+  0.10} $&$      2.12_{ -0.13}^{+  0.17} $&$      1.21_{ -0.08}^{+  0.10} $&$      2.12_{ -0.13}^{+  0.17} $\\ 
HAT-P-54      &$      0.36_{ -0.01}^{+  0.01} $&$      0.68_{ -0.02}^{+  0.02} $&$      0.37_{ -0.02}^{+  0.01} $&$      0.68_{ -0.02}^{+  0.02} $&$      0.37_{ -0.02}^{+  0.01} $&$      0.68_{ -0.02}^{+  0.02} $&$      0.36_{ -0.01}^{+  0.01} $&$      0.68_{ -0.02}^{+  0.02} $\\ 
HAT-P-55      &$      0.97_{ -0.05}^{+  0.05} $&$      1.71_{ -0.09}^{+  0.09} $&$      0.97_{ -0.05}^{+  0.05} $&$      1.71_{ -0.09}^{+  0.09} $&$      0.97_{ -0.05}^{+  0.05} $&$      1.71_{ -0.09}^{+  0.09} $&$      0.97_{ -0.05}^{+  0.05} $&$      1.71_{ -0.09}^{+  0.09} $\\ 
HATS-1        &$      1.01_{ -0.15}^{+  0.16} $&$      1.78_{ -0.26}^{+  0.27} $&$      1.01_{ -0.15}^{+  0.16} $&$      1.78_{ -0.26}^{+  0.27} $&$      1.01_{ -0.15}^{+  0.16} $&$      1.78_{ -0.26}^{+  0.27} $&$      1.01_{ -0.15}^{+  0.16} $&$      1.78_{ -0.26}^{+  0.27} $\\ 
HATS-10       &$      1.08_{ -0.07}^{+  0.10} $&$      1.89_{ -0.12}^{+  0.16} $&$      1.08_{ -0.07}^{+  0.10} $&$      1.89_{ -0.12}^{+  0.16} $&$      1.08_{ -0.07}^{+  0.10} $&$      1.89_{ -0.12}^{+  0.16} $&$      1.08_{ -0.07}^{+  0.10} $&$      1.89_{ -0.12}^{+  0.16} $\\ 
HATS-13       &$      0.78_{ -0.03}^{+  0.03} $&$      1.39_{ -0.06}^{+  0.06} $&$      0.78_{ -0.03}^{+  0.03} $&$      1.39_{ -0.06}^{+  0.06} $&$      0.78_{ -0.03}^{+  0.03} $&$      1.39_{ -0.06}^{+  0.06} $&$      0.78_{ -0.03}^{+  0.03} $&$      1.39_{ -0.06}^{+  0.06} $\\ 
HATS-14       &$      0.78_{ -0.02}^{+  0.03} $&$      1.39_{ -0.04}^{+  0.05} $&$      0.78_{ -0.02}^{+  0.03} $&$      1.39_{ -0.04}^{+  0.05} $&$      0.78_{ -0.02}^{+  0.03} $&$      1.39_{ -0.04}^{+  0.05} $&$      0.78_{ -0.02}^{+  0.03} $&$      1.39_{ -0.04}^{+  0.05} $\\ 
HATS-15       &$      0.76_{ -0.04}^{+  0.04} $&$      1.36_{ -0.07}^{+  0.08} $&$      0.76_{ -0.04}^{+  0.04} $&$      1.36_{ -0.07}^{+  0.08} $&$      0.76_{ -0.04}^{+  0.04} $&$      1.36_{ -0.07}^{+  0.08} $&$      0.76_{ -0.04}^{+  0.04} $&$      1.36_{ -0.07}^{+  0.08} $\\ 
HATS-16       &$      1.16_{ -0.15}^{+  0.12} $&$      2.06_{ -0.25}^{+  0.21} $&$      1.16_{ -0.15}^{+  0.12} $&$      2.06_{ -0.25}^{+  0.21} $&$      1.16_{ -0.15}^{+  0.12} $&$      2.06_{ -0.25}^{+  0.21} $&$      1.16_{ -0.15}^{+  0.12} $&$      2.06_{ -0.25}^{+  0.21} $\\ 
HATS-18       &$      0.92_{ -0.06}^{+  0.09} $&$      1.63_{ -0.10}^{+  0.15} $&$      0.92_{ -0.06}^{+  0.09} $&$      1.63_{ -0.10}^{+  0.15} $&$      0.92_{ -0.06}^{+  0.09} $&$      1.63_{ -0.10}^{+  0.15} $&$      0.92_{ -0.06}^{+  0.09} $&$      1.63_{ -0.10}^{+  0.15} $\\ 
HATS-2        &$      0.72_{ -0.04}^{+  0.04} $&$      1.30_{ -0.06}^{+  0.07} $&$      0.72_{ -0.04}^{+  0.04} $&$      1.30_{ -0.06}^{+  0.07} $&$      0.72_{ -0.04}^{+  0.04} $&$      1.30_{ -0.06}^{+  0.07} $&$      0.72_{ -0.04}^{+  0.04} $&$      1.30_{ -0.06}^{+  0.07} $\\ 
HATS-25       &$      1.04_{ -0.09}^{+  0.09} $&$      1.83_{ -0.15}^{+  0.15} $&$      1.04_{ -0.09}^{+  0.09} $&$      1.83_{ -0.15}^{+  0.15} $&$      1.04_{ -0.09}^{+  0.09} $&$      1.83_{ -0.15}^{+  0.15} $&$      1.04_{ -0.09}^{+  0.09} $&$      1.83_{ -0.15}^{+  0.15} $\\ 
HATS-28       &$      0.80_{ -0.05}^{+  0.06} $&$      1.43_{ -0.09}^{+  0.10} $&$      0.80_{ -0.05}^{+  0.06} $&$      1.43_{ -0.09}^{+  0.10} $&$      0.80_{ -0.05}^{+  0.06} $&$      1.43_{ -0.09}^{+  0.10} $&$      0.80_{ -0.05}^{+  0.06} $&$      1.43_{ -0.09}^{+  0.10} $\\ 
HATS-29       &$      0.99_{ -0.07}^{+  0.07} $&$      1.74_{ -0.11}^{+  0.12} $&$      0.99_{ -0.07}^{+  0.07} $&$      1.74_{ -0.11}^{+  0.12} $&$      0.99_{ -0.07}^{+  0.07} $&$      1.74_{ -0.11}^{+  0.12} $&$      0.99_{ -0.07}^{+  0.07} $&$      1.74_{ -0.11}^{+  0.12} $\\ 
HATS-30       &$      1.05_{ -0.06}^{+  0.06} $&$      1.85_{ -0.10}^{+  0.10} $&$      1.05_{ -0.06}^{+  0.06} $&$      1.85_{ -0.10}^{+  0.10} $&$      1.05_{ -0.06}^{+  0.06} $&$      1.85_{ -0.10}^{+  0.10} $&$      1.05_{ -0.06}^{+  0.06} $&$      1.85_{ -0.10}^{+  0.10} $\\ 
HATS-32       &$      1.02_{ -0.09}^{+  0.13} $&$      1.81_{ -0.15}^{+  0.22} $&$      1.02_{ -0.09}^{+  0.13} $&$      1.81_{ -0.15}^{+  0.22} $&$      1.02_{ -0.09}^{+  0.13} $&$      1.81_{ -0.15}^{+  0.22} $&$      1.02_{ -0.09}^{+  0.13} $&$      1.81_{ -0.15}^{+  0.22} $\\ 
HATS-33       &$      0.94_{ -0.06}^{+  0.07} $&$      1.66_{ -0.10}^{+  0.12} $&$      0.94_{ -0.06}^{+  0.07} $&$      1.66_{ -0.10}^{+  0.12} $&$      0.94_{ -0.06}^{+  0.07} $&$      1.66_{ -0.10}^{+  0.12} $&$      0.94_{ -0.06}^{+  0.07} $&$      1.66_{ -0.10}^{+  0.12} $\\ 
HATS-34       &$      0.83_{ -0.06}^{+  0.06} $&$      1.47_{ -0.10}^{+  0.11} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.47_{ -0.10}^{+  0.11} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.47_{ -0.10}^{+  0.11} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.47_{ -0.10}^{+  0.11} $\\ 
HATS-4        &$      0.79_{ -0.03}^{+  0.03} $&$      1.41_{ -0.05}^{+  0.05} $&$      0.79_{ -0.03}^{+  0.03} $&$      1.41_{ -0.05}^{+  0.05} $&$      0.79_{ -0.03}^{+  0.03} $&$      1.41_{ -0.05}^{+  0.05} $&$      0.79_{ -0.03}^{+  0.03} $&$      1.41_{ -0.05}^{+  0.05} $\\ 
HATS-5        &$      0.72_{ -0.03}^{+  0.03} $&$      1.28_{ -0.05}^{+  0.05} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.28_{ -0.05}^{+  0.05} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.28_{ -0.05}^{+  0.05} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.28_{ -0.05}^{+  0.05} $\\ 
HATS-8        &$      1.01_{ -0.07}^{+  0.16} $&$      1.78_{ -0.12}^{+  0.27} $&$      1.01_{ -0.07}^{+  0.16} $&$      1.78_{ -0.12}^{+  0.27} $&$      1.01_{ -0.07}^{+  0.16} $&$      1.78_{ -0.12}^{+  0.27} $&$      1.01_{ -0.07}^{+  0.16} $&$      1.78_{ -0.12}^{+  0.27} $\\ 
HD109246      &$      0.99_{ -0.07}^{+  0.07} $&$      1.74_{ -0.13}^{+  0.13} $&$      1.04_{ -0.10}^{+  0.05} $&$      1.69_{ -0.10}^{+  0.15} $&$      1.02_{ -0.09}^{+  0.06} $&$      1.70_{ -0.11}^{+  0.15} $&$      0.99_{ -0.07}^{+  0.07} $&$      1.74_{ -0.13}^{+  0.13} $\\ 
HD13931     &$ 1.19^{+ 0.07}_{ -0.07}$&$ 2.09^{+ 0.13}_{ -0.12}$&$ 1.19^{+ 0.10}_{ -0.08}$&$ 2.07^{+ 0.15}_{ -0.17}$&$ 1.19^{+ 0.09}_{ -0.08}$&$ 2.07^{+ 0.14}_{ -0.16}$&$ 1.19^{+ 0.07}_{ -0.07}$&$ 2.09^{+ 0.13}_{ -0.12}$\\
HD143361    &$ 0.87^{+ 0.07}_{ -0.09}$&$ 1.54^{+ 0.12}_{ -0.16}$& * & * & * & * &$ 0.87^{+ 0.07}_*$&$ 0.88^{+ 0.11}_*$\\
HD145377      &$      1.17_{ -0.00}^{+  0.00} $&$      2.04_{ -0.01}^{+  0.01} $&$      1.32_{ -0.01}^{+ -0.02} $&$      1.88_{ - 0.02}^{+  0.02} $&$      1.27_{ -0.01}^{+ 0.02} $&$      1.92_{ -0.02}^{+  0.02} $&$      1.18_{ -0.01}^{+  0.06} $&$      2.04_{ -0.01}^{+  0.01} $\\ 
HD150706    &$ 0.96^{+ 0.03}_{ -0.03}$&$ 1.68^{+ 0.05}_{ -0.05}$&$ 1.05^{+ 0.19}_*$&$ 1.51^{+ 0.20}_*$&$ 1.02^{+ 0.12}_*$&$ 1.54^{+ 0.18}_*$&$ 0.96^{+ 0.04}_*$&$ 1.69^{+ 0.06}_*$\\
HD152079    &$ 1.08^{+ 0.09}_{ -0.15}$&$ 1.90^{+ 0.16}_{ -0.26}$& * & * & * & * & * & * \\
HD204941    &$ 0.55^{+ 0.01}_{ -0.01}$&$ 0.98^{+ 0.02}_{ -0.02}$&$ 0.62^{+ 0.04}_*$&$ 0.85^{+ 0.04}_*$&$ 0.59^{+ 0.03}_{ -0.02}$&$ 0.87^{+ 0.04}_{ -0.25}$&$ 0.55^{+ 0.01}_{ -0.01}$&$ 0.99^{+ 0.02}_{ -0.37}$\\
HD220689    &$ 1.06^{+ 0.05}_{ -0.05}$&$ 1.86^{+ 0.08}_{ -0.08}$&$ 1.13^{+ 0.12}_*$&$ 1.70^{+ 0.14}_*$&$ 1.11^{+ 0.09}_*$&$ 1.73^{+ 0.13}_*$&$ 1.06^{+ 0.05}_{ -0.05}$&$ 1.73^{+ 0.22}_{ -0.54}$\\
HD25171     &$ 1.24^{+ 0.06}_{ -0.06}$&$ 2.18^{+ 0.11}_{ -0.11}$&$ 1.30^{+ 0.13}_*$&$ 1.77^{+ 0.42}_*$&$ 1.28^{+ 0.10}_*$&$ 1.77^{+ 0.42}_*$&$ 1.25^{+ 0.07}_*$&$ 1.77^{+ 0.42}_*$\\
HD27631     &$ 0.94^{+ 0.01}_{ -0.01}$&$ 1.66^{+ 0.02}_{ -0.02}$&$ 0.98^{+ 0.04}_{ -0.03}$&$ 1.55^{+ 0.06}_{ -0.28}$&$ 0.97^{+ 0.03}_{ -0.03}$&$ 1.58^{+ 0.06}_{ -0.30}$&$ 0.94^{+ 0.01}_{ -0.01}$&$ 1.66^{+ 0.02}_{ -0.39}$\\
HD290327    &$ 0.89^{+ 0.01}_{ -0.01}$&$ 1.58^{+ 0.02}_{ -0.02}$&$ 0.91^{+ 0.05}_{ -0.03}$&$ 1.51^{+ 0.05}_{ -0.15}$&$ 0.91^{+ 0.03}_{ -0.02}$&$ 1.53^{+ 0.04}_{ -0.17}$&$ 0.89^{+ 0.02}_{ -0.01}$&$ 1.58^{+ 0.03}_{ -0.22}$\\
HD30669     &$ 0.77^{+ 0.05}_{ -0.05}$&$ 1.38^{+ 0.09}_{ -0.09}$&$ 0.83^{+ 0.14}_*$&$ 1.25^{+ 0.19}_*$&$ 0.81^{+ 0.10}_*$&$ 1.28^{+ 0.17}_*$&$ 0.77^{+ 0.06}_{ -0.05}$&$ 1.38^{+ 0.09}_{ -0.54}$\\
HD52265       &$      1.13_{ -0.02}^{+  0.02} $&$      1.98_{ -0.02}^{+  0.02} $&$      1.30_{ -0.03}^{+  0.00} $&$      1.79_{ -0.01}^{+  0.04} $&$      1.24_{ -0.02}^{+  0.01} $&$      1.83_{ -0.01}^{+  0.04} $&$      1.14_{ -0.02}^{+  0.02} $&$      1.98_{ -0.03}^{+  0.03} $\\ 
HD63454       &$      0.74_{ -0.02}^{+  0.02} $&$      1.34_{ -0.03}^{+  0.03} $&$      0.74_{ -0.02}^{+  0.02} $&$      1.34_{ -0.03}^{+  0.03} $&$      0.74_{ -0.02}^{+  0.02} $&$      1.34_{ -0.03}^{+  0.03} $&$      0.74_{ -0.02}^{+  0.02} $&$      1.34_{ -0.03}^{+  0.03} $\\ 
HD6718      &$ 0.96^{+ 0.03}_{ -0.03}$&$ 1.69^{+ 0.06}_{ -0.06}$&$ 1.00^{+ 0.09}_{ -0.05}$&$ 1.61^{+ 0.09}_{ -0.28}$&$ 0.98^{+ 0.07}_{ -0.04}$&$ 1.63^{+ 0.08}_{ -0.31}$&$ 0.96^{+ 0.04}_{ -0.03}$&$ 1.70^{+ 0.06}_{ -0.37}$\\
HD68402     &$ 1.02^{+ 0.08}_{ -0.08}$&$ 1.79^{+ 0.13}_{ -0.13}$&$ 1.03^{+ 0.13}_*$&$ 1.27^{+ 0.28}_*$&$ 1.03^{+ 0.11}_*$&$ 1.27^{+ 0.28}_*$&$ 1.02^{+ 0.08}_*$&$ 1.27^{+ 0.28}_*$\\
HD73267     &$ 0.86^{+ 0.01}_{ -0.01}$&$ 1.54^{+ 0.02}_{ -0.01}$& * & * & * & * &$ 0.86^{+ 0.01}_*$&$ 0.90^{+ 0.07}_*$\\
HD86226     &$ 1.00^{+ 0.04}_{ -0.04}$&$ 1.76^{+ 0.07}_{ -0.07}$&$ 1.08^{+ 0.11}_*$&$ 1.57^{+ 0.19}_*$&$ 1.05^{+ 0.08}_*$&$ 1.57^{+ 0.20}_*$&$ 1.01^{+ 0.04}_*$&$ 1.57^{+ 0.26}_*$\\
K2-29         &$      0.72_{ -0.02}^{+  0.02} $&$      1.29_{ -0.03}^{+  0.03} $&$      0.72_{ -0.02}^{+  0.02} $&$      1.29_{ -0.03}^{+  0.03} $&$      0.72_{ -0.02}^{+  0.02} $&$      1.29_{ -0.03}^{+  0.03} $&$      0.72_{ -0.02}^{+  0.02} $&$      1.29_{ -0.03}^{+  0.03} $\\ 
K2-30         &$      0.72_{ -0.03}^{+  0.03} $&$      1.28_{ -0.06}^{+  0.06} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.28_{ -0.06}^{+  0.06} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.28_{ -0.06}^{+  0.06} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.28_{ -0.06}^{+  0.06} $\\ 
K2-31         &$      0.64_{ -0.07}^{+  0.07} $&$      1.14_{ -0.12}^{+  0.13} $&$      0.64_{ -0.07}^{+  0.07} $&$      1.14_{ -0.12}^{+  0.13} $&$      0.64_{ -0.07}^{+  0.07} $&$      1.14_{ -0.12}^{+  0.13} $&$      0.64_{ -0.07}^{+  0.07} $&$      1.14_{ -0.12}^{+  0.13} $\\ 
Kepler-15     &$      0.87_{ -0.09}^{+  0.09} $&$      1.55_{ -0.16}^{+  0.15} $&$      0.87_{ -0.09}^{+  0.09} $&$      1.55_{ -0.16}^{+  0.15} $&$      0.87_{ -0.09}^{+  0.09} $&$      1.55_{ -0.16}^{+  0.15} $&$      0.87_{ -0.09}^{+  0.09} $&$      1.55_{ -0.16}^{+  0.15} $\\ 
Kepler-17     &$      1.00_{ -0.05}^{+  0.05} $&$      1.76_{ -0.09}^{+  0.09} $&$      1.00_{ -0.05}^{+  0.05} $&$      1.76_{ -0.09}^{+  0.09} $&$      1.00_{ -0.05}^{+  0.05} $&$      1.76_{ -0.09}^{+  0.09} $&$      1.00_{ -0.05}^{+  0.05} $&$      1.76_{ -0.09}^{+  0.09} $\\ 
Kepler-22   &$ 0.86^{+ 0.03}_{ -0.03}$&$ 1.53^{+ 0.05}_{ -0.05}$&$ 1.09^{+ 0.03}_{ -0.02}$&$ 1.53^{+ 0.05}_{ -0.05}$&$ 1.09^{+ 0.03}_{ -0.02}$&$ 1.53^{+ 0.05}_{ -0.05}$&$ 1.09^{+ 0.03}_{ -0.02}$&$ 1.53^{+ 0.05}_{ -0.05}$\\
Kepler-41     &$      1.22_{ -0.05}^{+  0.05} $&$      2.15_{ -0.09}^{+  0.09} $&$      1.22_{ -0.05}^{+  0.05} $&$      2.15_{ -0.09}^{+  0.09} $&$      1.22_{ -0.05}^{+  0.05} $&$      2.15_{ -0.09}^{+  0.09} $&$      1.22_{ -0.05}^{+  0.05} $&$      2.15_{ -0.09}^{+  0.09} $\\ 
Kepler-420  &$ 0.99^{+ 0.15}_{ -0.14}$&$ 1.77^{+ 0.26}_{ -0.25}$&$ 1.20^{+ 0.17}_{ -0.13}$&$ 1.53^{+ 0.26}_{ -0.24}$&$ 1.15^{+ 0.14}_{ -0.07}$&$ 1.57^{+ 0.27}_{ -0.25}$&$ 1.15^{+ 0.07}_{ -0.07}$&$ 1.78^{+ 0.26}_{ -0.25}$\\
Kepler-423    &$      0.85_{ -0.06}^{+  0.06} $&$      1.50_{ -0.09}^{+  0.10} $&$      0.85_{ -0.06}^{+  0.06} $&$      1.50_{ -0.09}^{+  0.10} $&$      0.85_{ -0.06}^{+  0.06} $&$      1.50_{ -0.09}^{+  0.10} $&$      0.85_{ -0.06}^{+  0.06} $&$      1.50_{ -0.09}^{+  0.10} $\\ 
Kepler-425    &$      0.68_{ -0.03}^{+  0.03} $&$      1.22_{ -0.05}^{+  0.05} $&$      0.68_{ -0.03}^{+  0.03} $&$      1.22_{ -0.05}^{+  0.05} $&$      0.68_{ -0.03}^{+  0.03} $&$      1.22_{ -0.05}^{+  0.05} $&$      0.68_{ -0.03}^{+  0.03} $&$      1.22_{ -0.05}^{+  0.05} $\\ 
Kepler-426    &$      0.86_{ -0.04}^{+  0.04} $&$      1.52_{ -0.07}^{+  0.07} $&$      0.86_{ -0.04}^{+  0.04} $&$      1.52_{ -0.07}^{+  0.07} $&$      0.86_{ -0.04}^{+  0.04} $&$      1.52_{ -0.07}^{+  0.07} $&$      0.86_{ -0.04}^{+  0.04} $&$      1.52_{ -0.07}^{+  0.07} $\\ 
Kepler-428    &$      0.63_{ -0.04}^{+  0.04} $&$      1.13_{ -0.06}^{+  0.06} $&$      0.63_{ -0.04}^{+  0.04} $&$      1.13_{ -0.06}^{+  0.06} $&$      0.63_{ -0.04}^{+  0.04} $&$      1.13_{ -0.06}^{+  0.06} $&$      0.63_{ -0.04}^{+  0.04} $&$      1.13_{ -0.06}^{+  0.06} $\\ 
Kepler-63     &$      0.81_{ -0.03}^{+  0.04} $&$      1.43_{ -0.05}^{+  0.07} $&$      0.82_{ -0.04}^{+  0.03} $&$      1.43_{ -0.05}^{+  0.07} $&$      0.82_{ -0.04}^{+  0.03} $&$      1.43_{ -0.05}^{+  0.07} $&$      0.81_{ -0.03}^{+  0.04} $&$      1.43_{ -0.05}^{+  0.07} $\\ 
Kepler-74     &$      1.13_{ -0.07}^{+  0.07} $&$      1.99_{ -0.12}^{+  0.12} $&$      1.13_{ -0.07}^{+  0.07} $&$      1.99_{ -0.12}^{+  0.12} $&$      1.13_{ -0.07}^{+  0.07} $&$      1.99_{ -0.12}^{+  0.12} $&$      1.13_{ -0.07}^{+  0.07} $&$      1.99_{ -0.12}^{+  0.12} $\\ 
Kepler-75   &$ 0.71^{+ 0.04}_{ -0.04}$&$ 1.27^{+ 0.07}_{ -0.07}$&$ 0.76^{+ 0.04}_{ -0.04}$&$ 1.19^{+ 0.07}_{ -0.07}$&$ 0.74^{+ 0.04}_{ -0.04}$&$ 1.21^{+ 0.07}_{ -0.07}$&$ 0.71^{+ 0.04}_{ -0.04}$&$ 1.27^{+ 0.33}_{ -0.07}$\\
Kepler-77     &$      0.87_{ -0.03}^{+  0.03} $&$      1.55_{ -0.06}^{+  0.06} $&$      0.87_{ -0.03}^{+  0.03} $&$      1.55_{ -0.06}^{+  0.06} $&$      0.87_{ -0.03}^{+  0.03} $&$      1.55_{ -0.06}^{+  0.06} $&$      0.87_{ -0.03}^{+  0.03} $&$      1.55_{ -0.06}^{+  0.06} $\\ 
Qatar-1       &$      0.60_{ -0.03}^{+  0.03} $&$      1.08_{ -0.06}^{+  0.06} $&$      0.60_{ -0.03}^{+  0.03} $&$      1.08_{ -0.06}^{+  0.06} $&$      0.60_{ -0.03}^{+  0.03} $&$      1.08_{ -0.06}^{+  0.06} $&$      0.60_{ -0.03}^{+  0.03} $&$      1.08_{ -0.06}^{+  0.06} $\\ 
Qatar-2       &$      0.51_{ -0.02}^{+  0.02} $&$      0.93_{ -0.03}^{+  0.03} $&$      0.51_{ -0.02}^{+  0.02} $&$      0.93_{ -0.03}^{+  0.03} $&$      0.51_{ -0.02}^{+  0.02} $&$      0.93_{ -0.03}^{+  0.03} $&$      0.51_{ -0.02}^{+  0.02} $&$      0.93_{ -0.03}^{+  0.03} $\\ 
TrES-3        &$      0.76_{ -0.03}^{+  0.04} $&$      1.34_{ -0.06}^{+  0.06} $&$      0.76_{ -0.03}^{+  0.04} $&$      1.34_{ -0.06}^{+  0.06} $&$      0.76_{ -0.03}^{+  0.04} $&$      1.34_{ -0.06}^{+  0.06} $&$      0.76_{ -0.03}^{+  0.04} $&$      1.34_{ -0.06}^{+  0.06} $\\ 
WASP-101      &$      1.45_{ -0.08}^{+  0.09} $&$      2.52_{ -0.14}^{+  0.15} $&$      1.45_{ -0.08}^{+  0.09} $&$      2.52_{ -0.14}^{+  0.15} $&$      1.45_{ -0.08}^{+  0.09} $&$      2.52_{ -0.14}^{+  0.15} $&$      1.45_{ -0.08}^{+  0.09} $&$      2.52_{ -0.14}^{+  0.15} $\\ 
WASP-104      &$      0.83_{ -0.06}^{+  0.06} $&$      1.48_{ -0.10}^{+  0.10} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.48_{ -0.10}^{+  0.10} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.48_{ -0.10}^{+  0.10} $&$      0.83_{ -0.06}^{+  0.06} $&$      1.48_{ -0.10}^{+  0.10} $\\ 
WASP-119      &$      1.10_{ -0.12}^{+  0.13} $&$      1.94_{ -0.21}^{+  0.22} $&$      1.10_{ -0.12}^{+  0.13} $&$      1.94_{ -0.21}^{+  0.22} $&$      1.10_{ -0.12}^{+  0.13} $&$      1.94_{ -0.21}^{+  0.22} $&$      1.10_{ -0.12}^{+  0.13} $&$      1.94_{ -0.21}^{+  0.22} $\\ 
WASP-123      &$      1.20_{ -0.09}^{+  0.09} $&$      2.12_{ -0.15}^{+  0.16} $&$      1.20_{ -0.09}^{+  0.09} $&$      2.12_{ -0.15}^{+  0.16} $&$      1.20_{ -0.09}^{+  0.09} $&$      2.12_{ -0.15}^{+  0.16} $&$      1.20_{ -0.09}^{+  0.09} $&$      2.12_{ -0.15}^{+  0.16} $\\ 
WASP-124      &$      1.04_{ -0.05}^{+  0.05} $&$      1.83_{ -0.08}^{+  0.08} $&$      1.04_{ -0.05}^{+  0.05} $&$      1.83_{ -0.08}^{+  0.08} $&$      1.04_{ -0.05}^{+  0.05} $&$      1.83_{ -0.08}^{+  0.08} $&$      1.04_{ -0.05}^{+  0.05} $&$      1.83_{ -0.08}^{+  0.08} $\\ 
WASP-126      &$      1.21_{ -0.08}^{+  0.13} $&$      2.14_{ -0.14}^{+  0.23} $&$      1.21_{ -0.08}^{+  0.13} $&$      2.14_{ -0.14}^{+  0.23} $&$      1.21_{ -0.08}^{+  0.13} $&$      2.14_{ -0.14}^{+  0.23} $&$      1.21_{ -0.08}^{+  0.13} $&$      2.14_{ -0.14}^{+  0.23} $\\ 
WASP-129      &$      0.88_{ -0.04}^{+  0.04} $&$      1.56_{ -0.07}^{+  0.08} $&$      0.89_{ -0.04}^{+  0.04} $&$      1.56_{ -0.07}^{+  0.08} $&$      0.89_{ -0.04}^{+  0.04} $&$      1.56_{ -0.07}^{+  0.08} $&$      0.88_{ -0.04}^{+  0.04} $&$      1.56_{ -0.07}^{+  0.08} $\\ 
WASP-132      &$      0.51_{ -0.03}^{+  0.03} $&$      0.92_{ -0.05}^{+  0.06} $&$      0.51_{ -0.03}^{+  0.03} $&$      0.92_{ -0.05}^{+  0.06} $&$      0.51_{ -0.03}^{+  0.03} $&$      0.92_{ -0.05}^{+  0.06} $&$      0.51_{ -0.03}^{+  0.03} $&$      0.92_{ -0.05}^{+  0.06} $\\ 
WASP-135      &$      0.89_{ -0.06}^{+  0.06} $&$      1.57_{ -0.11}^{+  0.11} $&$      0.89_{ -0.06}^{+  0.06} $&$      1.57_{ -0.11}^{+  0.11} $&$      0.89_{ -0.06}^{+  0.06} $&$      1.57_{ -0.11}^{+  0.11} $&$      0.89_{ -0.06}^{+  0.06} $&$      1.57_{ -0.11}^{+  0.11} $\\ 
WASP-139      &$      0.66_{ -0.05}^{+  0.05} $&$      1.18_{ -0.09}^{+  0.09} $&$      0.66_{ -0.05}^{+  0.05} $&$      1.18_{ -0.09}^{+  0.09} $&$      0.66_{ -0.05}^{+  0.05} $&$      1.18_{ -0.09}^{+  0.09} $&$      0.66_{ -0.05}^{+  0.05} $&$      1.18_{ -0.09}^{+  0.09} $\\ 
WASP-140      &$      0.71_{ -0.05}^{+  0.06} $&$      1.26_{ -0.09}^{+  0.10} $&$      0.71_{ -0.05}^{+  0.06} $&$      1.26_{ -0.09}^{+  0.10} $&$      0.71_{ -0.05}^{+  0.06} $&$      1.26_{ -0.09}^{+  0.10} $&$      0.71_{ -0.05}^{+  0.06} $&$      1.26_{ -0.09}^{+  0.10} $\\ 
WASP-157      &$      1.09_{ -0.09}^{+  0.09} $&$      1.92_{ -0.15}^{+  0.16} $&$      1.09_{ -0.09}^{+  0.09} $&$      1.92_{ -0.15}^{+  0.16} $&$      1.09_{ -0.09}^{+  0.09} $&$      1.92_{ -0.15}^{+  0.16} $&$      1.09_{ -0.09}^{+  0.09} $&$      1.92_{ -0.15}^{+  0.16} $\\ 
WASP-16       &$      0.88_{ -0.09}^{+  0.10} $&$      1.56_{ -0.16}^{+  0.16} $&$      0.88_{ -0.09}^{+  0.10} $&$      1.56_{ -0.16}^{+  0.16} $&$      0.88_{ -0.09}^{+  0.10} $&$      1.56_{ -0.16}^{+  0.16} $&$      0.88_{ -0.09}^{+  0.10} $&$      1.56_{ -0.16}^{+  0.16} $\\ 
WASP-18       &$      1.38_{ -0.09}^{+  0.09} $&$      2.40_{ -0.15}^{+  0.16} $&$      1.38_{ -0.09}^{+  0.09} $&$      2.40_{ -0.15}^{+  0.16} $&$      1.38_{ -0.09}^{+  0.09} $&$      2.40_{ -0.15}^{+  0.16} $&$      1.38_{ -0.09}^{+  0.09} $&$      2.40_{ -0.15}^{+  0.16} $\\ 
WASP-19       &$      0.89_{ -0.04}^{+  0.04} $&$      1.58_{ -0.06}^{+  0.06} $&$      0.89_{ -0.04}^{+  0.04} $&$      1.58_{ -0.06}^{+  0.06} $&$      0.89_{ -0.04}^{+  0.04} $&$      1.58_{ -0.06}^{+  0.06} $&$      0.89_{ -0.04}^{+  0.04} $&$      1.58_{ -0.06}^{+  0.06} $\\ 
WASP-21       &$      1.09_{ -0.08}^{+  0.08} $&$      1.92_{ -0.13}^{+  0.14} $&$      1.09_{ -0.08}^{+  0.08} $&$      1.92_{ -0.13}^{+  0.14} $&$      1.09_{ -0.08}^{+  0.08} $&$      1.92_{ -0.13}^{+  0.14} $&$      1.09_{ -0.08}^{+  0.08} $&$      1.92_{ -0.13}^{+  0.14} $\\ 
WASP-23       &$      0.60_{ -0.06}^{+  0.06} $&$      1.08_{ -0.10}^{+  0.10} $&$      0.60_{ -0.06}^{+  0.06} $&$      1.08_{ -0.10}^{+  0.11} $&$      0.60_{ -0.06}^{+  0.06} $&$      1.08_{ -0.10}^{+  0.10} $&$      0.60_{ -0.06}^{+  0.06} $&$      1.08_{ -0.10}^{+  0.10} $\\ 
WASP-25       &$      0.86_{ -0.06}^{+  0.06} $&$      1.51_{ -0.10}^{+  0.11} $&$      0.86_{ -0.06}^{+  0.06} $&$      1.51_{ -0.10}^{+  0.11} $&$      0.86_{ -0.06}^{+  0.06} $&$      1.51_{ -0.10}^{+  0.11} $&$      0.86_{ -0.06}^{+  0.06} $&$      1.51_{ -0.10}^{+  0.11} $\\ 
WASP-26       &$      1.29_{ -0.09}^{+  0.10} $&$      2.27_{ -0.16}^{+  0.16} $&$      1.29_{ -0.09}^{+  0.10} $&$      2.27_{ -0.16}^{+  0.16} $&$      1.29_{ -0.09}^{+  0.10} $&$      2.27_{ -0.16}^{+  0.16} $&$      1.29_{ -0.09}^{+  0.10} $&$      2.27_{ -0.16}^{+  0.16} $\\ 
WASP-28       &$      1.15_{ -0.07}^{+  0.08} $&$      2.00_{ -0.12}^{+  0.13} $&$      1.15_{ -0.07}^{+  0.08} $&$      2.00_{ -0.12}^{+  0.13} $&$      1.15_{ -0.07}^{+  0.08} $&$      2.00_{ -0.12}^{+  0.13} $&$      1.15_{ -0.07}^{+  0.08} $&$      2.00_{ -0.12}^{+  0.13} $\\ 
WASP-29       &$      0.56_{ -0.06}^{+  0.06} $&$      1.02_{ -0.10}^{+  0.10} $&$      0.56_{ -0.06}^{+  0.06} $&$      1.02_{ -0.10}^{+  0.10} $&$      0.56_{ -0.06}^{+  0.06} $&$      1.02_{ -0.10}^{+  0.10} $&$      0.56_{ -0.06}^{+  0.06} $&$      1.02_{ -0.10}^{+  0.10} $\\ 
WASP-31       &$      1.37_{ -0.07}^{+  0.07} $&$      2.39_{ -0.11}^{+  0.12} $&$      1.37_{ -0.07}^{+  0.07} $&$      2.39_{ -0.11}^{+  0.12} $&$      1.37_{ -0.07}^{+  0.07} $&$      2.39_{ -0.11}^{+  0.12} $&$      1.37_{ -0.07}^{+  0.07} $&$      2.39_{ -0.11}^{+  0.12} $\\ 
WASP-32       &$      1.15_{ -0.08}^{+  0.08} $&$      2.02_{ -0.14}^{+  0.14} $&$      1.15_{ -0.08}^{+  0.08} $&$      2.02_{ -0.14}^{+  0.14} $&$      1.15_{ -0.08}^{+  0.08} $&$      2.02_{ -0.14}^{+  0.14} $&$      1.15_{ -0.08}^{+  0.08} $&$      2.02_{ -0.14}^{+  0.14} $\\ 
WASP-34       &$      0.86_{ -0.13}^{+  0.14} $&$      1.53_{ -0.23}^{+  0.24} $&$      0.86_{ -0.13}^{+  0.14} $&$      1.53_{ -0.23}^{+  0.24} $&$      0.86_{ -0.13}^{+  0.14} $&$      1.53_{ -0.23}^{+  0.24} $&$      0.86_{ -0.13}^{+  0.14} $&$      1.53_{ -0.23}^{+  0.24} $\\ 
WASP-35       &$      1.10_{ -0.06}^{+  0.06} $&$      1.93_{ -0.10}^{+  0.10} $&$      1.10_{ -0.06}^{+  0.06} $&$      1.93_{ -0.10}^{+  0.10} $&$      1.10_{ -0.06}^{+  0.06} $&$      1.93_{ -0.10}^{+  0.10} $&$      1.10_{ -0.06}^{+  0.06} $&$      1.93_{ -0.10}^{+  0.10} $\\ 
WASP-37       &$      0.96_{ -0.09}^{+  0.09} $&$      1.68_{ -0.15}^{+  0.15} $&$      0.96_{ -0.09}^{+  0.09} $&$      1.68_{ -0.15}^{+  0.15} $&$      0.96_{ -0.09}^{+  0.09} $&$      1.68_{ -0.15}^{+  0.15} $&$      0.96_{ -0.09}^{+  0.09} $&$      1.68_{ -0.15}^{+  0.15} $\\ 
WASP-39       &$      0.76_{ -0.05}^{+  0.05} $&$      1.36_{ -0.09}^{+  0.09} $&$      0.76_{ -0.05}^{+  0.05} $&$      1.36_{ -0.09}^{+  0.09} $&$      0.76_{ -0.05}^{+  0.05} $&$      1.36_{ -0.09}^{+  0.09} $&$      0.76_{ -0.05}^{+  0.05} $&$      1.36_{ -0.09}^{+  0.09} $\\ 
WASP-43       &$      0.35_{ -0.05}^{+  0.06} $&$      0.66_{ -0.09}^{+  0.10} $&$      0.35_{ -0.05}^{+  0.06} $&$      0.66_{ -0.09}^{+  0.10} $&$      0.35_{ -0.05}^{+  0.06} $&$      0.66_{ -0.09}^{+  0.10} $&$      0.35_{ -0.05}^{+  0.06} $&$      0.66_{ -0.09}^{+  0.10} $\\ 
WASP-44       &$      0.79_{ -0.09}^{+  0.10} $&$      1.41_{ -0.16}^{+  0.17} $&$      0.79_{ -0.09}^{+  0.10} $&$      1.41_{ -0.16}^{+  0.17} $&$      0.79_{ -0.09}^{+  0.10} $&$      1.41_{ -0.16}^{+  0.17} $&$      0.79_{ -0.09}^{+  0.10} $&$      1.41_{ -0.16}^{+  0.17} $\\ 
WASP-49       &$      0.88_{ -0.07}^{+  0.07} $&$      1.57_{ -0.11}^{+  0.11} $&$      0.88_{ -0.07}^{+  0.07} $&$      1.57_{ -0.11}^{+  0.11} $&$      0.88_{ -0.07}^{+  0.07} $&$      1.57_{ -0.11}^{+  0.11} $&$      0.88_{ -0.07}^{+  0.07} $&$      1.57_{ -0.11}^{+  0.11} $\\ 
WASP-5        &$      0.96_{ -0.09}^{+  0.09} $&$      1.69_{ -0.16}^{+  0.15} $&$      0.96_{ -0.09}^{+  0.09} $&$      1.69_{ -0.16}^{+  0.15} $&$      0.96_{ -0.09}^{+  0.09} $&$      1.69_{ -0.16}^{+  0.15} $&$      0.96_{ -0.09}^{+  0.09} $&$      1.69_{ -0.16}^{+  0.15} $\\ 
WASP-50       &$      0.71_{ -0.05}^{+  0.05} $&$      1.27_{ -0.08}^{+  0.08} $&$      0.71_{ -0.05}^{+  0.05} $&$      1.27_{ -0.08}^{+  0.08} $&$      0.71_{ -0.05}^{+  0.05} $&$      1.27_{ -0.08}^{+  0.08} $&$      0.71_{ -0.05}^{+  0.05} $&$      1.27_{ -0.08}^{+  0.08} $\\ 
WASP-52       &$      0.59_{ -0.03}^{+  0.04} $&$      1.06_{ -0.06}^{+  0.06} $&$      0.59_{ -0.03}^{+  0.04} $&$      1.06_{ -0.06}^{+  0.06} $&$      0.59_{ -0.03}^{+  0.04} $&$      1.06_{ -0.06}^{+  0.06} $&$      0.59_{ -0.03}^{+  0.04} $&$      1.06_{ -0.06}^{+  0.06} $\\ 
WASP-56       &$      1.00_{ -0.05}^{+  0.06} $&$      1.77_{ -0.08}^{+  0.10} $&$      1.00_{ -0.05}^{+  0.06} $&$      1.77_{ -0.08}^{+  0.10} $&$      1.00_{ -0.05}^{+  0.06} $&$      1.77_{ -0.08}^{+  0.10} $&$      1.00_{ -0.05}^{+  0.06} $&$      1.77_{ -0.08}^{+  0.10} $\\ 
WASP-58       &$      1.12_{ -0.17}^{+  0.18} $&$      1.97_{ -0.29}^{+  0.30} $&$      1.12_{ -0.17}^{+  0.18} $&$      1.97_{ -0.29}^{+  0.30} $&$      1.12_{ -0.17}^{+  0.18} $&$      1.97_{ -0.29}^{+  0.30} $&$      1.12_{ -0.17}^{+  0.18} $&$      1.97_{ -0.29}^{+  0.30} $\\ 
WASP-6        &$      0.72_{ -0.03}^{+  0.03} $&$      1.29_{ -0.05}^{+  0.05} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.29_{ -0.05}^{+  0.05} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.29_{ -0.05}^{+  0.05} $&$      0.72_{ -0.03}^{+  0.03} $&$      1.29_{ -0.05}^{+  0.05} $\\ 
WASP-60       &$      1.12_{ -0.16}^{+  0.16} $&$      1.97_{ -0.27}^{+  0.28} $&$      1.12_{ -0.16}^{+  0.16} $&$      1.97_{ -0.27}^{+  0.28} $&$      1.12_{ -0.16}^{+  0.16} $&$      1.97_{ -0.27}^{+  0.28} $&$      1.12_{ -0.16}^{+  0.16} $&$      1.97_{ -0.27}^{+  0.28} $\\ 
WASP-62       &$      1.39_{ -0.08}^{+  0.08} $&$      2.43_{ -0.14}^{+  0.14} $&$      1.39_{ -0.08}^{+  0.08} $&$      2.43_{ -0.14}^{+  0.14} $&$      1.39_{ -0.08}^{+  0.08} $&$      2.43_{ -0.14}^{+  0.14} $&$      1.39_{ -0.08}^{+  0.08} $&$      2.43_{ -0.14}^{+  0.14} $\\ 
WASP-64       &$      0.90_{ -0.05}^{+  0.05} $&$      1.60_{ -0.09}^{+  0.09} $&$      0.90_{ -0.05}^{+  0.05} $&$      1.60_{ -0.09}^{+  0.09} $&$      0.90_{ -0.05}^{+  0.05} $&$      1.60_{ -0.09}^{+  0.09} $&$      0.90_{ -0.05}^{+  0.05} $&$      1.60_{ -0.09}^{+  0.09} $\\ 
WASP-65       &$      0.91_{ -0.07}^{+  0.07} $&$      1.61_{ -0.12}^{+  0.13} $&$      0.91_{ -0.07}^{+  0.07} $&$      1.61_{ -0.12}^{+  0.13} $&$      0.91_{ -0.07}^{+  0.07} $&$      1.61_{ -0.12}^{+  0.13} $&$      0.91_{ -0.07}^{+  0.07} $&$      1.61_{ -0.12}^{+  0.13} $\\ 
WASP-67       &$      0.70_{ -0.03}^{+  0.03} $&$      1.26_{ -0.06}^{+  0.06} $&$      0.70_{ -0.03}^{+  0.03} $&$      1.26_{ -0.06}^{+  0.06} $&$      0.70_{ -0.03}^{+  0.03} $&$      1.26_{ -0.06}^{+  0.06} $&$      0.70_{ -0.03}^{+  0.03} $&$      1.26_{ -0.06}^{+  0.06} $\\ 
WASP-69       &$      0.54_{ -0.03}^{+  0.03} $&$      0.99_{ -0.05}^{+  0.05} $&$      0.54_{ -0.03}^{+  0.03} $&$      0.99_{ -0.05}^{+  0.05} $&$      0.54_{ -0.03}^{+  0.03} $&$      0.99_{ -0.05}^{+  0.05} $&$      0.54_{ -0.03}^{+  0.03} $&$      0.99_{ -0.05}^{+  0.05} $\\ 
WASP-75       &$      1.31_{ -0.08}^{+  0.08} $&$      2.29_{ -0.13}^{+  0.13} $&$      1.31_{ -0.08}^{+  0.08} $&$      2.29_{ -0.13}^{+  0.13} $&$      1.31_{ -0.08}^{+  0.08} $&$      2.29_{ -0.13}^{+  0.13} $&$      1.31_{ -0.08}^{+  0.08} $&$      2.29_{ -0.13}^{+  0.13} $\\ 
WASP-80       &$      0.31_{ -0.02}^{+  0.02} $&$      0.58_{ -0.04}^{+  0.04} $&$      0.31_{ -0.02}^{+  0.02} $&$      0.58_{ -0.04}^{+  0.04} $&$      0.31_{ -0.02}^{+  0.02} $&$      0.58_{ -0.04}^{+  0.04} $&$      0.31_{ -0.02}^{+  0.02} $&$      0.58_{ -0.04}^{+  0.04} $\\ 
WASP-83       &$      0.92_{ -0.06}^{+  0.09} $&$      1.64_{ -0.11}^{+  0.15} $&$      0.92_{ -0.06}^{+  0.09} $&$      1.64_{ -0.11}^{+  0.15} $&$      0.92_{ -0.06}^{+  0.09} $&$      1.64_{ -0.11}^{+  0.15} $&$      0.92_{ -0.06}^{+  0.09} $&$      1.64_{ -0.11}^{+  0.15} $\\ 
WASP-89       &$      0.68_{ -0.04}^{+  0.04} $&$      1.23_{ -0.07}^{+  0.08} $&$      0.69_{ -0.05}^{+  0.04} $&$      1.23_{ -0.07}^{+  0.08} $&$      0.69_{ -0.05}^{+  0.04} $&$      1.23_{ -0.07}^{+  0.08} $&$      0.68_{ -0.04}^{+  0.04} $&$      1.23_{ -0.07}^{+  0.08} $\\ 
WASP-95       &$      1.03_{ -0.07}^{+  0.12} $&$      1.82_{ -0.13}^{+  0.20} $&$      1.03_{ -0.07}^{+  0.12} $&$      1.82_{ -0.13}^{+  0.20} $&$      1.03_{ -0.07}^{+  0.12} $&$      1.82_{ -0.13}^{+  0.20} $&$      1.03_{ -0.07}^{+  0.12} $&$      1.82_{ -0.13}^{+  0.20} $\\ 
WASP-96       &$      0.93_{ -0.08}^{+  0.09} $&$      1.65_{ -0.14}^{+  0.14} $&$      0.93_{ -0.08}^{+  0.09} $&$      1.65_{ -0.14}^{+  0.14} $&$      0.93_{ -0.08}^{+  0.09} $&$      1.65_{ -0.14}^{+  0.14} $&$      0.93_{ -0.08}^{+  0.09} $&$      1.65_{ -0.14}^{+  0.14} $\\ 
WASP-97       &$      0.97_{ -0.06}^{+  0.07} $&$      1.71_{ -0.11}^{+  0.11} $&$      0.97_{ -0.06}^{+  0.07} $&$      1.71_{ -0.11}^{+  0.11} $&$      0.97_{ -0.06}^{+  0.07} $&$      1.71_{ -0.11}^{+  0.11} $&$      0.97_{ -0.06}^{+  0.07} $&$      1.71_{ -0.11}^{+  0.11} $\\ 
WTS-1         &$      1.24_{ -0.19}^{+  0.18} $&$      2.17_{ -0.32}^{+  0.30} $&$      1.24_{ -0.19}^{+  0.18} $&$      2.17_{ -0.32}^{+  0.30} $&$      1.24_{ -0.19}^{+  0.18} $&$      2.17_{ -0.32}^{+  0.30} $&$      1.24_{ -0.19}^{+  0.18} $&$      2.17_{ -0.32}^{+  0.30} $\\ 
WTS-2         &$      0.56_{ -0.07}^{+  0.07} $&$      1.01_{ -0.12}^{+  0.12} $&$      0.56_{ -0.07}^{+  0.07} $&$      1.01_{ -0.12}^{+  0.12} $&$      0.56_{ -0.07}^{+  0.07} $&$      1.01_{ -0.12}^{+  0.12} $&$      0.56_{ -0.07}^{+  0.07} $&$      1.01_{ -0.12}^{+  0.12} $\\ 
XO-5          &$      0.97_{ -0.05}^{+  0.05} $&$      1.72_{ -0.08}^{+  0.08} $&$      0.97_{ -0.05}^{+  0.05} $&$      1.72_{ -0.08}^{+  0.08} $&$      0.97_{ -0.05}^{+  0.05} $&$      1.72_{ -0.08}^{+  0.08} $&$      0.97_{ -0.05}^{+  0.05} $&$      1.72_{ -0.08}^{+  0.08} $\\ 
\hline
\end{longtable}

\begin{longtable}{l l l l}
\caption{Habitable zone shrinkage for systems with $e_{0}=e_f$.\label{tab:shref}}
\renewcommand{\arraystretch}{1.}\\
\hline\\
Name  &  SHR PHZ $[\%]$ &  SHR EHZ $[\%] $ & SHR AHZ $[\%]  $ \\
\hline\\
BD-114672     & $     4.49E+00_{-3.64E+00}^{+6.26E+00} $ & $    3.23E+00_{-2.64E+00}^{+4.58E+00}    $ & $   6.00E-02_{-6.00E-02}^{+6.00E-02}  $ \\
CoRoT-10       & $     2.91E+01_{-3.02E+00}^{+ 3.69E+00} $ & $     2.09E+01_{-2.20E+00}^{+ 3.25E+00} $ & $    3.00E-02_{-2.00E-02}^{+ 1.10E-01} $ \\
CoRoT-12      &$     8.62E-04_{-5.78E-04}^{+ 3.05E-03} $&$     4.01E-04_{-2.60E-04}^{+ 1.95E-03} $&$     3.84E-10_{-3.55E-10}^{+ 1.52E-08} $\\
CoRoT-13      &$     9.32E-04_{-2.42E-04}^{+ 3.17E-04} $&$     4.85E-04_{-1.20E-04}^{+ 1.55E-04} $&$     2.95E-10_{-1.24E-10}^{+ 2.17E-10} $\\
CoRoT-14      &$     9.54E-04_{-3.68E-04}^{+ 5.97E-04} $&$     5.17E-04_{-1.81E-04}^{+ 2.78E-04} $&$     3.31E-10_{-1.98E-10}^{+ 4.57E-10} $\\
CoRoT-16      &$     3.89E-02_{-3.66E-02}^{+ 1.58E-01} $&$     2.69E-02_{-2.54E-02}^{+ 1.09E-01} $&$     2.15E-06_{-2.15E-06}^{+ 5.06E-05} $\\
CoRoT-18      &$     2.87E-03_{-2.11E-03}^{+ 1.61E-02} $&$     1.31E-03_{-9.68E-04}^{+ 1.02E-02} $&$     4.27E-09_{-4.10E-09}^{+ 3.89E-07} $\\
CoRoT-2       &$     1.35E-03_{-4.50E-04}^{+ 8.40E-04} $&$     5.93E-04_{-1.48E-04}^{+ 2.90E-04} $&$     4.69E-10_{-2.17E-10}^{+ 7.14E-10} $\\
CoRoT-25      &$     1.70E-04_{-7.26E-05}^{+ 7.12E-05} $&$     8.86E-05_{-3.43E-05}^{+ 3.30E-05} $&$     1.12E-11_{-8.46E-12}^{+ 3.82E-12} $\\
CoRoT-27      &$     1.10E-01_{-1.06E-01}^{+ 7.97E-01} $&$     7.39E-02_{-7.21E-02}^{+ 5.85E-01} $&$     1.64E-05_{-1.64E-05}^{+ 1.60E-03} $\\
CoRoT-29      &$     1.14E-02_{-1.11E-02}^{+ 2.86E-01} $&$     7.52E-03_{-7.39E-03}^{+ 1.69E-01} $&$     1.74E-07_{-1.74E-07}^{+ 1.55E-04} $\\
CoRoT-4       &$     1.01E-03_{-9.63E-06}^{+ 2.44E-01} $&$     5.41E-04_{-6.90E-05}^{+ 1.68E-01} $&$     3.55E-10_{ 1.09E-11}^{+ 7.58E-05} $\\
CoRoT-5       &$     9.31E-04_{-6.29E-04}^{+ 1.61E-03} $&$     5.08E-04_{-3.82E-04}^{+ 1.09E-03} $&$     7.00E-10_{-6.69E-10}^{+ 6.77E-09} $\\
CoRoT-6       &$     2.73E+00_{-2.54E+00}^{+ 9.65E+00} $&$     2.00E+00_{-2.00E+00}^{+ 8.23E+00} $&$     1.88E-02_{-1.88E-02}^{+ 5.97E+00} $\\
CoRoT-8       &$     8.39E-04_{-2.32E-04}^{+ 3.07E-04} $&$     3.65E-04_{-9.22E-05}^{+ 1.16E-04} $&$     1.75E-10_{-6.81E-11}^{+ 1.44E-10} $\\
CoRoT-9       &$     1.64E+01_{-6.50E+00}^{+ 7.01E+00} $&$     1.15E+01_{-4.56E+00}^{+ 4.97E+00} $&$     4.75E-02_{-2.92E-02}^{+ 3.87E-02} $\\
GJ179         &$    7.48E+00_{-3.40E+00}^{+ 4.38E+00}  $&$     5.37E+00_{-2.42E+00}^{+ 3.40E+00} $&$     3.00E-02_{-5.00E-02}^{+ 5.00E-02} $ \\
GJ3021        &$     1.00E+02_{-0.00E+00}^{+ 0.00E+00} $&$     1.00E+02_{-0.00E+00}^{+ 0.00E+00} $&$     9.82E+01_{-1.79E+01}^{+ 1.80E+00} $ \\
HAT-P-12      &$     5.62E-04_{-1.02E-04}^{+ 1.04E-04} $&$     2.19E-04_{-3.60E-05}^{+ 3.52E-05} $&$     7.87E-11_{-1.84E-11}^{+ 7.55E-13} $\\
HAT-P-18      &$     1.14E-01_{-1.05E-01}^{+ 3.00E-01} $&$     8.02E-02_{-7.38E-02}^{+ 2.02E-01} $&$     2.13E-05_{-2.12E-05}^{+ 2.71E-04} $\\
HAT-P-19      &$     1.04E-02_{-9.29E-03}^{+ 3.23E-02} $&$     6.95E-03_{-6.40E-03}^{+ 2.58E-02} $&$     1.54E-07_{-1.53E-07}^{+ 3.28E-06} $\\
HAT-P-21      &$     2.66E-01_{-2.48E-01}^{+ 4.23E-01} $&$     1.85E-01_{-1.75E-01}^{+ 3.05E-01} $&$     1.06E-04_{-1.05E-04}^{+ 7.07E-04} $\\
HAT-P-22      &$     6.70E-03_{-5.14E-03}^{+ 1.02E-02} $&$     3.73E-03_{-3.09E-03}^{+ 6.13E-03} $&$     4.12E-08_{-4.06E-08}^{+ 3.11E-07} $\\
HAT-P-23      &$     2.60E-04_{-5.16E-05}^{+ 6.46E-05} $&$     1.38E-04_{-2.40E-05}^{+ 2.90E-05} $&$     3.15E-11_{-1.20E-11}^{+ 1.44E-13} $\\
HAT-P-25      &$     2.64E-03_{-2.08E-03}^{+ 5.04E-03} $&$     1.54E-03_{-1.31E-03}^{+ 3.16E-03} $&$     6.90E-09_{-6.81E-09}^{+ 6.95E-08} $\\
HAT-P-27      &$     5.56E-04_{-1.41E-04}^{+ 1.76E-04} $&$     2.62E-04_{-6.02E-05}^{+ 7.18E-05} $&$     8.90E-11_{-2.38E-11}^{+ 3.22E-11} $\\
HAT-P-28      &$     1.20E-03_{-9.15E-04}^{+ 2.77E-03} $&$     6.39E-04_{-5.12E-04}^{+ 1.94E-03} $&$     1.12E-09_{-1.10E-09}^{+ 1.87E-08} $\\
HAT-P-29      &$     2.01E-02_{-1.90E-02}^{+ 4.07E-02} $&$     1.38E-02_{-1.32E-02}^{+ 3.18E-02} $&$     5.46E-07_{-5.45E-07}^{+ 4.67E-06} $\\
HAT-P-3       &$     6.86E-04_{-1.41E-04}^{+ 1.83E-04} $&$     3.17E-04_{-5.90E-05}^{+ 7.45E-05} $&$     1.41E-10_{-5.99E-11}^{+ 2.82E-11} $\\
HAT-P-36      &$     3.48E-04_{-1.13E-04}^{+ 2.21E-04} $&$     1.58E-04_{-3.86E-05}^{+ 6.75E-05} $&$     2.98E-11_{-1.09E-11}^{+ 6.89E-12} $\\
HAT-P-37      &$     5.08E-03_{-4.23E-03}^{+ 1.45E-02} $&$     3.00E-03_{-2.64E-03}^{+ 1.07E-02} $&$     2.64E-08_{-2.62E-08}^{+ 4.00E-07} $\\
HAT-P-38      &$     1.90E-02_{-1.84E-02}^{+ 6.86E-02} $&$     1.32E-02_{-1.28E-02}^{+ 5.47E-02} $&$     5.31E-07_{-5.31E-07}^{+ 1.23E-05} $\\
HAT-P-43      &$     3.61E-04_{-8.30E-05}^{+ 8.87E-05} $&$     1.84E-04_{-3.93E-05}^{+ 3.91E-05} $&$     3.65E-11_{-6.95E-12}^{+ 1.09E-11} $\\
HAT-P-5       &$     3.33E-04_{-9.37E-05}^{+ 1.28E-04} $&$     1.82E-04_{-4.63E-05}^{+ 5.84E-05} $&$     4.18E-11_{-6.93E-12}^{+ 1.49E-11} $\\
HAT-P-51      &$     3.34E-03_{-2.19E-03}^{+ 2.72E-03} $&$     2.14E-03_{-1.51E-03}^{+ 1.89E-03} $&$     1.38E-08_{-1.25E-08}^{+ 3.50E-08} $\\
HAT-P-52      &$     5.27E-03_{-3.95E-03}^{+ 5.35E-03} $&$     3.22E-03_{-2.62E-03}^{+ 3.80E-03} $&$     3.20E-08_{-3.11E-08}^{+ 1.23E-07} $\\
HAT-P-53      &$     4.77E-04_{-2.03E-04}^{+ 3.17E-04} $&$     1.99E-04_{-7.61E-05}^{+ 1.45E-04} $&$     7.01E-11_{-4.57E-11}^{+ 1.97E-10} $\\
HAT-P-54      &$     8.61E-01_{-7.19E-01}^{+ 9.89E-01} $&$     6.09E-01_{-6.09E-01}^{+ 5.87E-01} $&$     1.47E-03_{-1.44E-03}^{+ 7.06E-03} $\\
HAT-P-55      &$     4.90E-03_{-3.67E-03}^{+ 5.20E-03} $&$     3.17E-03_{-2.51E-03}^{+ 3.62E-03} $&$     2.91E-08_{-2.79E-08}^{+ 9.87E-08} $\\
HATS-1        &$     1.36E-02_{-1.27E-02}^{+ 7.10E-02} $&$     8.81E-03_{-8.43E-03}^{+ 5.14E-02} $&$     2.25E-07_{-2.24E-07}^{+ 8.83E-06} $\\
HATS-10       &$     4.47E-03_{-3.49E-03}^{+ 7.43E-03} $&$     2.73E-03_{-2.30E-03}^{+ 5.01E-03} $&$     2.16E-08_{-2.11E-08}^{+ 1.39E-07} $\\
HATS-13       &$     4.52E-03_{-2.88E-03}^{+ 4.25E-03} $&$     2.83E-03_{-1.97E-03}^{+ 2.84E-03} $&$     2.38E-08_{-2.17E-08}^{+ 7.17E-08} $\\
HATS-14       &$     1.26E-02_{-9.57E-03}^{+ 6.73E-03} $&$     8.29E-03_{-6.63E-03}^{+ 2.97E-03} $&$     2.09E-07_{-2.01E-07}^{+ 3.02E-07} $\\
HATS-15       &$     3.13E-03_{-1.88E-03}^{+ 2.16E-03} $&$     1.59E-03_{-1.10E-03}^{+ 1.41E-03} $&$     7.21E-09_{-6.71E-09}^{+ 1.96E-08} $\\
HATS-16       &$     1.02E-03_{-2.80E-04}^{+ 4.82E-04} $&$     4.98E-04_{-1.26E-04}^{+ 2.13E-04} $&$     3.16E-10_{-1.43E-10}^{+ 3.38E-10} $\\
HATS-18       &$     2.40E-04_{-6.32E-05}^{+ 7.03E-05} $&$     1.08E-04_{-2.48E-05}^{+ 2.51E-05} $&$     1.38E-11_{-2.44E-13}^{+ 1.11E-13} $\\
HATS-2        &$     4.38E-04_{-1.09E-04}^{+ 1.40E-04} $&$     2.00E-04_{-4.51E-05}^{+ 5.57E-05} $&$     5.19E-11_{-6.55E-13}^{+ 4.56E-12} $\\
HATS-25       &$     9.68E-03_{-7.80E-03}^{+ 1.55E-02} $&$     6.47E-03_{-5.45E-03}^{+ 8.60E-03} $&$     1.23E-07_{-1.20E-07}^{+ 7.65E-07} $\\
HATS-28       &$     8.22E-03_{-6.21E-03}^{+ 1.27E-02} $&$     5.33E-03_{-4.23E-03}^{+ 8.89E-03} $&$     8.50E-08_{-8.14E-08}^{+ 5.05E-07} $\\
HATS-29       &$     1.90E-02_{-1.57E-02}^{+ 2.49E-02} $&$     1.30E-02_{-1.09E-02}^{+ 1.78E-02} $&$     4.99E-07_{-4.86E-07}^{+ 2.35E-06} $\\
HATS-30       &$     2.00E-03_{-1.36E-03}^{+ 1.59E-03} $&$     1.18E-03_{-8.90E-04}^{+ 1.11E-03} $&$     3.95E-09_{-3.74E-09}^{+ 1.11E-08} $\\
HATS-32       &$     2.73E-03_{-1.85E-03}^{+ 4.44E-03} $&$     1.35E-03_{-1.06E-03}^{+ 2.84E-03} $&$     5.17E-09_{-4.98E-09}^{+ 4.58E-08} $\\
HATS-33       &$     1.92E-03_{-1.23E-03}^{+ 1.74E-03} $&$     1.03E-03_{-7.29E-04}^{+ 1.14E-03} $&$     2.89E-09_{-2.70E-09}^{+ 1.05E-08} $\\
HATS-34       &$     7.40E-04_{-3.28E-04}^{+ 9.23E-04} $&$     3.01E-04_{-1.33E-04}^{+ 4.36E-04} $&$     1.89E-10_{-1.53E-10}^{+ 1.68E-09} $\\
HATS-4        &$     1.82E-03_{-1.11E-03}^{+ 2.43E-03} $&$     8.47E-04_{-4.91E-04}^{+ 1.54E-03} $&$     1.76E-09_{-1.57E-09}^{+ 1.51E-08} $\\
HATS-5        &$     5.99E-03_{-5.64E-03}^{+ 1.06E-02} $&$     3.94E-03_{-3.77E-03}^{+ 8.38E-03} $&$     4.76E-08_{-4.76E-08}^{+ 4.32E-07} $\\
HATS-8        &$     1.60E-03_{-1.36E-03}^{+ 2.95E-03} $&$     1.03E-03_{-9.18E-04}^{+ 2.04E-03} $&$     3.09E-09_{-3.05E-09}^{+ 2.52E-08} $\\
HD109246      &$     1.29E+01_{-6.73E+00}^{+ 1.04E+01} $&$     9.01E+00_{-4.75E+00}^{+ 6.64E+00} $&$     3.14E-02_{-2.33E+01}^{+ 5.09E-02} $\\
HD13931       & $     3.11E+00_{-3.11E+00}^{+ 8.470E+00} $ & $     2.25E+00_{-1.73E+00}^{+ 6.14E+00} $ & $    9.00E-02_{-9.00E-02}^{+ 4.00E-02} $ \\
HD143361      & $     1.00E+02_{-2.36E+01}^{+0.00E+00} $ & $     1.00E+02_{-2.82E+01}^{+0.00E+00} $ & $       9.78E+01_{-3.36E+01}^{+ 2.23E+00} $ \\
HD145377      &$     3.62E+01_{-2.50E+00}^{+ 2.38E+00} $&$     2.59E+01_{-2.53E+00}^{+ 1.38E+00} $&$     1.97E-01_{-1.47E+00}^{+ 7.83E+00} $\\
HD150706      & $     3.67E+01_{-3.32E+01}^{+ 6.33E+01} $ & $     2.78E+01_{-2.53E+01}^{+ 7.22E+01} $ & $    -6.60E-02_{-0.00E+00}^{+ 1.00E+02} $ \\
HD152079      & $     1.00E+02_{-1.36E+01}^{+0.00E+00} $ & $     1.00E+02_{-2.60E+01}^{+0.00E+00} $ & $     1.00E+02_{-4.18E+01}^{+ 0.00E+00} $ \\
HD204941      & $     4.69E+01_{-1.16E+01}^{+ 5.31E+01} $ & $     3.59E+01_{-8.980E+00}^{+ 6.23E+01} $ & $    -1.19E+00_{-0.00E+00}^{+ 8.60E+01} $ \\
HD220689      & $     2.96E+01_{-1.33E+01}^{+ 7.04E+01} $ & $     2.26E+01_{-1.06E+01}^{+ 7.74E+01} $ & $     1.66E+01_{-1.66E+01}^{+ 7.39E+01} $ \\
HD25171       & $     4.99E+01_{-4.51E+01}^{+ 5.01E+01} $ & $     4.80E+01_{-4.45E+01}^{+ 5.21E+01} $ & $     4.41E+01_{-4.410E+01}^{+ 5.59E+01} $ \\
HD27631       & $     2.210E+01_{-1.05E+01}^{+ 4.43E+01} $ & $     1.56E+01_{-7.900E+00}^{+ 4.62E+01} $ & $    -8.00E-02_{-0.00E+00}^{+ 5.55E+01} $ \\
HD290327      & $     1.30E+01_{-5.28E+00}^{+ 2.93E+01} $ & $     9.47E+00_{-3.86E+00}^{+ 3.01E+01} $ & $     3.00E-02_{-2.00E-02}^{+ 3.45E+01} $ \\
HD30669       & $     3.00E+01_{-2.50E+01}^{+ 6.70E+01} $ & $     2.26E+01_{-1.90E+01}^{+ 7.74E+01} $ & $     -4.10E-02_{-0.00E+00}^{+ 9.93E+01} $ \\
HD52265       &$     4.26E+01_{-3.08E+00}^{+ 3.91E+00} $&$     3.05E+01_{-2.65E+00}^{+ 2.21E+00} $&$     1.77E-01_{-4.50E-03}^{+ 5.72E-03} $\\
HD63454       &$     8.81E-04_{-5.69E-04}^{+ 1.02E-01} $&$     3.86E-04_{-2.49E-04}^{+ 6.53E-02} $&$     2.09E-10_{-1.85E-10}^{+ 1.51E-05} $\\
HD6718        & $     1.68E+01_{-7.46E+00}^{+ 5.19E+01} $ & $     1.23E+01_{-5.48E+00}^{+ 5.20E+01} $ & $     -1.00E-01_{-0.00E+00}^{+ 5.71E+01} $ \\
HD68402       & $     6.98E+01_{-5.48E+01}^{+ 3.02E+01} $ & $     6.91E+01_{-5.26E+01}^{+ 3.09E+01} $ & $     6.76E+01_{-5.25E+01}^{+ 3.24E+01} $ \\
HD73267       & $     1.00E+02_{-0.00E+00}^{+0.00E+00} $ & $      1.00E+02_{-6.99E+00}^{+0.00E+00} $ & $      9.47E+01_{-1.24E+01}^{+ 5.30E+00} $ \\
HD86226       & $     3.56E+01_{-2.32E+01}^{+ 6.44E+01} $ & $     3.21E+01_{-2.30E+01}^{+ 6.79E+01} $ & $     2.59E+01_{-2.59E+01}^{+ 7.41E+01} $ \\
K2-29         &$     7.29E-03_{-5.14E-03}^{+ 5.98E-03} $&$     4.61E-03_{-3.50E-03}^{+ 3.70E-03} $&$     6.44E-08_{-6.03E-08}^{+ 1.58E-07} $\\
K2-30         &$     8.57E-04_{-1.67E-04}^{+ 2.12E-04} $&$     3.89E-04_{-6.56E-05}^{+ 8.05E-05} $&$     2.04E-10_{-3.40E-11}^{+ 6.12E-11} $\\
K2-31         &$     6.61E-04_{-2.57E-04}^{+ 4.28E-04} $&$     3.08E-04_{-1.11E-04}^{+ 1.74E-04} $&$     1.26E-10_{-7.38E-11}^{+ 1.71E-10} $\\
Kepler-15     &$     3.48E-02_{-3.12E-02}^{+ 5.52E-02} $&$     2.40E-02_{-2.19E-02}^{+ 4.09E-02} $&$     1.74E-06_{-1.73E-06}^{+ 1.13E-05} $\\
Kepler-17     &$     4.34E-04_{-9.15E-05}^{+ 1.19E-04} $&$     2.31E-04_{-3.99E-05}^{+ 4.85E-05} $&$     7.57E-11_{-1.75E-11}^{+ 3.89E-13} $\\
Kepler-22      & $     3.37E+01_{-8.64E+00}^{+ 2.89E+00} $ & $   3.37E+01_{-8.64E+00}^{+ 2.80E+00} $ & $   3.37E+01_{-8.73E+00}^{+ 2.80E+00} $\\
Kepler-41     &$     9.35E-05_{-2.39E-05}^{+ 2.98E-05} $&$     5.10E-05_{-1.21E-05}^{+ 1.47E-05} $&$     3.11E-13_{-1.22E-13}^{+ 2.86E-12} $\\
Kepler-420     & $     5.75E+01_{-6.08E+00}^{+3.15E+01} $ & $   4.47E+01_{-7.82E+00}^{+ 3.91E+01} $ & $     1.85E+01_{-1.84E+01}^{+ 3.54E+01} $ \\
Kepler-423    &$     5.55E-04_{-2.94E-04}^{+ 1.15E-03} $&$     2.17E-04_{-1.02E-04}^{+ 6.42E-04} $&$     8.10E-11_{-6.20E-11}^{+ 2.12E-09} $\\
Kepler-425    &$     2.01E-02_{-1.62E-02}^{+ 3.78E-02} $&$     1.38E-02_{-1.14E-02}^{+ 2.64E-02} $&$     5.94E-07_{-5.77E-07}^{+ 4.52E-06} $\\
Kepler-426    &$     2.64E-03_{-1.99E-03}^{+ 4.62E-03} $&$     1.65E-03_{-1.33E-03}^{+ 3.15E-03} $&$     7.99E-09_{-7.68E-09}^{+ 6.00E-08} $\\
Kepler-428    &$     1.86E-01_{-1.58E-01}^{+ 2.58E-01} $&$     1.29E-01_{-1.11E-01}^{+ 1.91E-01} $&$     5.33E-05_{-5.22E-05}^{+ 2.87E-04} $\\
Kepler-63     &$     2.33E+00_{-2.09E+00}^{+ 1.90E+00} $&$     1.66E+00_{-1.49E+00}^{+ 1.39E+00} $&$     9.80E-03_{-9.71E-03}^{+ 2.77E-02} $\\
Kepler-74     &$     7.79E-04_{-2.48E-04}^{+ 3.26E-04} $&$     4.23E-04_{-1.27E-04}^{+ 1.63E-04} $&$     2.20E-10_{-1.11E-10}^{+ 2.10E-10} $\\
Kepler-75      & $     2.32E+01_{-1.61E+00}^{+ 4.00E+00} $ & $     1.69E+01_{-1.41E+00}^{+ 3.90E+00} $ & $   -2.00E-02_{-0.00E+00}^{+ 8.00E-02} $ \\
Kepler-77     &$     3.54E-04_{-6.98E-05}^{+ 8.56E-05} $&$     1.68E-04_{-2.90E-05}^{+ 3.45E-05} $&$     3.61E-11_{-6.63E-12}^{+ 2.78E-13} $\\
Qatar-1       &$     6.53E-04_{-1.32E-04}^{+ 1.67E-04} $&$     2.87E-04_{-5.04E-05}^{+ 6.12E-05} $&$     1.06E-10_{-1.12E-11}^{+ 1.70E-11} $\\
Qatar-2       &$     1.61E-03_{-1.92E-04}^{+ 2.19E-04} $&$     6.53E-04_{-6.68E-05}^{+ 7.47E-05} $&$     6.33E-10_{-1.14E-10}^{+ 1.52E-10} $\\
TrES-3        &$     5.42E-04_{-1.06E-04}^{+ 1.21E-04} $&$     2.56E-04_{-4.25E-05}^{+ 4.58E-05} $&$     8.50E-11_{-1.75E-11}^{+ 6.88E-12} $\\
WASP-101      &$     1.40E-04_{-3.45E-05}^{+ 4.55E-05} $&$     8.44E-05_{-1.85E-05}^{+ 2.33E-05} $&$     7.29E-12_{-1.78E-13}^{+ 2.33E-13} $\\
WASP-104      &$     4.18E-04_{-9.02E-05}^{+ 1.16E-04} $&$     2.18E-04_{-4.16E-05}^{+ 5.22E-05} $&$     6.35E-11_{-6.72E-12}^{+ 1.09E-11} $\\
WASP-117      &$     2.68E-01_{-2.38E-01}^{+ 2.48E-01} $&$     1.89E-01_{-1.68E-01}^{+ 1.74E-01} $&$     1.04E-04_{-1.03E-04}^{+ 2.96E-04} $\\
WASP-119      &$     6.58E-04_{-3.52E-04}^{+ 1.19E-03} $&$     2.79E-04_{-1.37E-04}^{+ 6.60E-04} $&$     1.48E-10_{-1.14E-10}^{+ 2.31E-09} $\\
WASP-123      &$     2.86E-04_{-6.73E-05}^{+ 9.00E-05} $&$     1.57E-04_{-3.27E-05}^{+ 4.20E-05} $&$     3.46E-11_{-1.09E-11}^{+ 3.66E-13} $\\
WASP-124      &$     5.81E-04_{-2.80E-04}^{+ 3.82E-04} $&$     2.58E-04_{-1.21E-04}^{+ 2.00E-04} $&$     1.34E-10_{-1.03E-10}^{+ 3.42E-10} $\\
WASP-126      &$     9.10E-04_{-7.62E-04}^{+ 1.34E-03} $&$     5.62E-04_{-4.97E-04}^{+ 9.12E-04} $&$     9.14E-10_{-9.07E-10}^{+ 5.35E-09} $\\
WASP-129      &$     1.77E-01_{-1.53E-01}^{+ 1.32E-01} $&$     1.24E-01_{-1.08E-01}^{+ 9.48E-02} $&$     4.62E-05_{-4.55E-05}^{+ 1.02E-04} $\\
WASP-132      &$     2.59E-03_{-6.31E-04}^{+ 8.36E-04} $&$     1.04E-03_{-2.21E-04}^{+ 2.78E-04} $&$     1.57E-09_{-6.12E-10}^{+ 9.92E-10} $\\
WASP-135      &$     4.28E-04_{-1.03E-04}^{+ 1.40E-04} $&$     2.10E-04_{-4.41E-05}^{+ 5.71E-05} $&$     5.78E-11_{-2.15E-11}^{+ 1.74E-11} $\\
WASP-139      &$     3.33E-04_{-1.26E-04}^{+ 2.02E-04} $&$     1.51E-04_{-5.01E-05}^{+ 7.20E-05} $&$     2.95E-11_{-4.33E-13}^{+ 4.00E-13} $\\
WASP-140      &$     3.80E-03_{-2.27E-03}^{+ 6.00E-03} $&$     1.75E-03_{-1.12E-03}^{+ 3.70E-03} $&$     7.91E-09_{-7.27E-09}^{+ 8.58E-08} $\\
WASP-157      &$     3.21E-04_{-1.24E-04}^{+ 1.95E-04} $&$     1.84E-04_{-6.41E-05}^{+ 9.26E-05} $&$     3.70E-11_{-1.76E-11}^{+ 4.85E-11} $\\
WASP-16       &$     5.66E-04_{-2.21E-04}^{+ 3.15E-04} $&$     2.82E-04_{-9.65E-05}^{+ 1.18E-04} $&$     1.02E-10_{-5.48E-11}^{+ 6.57E-11} $\\
WASP-18       &$     5.32E-04_{-1.34E-04}^{+ 1.79E-04} $&$     3.12E-04_{-6.85E-05}^{+ 8.82E-05} $&$     1.17E-10_{-4.01E-11}^{+ 7.41E-11} $\\
WASP-19       &$     1.15E-04_{-1.95E-05}^{+ 2.41E-05} $&$     5.36E-05_{-7.64E-06}^{+ 9.05E-06} $&$     2.99E-12_{-9.99E-14}^{+ 2.55E-13} $\\
WASP-21       &$     2.30E-04_{-5.56E-05}^{+ 7.66E-05} $&$     1.05E-04_{-2.05E-05}^{+ 2.61E-05} $&$     1.39E-11_{-2.44E-13}^{+ 1.55E-13} $\\
WASP-23       &$     2.34E-02_{-2.10E-02}^{+ 7.00E-02} $&$     1.57E-02_{-1.44E-02}^{+ 5.04E-02} $&$     7.68E-07_{-7.63E-07}^{+ 1.56E-05} $\\
WASP-25       &$     5.29E-04_{-1.19E-04}^{+ 1.55E-04} $&$     2.59E-04_{-5.40E-05}^{+ 6.83E-05} $&$     8.53E-11_{-2.71E-11}^{+ 2.89E-11} $\\
WASP-26       &$     2.64E-04_{-4.85E-05}^{+ 6.12E-05} $&$     1.40E-04_{-2.37E-05}^{+ 2.93E-05} $&$     2.46E-11_{-4.45E-12}^{+ 6.67E-12} $\\
WASP-28       &$     4.11E-04_{-9.15E-05}^{+ 1.19E-04} $&$     2.06E-04_{-4.04E-05}^{+ 5.01E-05} $&$     4.59E-11_{-2.55E-13}^{+ 1.39E-11} $\\
WASP-29       &$     1.43E-02_{-1.39E-02}^{+ 6.35E-02} $&$     9.73E-03_{-9.56E-03}^{+ 5.28E-02} $&$     3.10E-07_{-3.10E-07}^{+ 1.18E-05} $\\
WASP-31       &$     1.46E-04_{-2.64E-05}^{+ 3.15E-05} $&$     8.00E-05_{-1.33E-05}^{+ 1.56E-05} $&$     7.29E-12_{-2.33E-13}^{+ 1.78E-13} $\\
WASP-32       &$     2.35E-03_{-1.31E-03}^{+ 2.08E-03} $&$     1.08E-03_{-5.61E-04}^{+ 1.32E-03} $&$     2.49E-09_{-2.14E-09}^{+ 1.25E-08} $\\
WASP-34       &$     6.55E-03_{-5.59E-03}^{+ 1.84E-02} $&$     4.19E-03_{-3.76E-03}^{+ 1.18E-02} $&$     5.14E-08_{-5.09E-08}^{+ 9.48E-07} $\\
WASP-35       &$     3.13E-04_{-6.40E-05}^{+ 7.87E-05} $&$     1.62E-04_{-3.06E-05}^{+ 3.67E-05} $&$     3.07E-11_{-1.10E-11}^{+ 3.00E-13} $\\
WASP-37       &$     1.26E-03_{-4.79E-04}^{+ 7.97E-04} $&$     5.90E-04_{-1.94E-04}^{+ 2.88E-04} $&$     4.36E-10_{-2.43E-10}^{+ 5.47E-10} $\\
WASP-39       &$     3.57E-04_{-9.04E-05}^{+ 1.18E-04} $&$     1.66E-04_{-3.91E-05}^{+ 4.94E-05} $&$     3.57E-11_{-1.09E-11}^{+ 1.71E-11} $\\
WASP-43       &$     1.28E-03_{-4.80E-04}^{+ 8.13E-04} $&$     4.41E-04_{-1.49E-04}^{+ 2.35E-04} $&$     2.81E-10_{-1.65E-10}^{+ 4.05E-10} $\\
WASP-44       &$     5.21E-04_{-1.56E-04}^{+ 2.30E-04} $&$     2.48E-04_{-7.00E-05}^{+ 1.00E-04} $&$     8.35E-11_{-4.74E-11}^{+ 6.49E-11} $\\
WASP-49       &$     2.17E-04_{-6.46E-05}^{+ 9.38E-05} $&$     1.03E-04_{-2.64E-05}^{+ 3.55E-05} $&$     1.37E-11_{-2.44E-13}^{+ 2.78E-13} $\\
WASP-5        &$     4.89E-04_{-2.32E-04}^{+ 8.37E-04} $&$     2.01E-04_{-7.04E-05}^{+ 3.75E-04} $&$     5.79E-11_{-3.88E-11}^{+ 9.04E-10} $\\
WASP-50       &$     9.97E-04_{-3.98E-04}^{+ 1.24E-03} $&$     3.98E-04_{-1.15E-04}^{+ 5.79E-04} $&$     2.31E-10_{-9.31E-11}^{+ 1.50E-09} $\\
WASP-52       &$     3.17E-04_{-6.03E-05}^{+ 7.55E-05} $&$     1.42E-04_{-2.43E-05}^{+ 2.95E-05} $&$     2.86E-11_{-2.44E-13}^{+ 5.33E-13} $\\
WASP-56       &$     4.92E-04_{-9.09E-05}^{+ 9.87E-05} $&$     2.44E-04_{-4.22E-05}^{+ 4.47E-05} $&$     7.40E-11_{-6.71E-12}^{+ 1.15E-11} $\\
WASP-58       &$     7.13E-04_{-2.99E-04}^{+ 5.54E-04} $&$     3.36E-04_{-1.27E-04}^{+ 2.15E-04} $&$     1.48E-10_{-8.94E-11}^{+ 2.31E-10} $\\
WASP-6        &$     2.90E-03_{-1.92E-03}^{+ 4.26E-03} $&$     1.68E-03_{-1.28E-03}^{+ 2.98E-03} $&$     8.35E-09_{-7.93E-09}^{+ 6.03E-08} $\\
WASP-60       &$     3.22E-04_{-1.05E-04}^{+ 1.68E-04} $&$     1.67E-04_{-5.12E-05}^{+ 7.96E-05} $&$     3.05E-11_{-6.71E-12}^{+ 2.88E-11} $\\
WASP-62       &$     2.55E-03_{-1.82E-03}^{+ 2.78E-03} $&$     1.60E-03_{-1.23E-03}^{+ 1.94E-03} $&$     7.19E-09_{-6.82E-09}^{+ 2.84E-08} $\\
WASP-64       &$     3.16E-04_{-6.02E-05}^{+ 7.53E-05} $&$     1.57E-04_{-2.73E-05}^{+ 3.33E-05} $&$     2.93E-11_{-1.05E-11}^{+ 3.89E-13} $\\
WASP-65       &$     6.55E-04_{-2.59E-04}^{+ 4.36E-04} $&$     3.09E-04_{-1.03E-04}^{+ 1.52E-04} $&$     1.18E-10_{-5.04E-11}^{+ 8.42E-11} $\\
WASP-67       &$     2.55E-02_{-2.05E-02}^{+ 6.34E-02} $&$     1.74E-02_{-1.44E-02}^{+ 4.46E-02} $&$     9.32E-07_{-9.05E-07}^{+ 1.02E-05} $\\
WASP-69       &$     6.04E-04_{-1.27E-04}^{+ 1.61E-04} $&$     2.57E-04_{-4.84E-05}^{+ 5.93E-05} $&$     9.31E-11_{-2.63E-11}^{+ 4.22E-11} $\\
WASP-75       &$     2.33E-04_{-5.35E-05}^{+ 6.89E-05} $&$     1.26E-04_{-2.49E-05}^{+ 3.04E-05} $&$     1.81E-11_{-2.55E-13}^{+ 6.97E-12} $\\
WASP-80       &$     7.52E-03_{-5.43E-03}^{+ 6.55E-02} $&$     3.43E-03_{-2.68E-03}^{+ 5.75E-02} $&$     3.87E-08_{-3.77E-08}^{+ 1.46E-05} $\\
WASP-83       &$     3.27E-04_{-1.06E-04}^{+ 1.39E-04} $&$     1.71E-04_{-4.86E-05}^{+ 5.84E-05} $&$     3.61E-11_{-6.93E-12}^{+ 2.11E-11} $\\
WASP-89       &$     1.01E+00_{-9.42E-01}^{+ 2.62E+00} $&$     7.12E-01_{-6.68E-01}^{+ 1.88E+00} $&$     1.82E-03_{-1.81E-03}^{+ 3.77E-02} $\\
WASP-95       &$     3.29E-04_{-1.01E-04}^{+ 1.42E-04} $&$     1.75E-04_{-4.71E-05}^{+ 6.14E-05} $&$     3.65E-11_{-1.74E-11}^{+ 2.19E-11} $\\
WASP-96       &$     3.15E-04_{-9.80E-05}^{+ 1.46E-04} $&$     1.61E-04_{-4.36E-05}^{+ 6.06E-05} $&$     2.97E-11_{-5.22E-13}^{+ 1.71E-11} $\\
WASP-97       &$     4.03E-04_{-8.94E-05}^{+ 1.17E-04} $&$     2.15E-04_{-4.17E-05}^{+ 5.24E-05} $&$     6.42E-11_{-1.74E-11}^{+ 1.08E-11} $\\
WTS-1         &$     1.11E-02_{-9.31E-03}^{+ 3.78E-02} $&$     6.84E-03_{-5.96E-03}^{+ 2.61E-02} $&$     1.30E-07_{-1.29E-07}^{+ 3.04E-06} $\\
WTS-2         &$     4.19E-04_{-1.75E-04}^{+ 3.01E-04} $&$     1.82E-04_{-6.89E-05}^{+ 1.09E-04} $&$     4.49E-11_{-1.17E-12}^{+ 2.76E-11} $\\
XO-5          &$     9.43E-04_{-1.43E-04}^{+ 1.71E-04} $&$     4.75E-04_{-6.39E-05}^{+ 7.41E-05} $&$     2.94E-10_{-6.91E-11}^{+ 1.03E-10} $\\
\hline
\end{longtable}
\begin{tabular}{c c c c}\hline
Name  &  Giant planet mass & Name  &  Giant planet mass\\
\hline\\
BD-114672  &$ 1.348^{+ 11.652}_{ -0.868}$ &HD25171    &$ 2.098^{+ 10.902}_{ -1.248}$\\
GJ179      &$ 1.879^{+ 11.121}_{ -1.129}$ &HD27631    &$2.866^{+ 10.134}_{ -1.556}$ \\
GJ3021     &$5.217^{+ 7.783}_{ -1.937}$  &HD290327   &$4.281^{+ 8.719}_{ -1.881}$\\
HD109246   &$ 1.792^{+ 11.208}_{ -1.112}$ &HD30669   &$ 1.229^{+ 11.771}_{ -0.819}$\\
HD13931    &$3.457^{+ 9.543}_{ -1.727}$  &HD52265    &$2.261^{+ 10.739}_{ -1.241}$\\
HD143361   &$5.335^{+ 7.665}_{ -2.095}$  &HD63454    &$ 1.080^{11.920}_{-0.682}$ \\
HD145377   &$7.553^{+ 5.467}_{ -1.873}$  &HD6718     &$3.022^{+ 9.978}_{ -1.562}$\\
HD150706   &$4.481^{+8.519}_{ -2.431}$   &HD68402    &$4.890^{+ 8.110}_{ -2.170}$ \\
HD152079   &$3.842^{+ 9.158}_{ -1.832}$   &HD73267    &$4.879^{+ 8.121}_{ -1.889}$\\
HD204941   &$ 0.786^{+ 12.214}_{ -5.552}$ &HD86226 &$ 2.049^{+ 10.951}_{ -1.229}$\\
HD220689   &$2.276^{+ 10.724}_{ -1.306}$\\
\hline
\end{tabular}}
\end{center}
\end{table}

\begin{longtable}{l l l l l l l l}
\caption{Expected values for stellar rotation velocities and their uncertainties.\label{tab:vav}} 
\vspace{0.1 cm}\\
%\begin{center}	
%{\begin{tabular}{l l l l l l l l}\hline
\hline\\
Name  &  Velocity & Name  &  Velocity & Name  &  Velocity & Name  &  Velocity\\
\hline\\
BD-114672  &$ 5.651^{+73.123}_{ -3.651}$&HAT-P-54   &$ 6.382^{+70.657}_{ -4.532}$&HD86226    &$ 6.481^{+70.220}_{ -4.081}$&WASP-23    &$ 6.038^{+69.689}_{ -4.138}$\\
CoRoT-10   &$ 5.667^{+74.193}_{ -4.167}$&HAT-P-55   &$ 5.150^{+70.090}_{ -3.850}$&K2-29      &$ 9.104^{+69.557}_{ -5.904}$&WASP-25    &$ 7.745^{+70.698}_{ -5.745}$\\
CoRoT-12   &$ 3.208^{+70.676}_{ -3.208}$&HATS-1     &$ 6.667^{+66.742}_{ -4.647}$&K2-30      &$ 4.248^{+73.633}_{ -3.148}$&WASP-26    &$ 9.200^{+60.325}_{ -5.700}$\\
CoRoT-13   &$ 9.647^{+68.516}_{ -6.647}$&HATS-10    &$12.443^{+62.797}_{ -7.463}$&K2-31      &$ 6.987^{+74.282}_{ -4.887}$&WASP-28    &$ 8.096^{+64.688}_{ -5.186}$\\
CoRoT-14   &$17.286^{+55.425}_{ -8.786}$&HATS-13    &$ 7.377^{+70.766}_{ -4.857}$&Kepler-15  &$ 5.614^{+70.758}_{ -5.614}$&WASP-29    &$ 4.463^{+71.240}_{ -3.563}$\\
CoRoT-16   &$ 3.195^{+69.144}_{ -2.195}$&HATS-14    &$ 9.240^{+67.601}_{ -6.640}$&Kepler-17  &$13.127^{+65.956}_{ -9.127}$&WASP-31    &$15.711^{+56.770}_{ -8.411}$\\
CoRoT-18   &$15.906^{+57.429}_{ -8.906}$&HATS-15    &$ 9.817^{+63.350}_{ -6.137}$&Kepler-22  &$ 2.119^{+72.736}_{ -2.519}$&WASP-32    &$10.958^{+63.942}_{ -6.958}$\\
CoRoT-2    &$20.145^{+57.134}_{ -9.595}$&HATS-16    &$12.813^{+53.733}_{ -6.863}$&Kepler-41  &$12.769^{+58.271}_{ -8.769}$&WASP-34    &$ 4.254^{+74.155}_{ -3.454}$\\
CoRoT-25   &$ 9.990^{+62.020}_{ -6.190}$&HATS-18    &$13.360^{+62.614}_{ -7.600}$&Kepler-420 &$10.452^{+59.973}_{ -6.052}$&WASP-35    &$ 9.356^{+65.190}_{ -5.856}$\\
CoRoT-27   &$ 9.527^{+64.661}_{ -6.527}$&HATS-2     &$ 4.447^{+69.952}_{ -3.447}$&Kepler-423 &$ 6.580^{+64.590}_{ -4.580}$ &WASP-37    &$ 6.402^{+66.157}_{ -5.602}$\\
CoRoT-29   &$ 8.711^{+69.400}_{ -5.711}$ &HATS-25    &$ 9.213^{+61.844}_{ -5.833}$&Kepler-425 &$ 7.741^{+70.502}_{ -5.741}$&WASP-39    &$ 4.233^{+72.251}_{ -3.433}$\\
CoRoT-4    &$13.579^{+61.338}_{ -8.179}$&HATS-28    &$ 6.876^{+68.771}_{ -5.276}$&Kepler-426 &$ 7.662^{+67.168}_{ -5.662}$&WASP-43    &$ 9.520^{+64.455}_{ -5.920}$\\
CoRoT-5    &$ 3.166^{+65.807}_{ -3.166}$&HATS-29    &$ 6.322^{+67.498}_{ -4.772}$&Kepler-428 &$ 5.646^{+72.817}_{ -5.646}$&WASP-44    &$ 8.082^{+67.963}_{ -5.782}$\\
CoRoT-6    &$15.487^{+60.851}_{ -8.887}$&HATS-30    &$ 9.791^{+66.506}_{ -6.181}$&Kepler-63  &$12.446^{+66.067}_{ -7.646}$&WASP-49    &$ 2.944^{+70.744}_{ -2.344}$\\
CoRoT-8    &$ 5.676^{+74.759}_{ -4.676}$&HATS-32    &$ 8.748^{+66.492}_{ -5.878}$&Kepler-74  &$11.386^{+65.843}_{ -7.386}$&WASP-5     &$ 7.707^{+64.931}_{ -5.067}$\\
CoRoT-9    &$ 8.688^{+68.527}_{ -5.188}$&HATS-33    &$ 9.365^{+67.336}_{ -5.915}$&Kepler-75  &$ 8.658^{+67.423}_{ -6.658}$&WASP-50    &$ 6.913^{+70.534}_{ -4.813}$\\
GJ179      &$ 4.433^{+68.801}_{ -2.933}$&HATS-34    &$ 9.650^{+64.430}_{ -6.160}$&Kepler-77  &$ 5.128^{+68.576}_{ -4.328}$&WASP-52    &$ 8.924^{+70.034}_{ -6.224}$\\
GJ3021     &$12.148^{+63.092}_{ -7.648}$&HATS-4     &$ 2.423^{+75.597}_{ -2.223}$&Qatar-1    &$ 5.085^{+72.013}_{ -3.535}$&WASP-56    &$ 4.419^{+67.706}_{ -3.819}$\\
HAT-P-12   &$ 1.831^{+75.004}_{ -1.731}$&HATS-5     &$ 2.704^{+75.504}_{ -2.404}$&Qatar-2    &$ 8.166^{+65.119}_{ -4.926}$&WASP-58    &$ 7.094^{+60.347}_{ -5.194}$\\
HAT-P-18   &$ 1.828^{+74.408}_{ -1.828}$&HATS-8     &$ 5.579^{+68.618}_{ -4.079}$&TrES-3     &$ 4.509^{+75.135}_{ -4.009}$&WASP-6     &$ 4.680^{+69.680}_{ -3.350}$\\
HAT-P-19   &$ 2.413^{+73.739}_{ -2.213}$&HD109246   &$ 7.663^{+67.207}_{ -5.663}$&WASP-101   &$22.086^{+54.598}_{-10.186}$&WASP-60    &$ 8.392^{+64.841}_{ -5.792}$\\
HAT-P-21   &$ 8.486^{+61.436}_{ -5.486}$&HD13931    &$ 5.484^{+63.033}_{ -3.984}$&WASP-104   &$ 1.530^{+78.274}_{ -1.830}$&WASP-62    &$16.970^{+57.383}_{ -8.670}$\\
HAT-P-22   &$ 1.805^{+68.961}_{ -1.805}$&HD143361   &$ 4.438^{+69.266}_{ -3.038}$&WASP-117   &$ 4.836^{+69.106}_{ -3.406}$&WASP-64    &$ 8.388^{+64.692}_{ -5.788}$\\
HAT-P-23   &$16.182^{+59.402}_{ -8.582}$&HD145377   &$11.287^{+63.290}_{ -6.287}$&WASP-119   &$ 2.372^{+66.995}_{ -2.572}$&WASP-65    &$ 8.737^{+63.462}_{ -5.637}$\\
HAT-P-25   &$ 1.832^{+75.342}_{ -1.832}$&HD150706   &$ 9.222^{+73.841}_{ -6.522}$&WASP-123   &$ 3.192^{+68.743}_{ -2.892}$&WASP-67    &$ 5.814^{+69.426}_{ -4.114}$\\
HAT-P-27   &$ 1.521^{+75.373}_{ -1.521}$&HD152079   &$ 5.126^{+68.460}_{ -3.426}$&WASP-124   &$ 8.107^{+68.955}_{ -5.807}$&WASP-69    &$ 6.046^{+70.117}_{ -4.246}$\\
HAT-P-28   &$  .840^{+71.612}_{  -.840}$&HD204941   &$  .000^{+  .000}_{   .000}$&WASP-126   &$ 1.805^{+68.852}_{ -1.805}$&WASP-75    &$ 9.975^{+61.593}_{ -6.475}$\\
HAT-P-29   &$ 9.368^{+65.563}_{ -5.968}$&HD220689   &$ 6.224^{+67.954}_{ -3.924}$&WASP-129   &$ 7.156^{+72.154}_{ -5.056}$&WASP-80    &$ 3.896^{+70.704}_{ -2.796}$\\
HAT-P-3    &$ 1.846^{+78.840}_{ -1.846}$ &HD25171    &$ 3.195^{+69.119}_{ -2.195}$&WASP-132   &$ 2.977^{+75.254}_{ -2.877}$&WASP-83    &$ 1.833^{+75.527}_{ -1.333}$\\
HAT-P-36   &$ 8.707^{+63.745}_{ -5.627}$&HD27631    &$ 4.048^{+68.899}_{ -2.708}$&WASP-135   &$10.774^{+65.246}_{ -6.994}$&WASP-89    &$ 6.695^{+70.236}_{ -5.095}$\\
HAT-P-37   &$ 7.859^{+69.489}_{ -5.289}$&HD290327   &$ 4.268^{+67.110}_{ -3.828}$&WASP-139   &$10.088^{+70.597}_{ -6.988}$&WASP-95    &$ 7.851^{+66.720}_{ -5.351}$\\
HAT-P-38   &$ 1.511^{+72.492}_{ -1.611}$&HD30669    &$ 4.928^{+70.724}_{ -3.228}$&WASP-140   &$ 7.898^{+68.628}_{ -5.598}$&WASP-96    &$ 4.461^{+71.136}_{ -4.261}$\\
HAT-P-43   &$ 6.420^{+67.090}_{ -4.520}$&HD52265    &$11.752^{+66.176}_{ -7.552}$&WASP-157   &$ 3.253^{+76.197}_{ -3.153}$&WASP-97    &$ 3.495^{+73.845}_{ -2.895}$\\
HAT-P-5    &$ 6.861^{+68.056}_{ -5.761}$&HD63454    &$ 5.247^{+62.049}_{ -3.347}$&WASP-16    &$ 7.734^{+70.228}_{ -5.734}$&WTS-1      &$14.605^{+62.253}_{ -9.605}$\\
HAT-P-51   &$ 4.892^{+68.145}_{ -3.692}$&HD6718     &$ 5.027^{+67.966}_{ -4.267}$&WASP-18    &$20.279^{+56.475}_{-10.779}$&WTS-2      &$ 6.089^{+72.584}_{ -4.889}$\\
HAT-P-52   &$ 2.121^{+73.119}_{ -2.021}$&HD68402    &$ 7.553^{+71.288}_{ -4.853}$&WASP-19    &$10.538^{+60.841}_{ -6.168}$&XO-5       &$ 2.390^{+69.792}_{ -2.190}$\\
HAT-P-53   &$ 9.617^{+61.794}_{ -6.017}$&HD73267    &$ 4.730^{+64.873}_{ -3.080}$&WASP-21    &$ 4.345^{+62.135}_{ -3.445}$\\
\hline
%\end{tabular}}
%\end{center}
\end{longtable}
\begin{tabular}{c c}\hline
\renewcommand{\baselinestretch}{1.}
Habitable Zones & \\\hline
HZ & habitable zone\\
AHZ & averaged habitable zone\\
CHZ & classical habitable zone\\
DIHZ & dynamically informed habitable zone (PHZ, AHZ, EHZ)\\
EHZ & extended habitable zone\\
PHZ & permanently habitable zone\\\hline
Non-SI Units & \\\hline
$M_{\odot}$, $R_{\odot}$,  $T_{\odot}$ & Solar mass, Solar radius,  Solar effective temperature\\
$M_J$, $R_J$ & Jupiter mass, Jupiter radius\\\hline
Other Variables & \\\hline
$A,\; B,\; C,\; K_1,\; K_2,\; K_3$ & constants of the orbital solution of the terrestrial planet\\
$a,\; a_{0}$ &  semi-major axis, initial semi-major axis of terrestrial planet\\
$a_{g},\; a_{g0}$ &semi-major axis, initial semi-major axis of giant planet\\
%$F_{IR}$ & net outgoing infrared flux at the top of the atmosphere\\
$c$ & vacuum light speed \\
$d$ & distance between the star and a terrestrial planet on a circular orbit\\
$D_{I,O}$ & percentage relative displacement of the inner and outer PHZ border with respect to the CHZ\\
$e_f$ & forced eccentricity\\
$e_{g},\; e_{g0}$ & eccentricity, initial eccentricity of giant planet \\
$e,\;e_{0}$ & eccentricity, initial eccentricity of terrestrial planet\\
$e_{x},\;e_{y}$ & x and y coordinates of the terrestrial planet's eccentricity vector\\
$\langle e^2 \rangle$ & averaged square eccentricity of the terrestrial planet\\
$e^{max}$ & maximum terrestrial planet eccentricity\\
$f$ & terrestrial planet true anomaly\\
$G$ & gravitational constant\\
$k_*$, $k_{g}$ & classical apsidal motion constant for the star, giant planet\\ 
$L$ & stellar luminosity\\
$m_*$, $m_g$, $m$ & mass of star, giant planet, terrestrial planet\\
$M$ & total mass of the system\\
$n\, n_{g}$ & terrestrial, giant planet mean motion\\
$\nu=\frac{2\pi}{P_s}$ & secular frequency of the motion of the terrestrial planet\\
$\varpi$, $\varpi_{g}$ & terrestrial, giant planet longitude of pericenter\\
$\dot{\varpi}_{gr}$,\;  $\dot{\varpi}_{hb}$,\; $\dot{\varpi}_{rot}$ & giant planet pericenter precession rate due to general relativity, tidal deformation and rotational deformation\\
$\Omega_*$, $\Omega_g$ & stellar, giant planet spin angular velocity\\
$P_g$ & orbital period of the giant planet\\
$P_s$ & secular period of the motion of the terrestrial planet\\
$r$ & distance between the star and the terrestrial planet\\
$r_{I,O}$ & inner and outer borders of the classical habitable zone\\
$R_*$ & radius of star\\
$R_{g}$ & radius of giant planet\\
%$F_{S}$ & net incident flux at the top of the atmosphere\\
%$S_{eff}$ & effective radiation\\
$S$, $\langle S \rangle$& normalised and averaged normalised insolation\\
$S_I,\; S_O$ & normalised insolation at the inner, outer border of the habitable zone\\
$\sigma^2$ & variance of normalised insolation\\
$\Sigma$ & habitable zone shrinkage compared to CHZ\\
%$S_O$ & normalised (effective) insolation at the outer border of the habitable zone\\
$T_{eff}$ & stellar effective temperature\\
$t$ & time\\
$V_*$ & stellar rotation velocity\\\hline
\end{tabular}
